Liquid crystalline order and its impact on shape evolution of fluid lipid membranes

We consider extensions of the classical curvature-elasticity free energy for a fluid lipid membrane, explicitly treating the liquid crystal structure of the membrane, which results from the lipid molecules that are, on average, oriented normal to the surface. Locally varying liquid crystal order leads to local variations in bending rigidities and surface viscosity and thus influences the shape evolution. This provides a multiscale coupling between the local membrane mechanics on the level of the lipids and the mesoscopic length and time scales of biological functions. Numerical simulations in the one-constant approximation demonstrate the impact of local membrane mechanics on the emerging equilibrium shapes. These shapes not only depend on the specified conserved surface area and enclosed volume, as for the classical curvature-elasticity free energy, but also the elastic parameter and are characterized by a reduced liquid crystal order at highly curved regions. The modified shapes and their varying liquid crystal order, as function of curvature, provide experimentally testable properties. Exploring the dynamic evolution demonstrate a tight coupling of tangential flow, shape evolution and liquid crystalline order. We further point to model extensions towards lipid phase separation and asymmetric lipid bilayers and biological implications.

==> images/Comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=3 by 1, vertical sep=1.8cm, horizontal sep=1.4cm},
scale only axis,
width=0.25\textwidth,
height=0.1545\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=0, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ytick style={color=black}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
ymin=0, ymax=6.18938425757713,
ylabel={$\potenergy$}
]
\addplot [thick, steelblue31119180]
table {%
0 5.29601406435917
0.001 5.08832147435917
0.002 5.02246138435917
0.003 4.97443806435917
0.004 4.93503493435917
0.005 4.90121856435917
0.006 4.87144666435917
0.007 4.84478444435917
0.008 4.82061157435917
0.009 4.79849144435917
0.01 4.77810258435917
0.011 4.75919982435917
0.012 4.74159017435917
0.013 4.72511781435917
0.014 4.70965409435917
0.015 4.69509107435917
0.016 4.68133637435917
0.017 4.66831043435917
0.018 4.65594374435917
0.019 4.64417501435917
0.02 4.63295041435917
0.021 4.62222153435917
0.022 4.61194525435917
0.023 4.60208295435917
0.024 4.59259965435917
0.025 4.58346374435917
0.026 4.57464637435917
0.027 4.56612130435917
0.028 4.55786461435917
0.029 4.54985415435917
0.03 4.54206958435917
0.031 4.53449191435917
0.032 4.52710370435917
0.033 4.51988844435917
0.034 4.51283084435917
0.035 4.50591620435917
0.036 4.49913073435917
0.037 4.49246150435917
0.038 4.48589571435917
0.039 4.47942144435917
0.04 4.47302677435917
0.041 4.46670040435917
0.042 4.46043129435917
0.043 4.45420823435917
0.044 4.44802053435917
0.045 4.44185731435917
0.046 4.43570772435917
0.047 4.42956103435917
0.048 4.42340622435917
0.049 4.41723209435917
0.05 4.41102738435917
0.051 4.40478034435917
0.052 4.39847908435917
0.053 4.39211136435917
0.054 4.38566430435917
0.055 4.37912494435917
0.056 4.37247959435917
0.057 4.36571427435917
0.058 4.35881460435917
0.059 4.35176591435917
0.06 4.34455360435917
0.061 4.33716330435917
0.062 4.32958161435917
0.063 4.32179689435917
0.064 4.31380084435917
0.065 4.30559034435917
0.066 4.29717119435917
0.067 4.28856234435917
0.068 4.27980310435917
0.069 4.27096097435917
0.07 4.26214161435917
0.071 4.25349393435917
0.072 4.24520329435917
0.073 4.23746190435917
0.074 4.23041489435917
0.075 4.22411155435917
0.076 4.21849950435917
0.077 4.21346737435917
0.078 4.20889512435917
0.079 4.20468160435917
0.08 4.20075083435917
0.081 4.19704722435917
0.082 4.19353097435917
0.083 4.19017247435917
0.084 4.18695005435917
0.085 4.18384691435917
0.086 4.18085010435917
0.087 4.17794947435917
0.088 4.17513653435917
0.089 4.17240468435917
0.09 4.16974830435917
0.091 4.16716235435917
0.092 4.16464305435917
0.093 4.16218646435917
0.094 4.15978965435917
0.095 4.15744972435917
0.096 4.15516396435917
0.097 4.15293017435917
0.098 4.15074595435917
0.099 4.14860945435917
0.1 4.14651876435917
0.101 4.14447198435917
0.102 4.14246753435917
0.103 4.14050381435917
0.104 4.13857919435917
0.105 4.13669234435917
0.106 4.13484178435917
0.107 4.13302620435917
0.108 4.13124435435917
0.109 4.12949504435917
0.11 4.12777702435917
0.111 4.12608929435917
0.112 4.12443060435917
0.113 4.12280005435917
0.114 4.12119667435917
0.115 4.11961934435917
0.116 4.11806737435917
0.117 4.11653962435917
0.118 4.11503538435917
0.119 4.11355375435917
0.12 4.11209401435917
0.121 4.11065532435917
0.122 4.10923712435917
0.123 4.10783843435917
0.124 4.10645883435917
0.125 4.10509743435917
0.126 4.10375374435917
0.127 4.10242721435917
0.128 4.10111702435917
0.129 4.09982286435917
0.13 4.09854405435917
0.131 4.09728004435917
0.132 4.09603037435917
0.133 4.09479464435917
0.134 4.09357214435917
0.135 4.09236268435917
0.136 4.09116561435917
0.137 4.08998067435917
0.138 4.08880734435917
0.139 4.08764529435917
0.14 4.08649403435917
0.141 4.08535337435917
0.142 4.08422285435917
0.143 4.08310209435917
0.144 4.08199086435917
0.145 4.08088873435917
0.146 4.07979547435917
0.147 4.07871077435917
0.148 4.07763424435917
0.149 4.07656579435917
0.15 4.07550505435917
0.151 4.07445164435917
0.152 4.07340552435917
0.153 4.07236633435917
0.154 4.07133384435917
0.155 4.07030781435917
0.156 4.06928803435917
0.157 4.06827428435917
0.158 4.06726636435917
0.159 4.06626407435917
0.16 4.06526712435917
0.161 4.06427552435917
0.162 4.06328890435917
0.163 4.06230709435917
0.164 4.06133002435917
0.165 4.06035744435917
0.166 4.05938919435917
0.167 4.05842513435917
0.168 4.05746511435917
0.169 4.05650900435917
0.17 4.05555657435917
0.171 4.05460769435917
0.172 4.05366225435917
0.173 4.05272012435917
0.174 4.05178119435917
0.175 4.05084516435917
0.176 4.04991213435917
0.177 4.04898188435917
0.178 4.04805424435917
0.179 4.04712920435917
0.18 4.04620648435917
0.181 4.04528619435917
0.182 4.04436795435917
0.183 4.04345189435917
0.184 4.04253774435917
0.185 4.04162551435917
0.186 4.04071504435917
0.187 4.03980628435917
0.188 4.03889904435917
0.189 4.03799329435917
0.19 4.03708895435917
0.191 4.03618578435917
0.192 4.03528392435917
0.193 4.03438323435917
0.194 4.03348345435917
0.195 4.03258465435917
0.196 4.03168669435917
0.197 4.03078952435917
0.198 4.02989310435917
0.199 4.02899721435917
0.2 4.02810190435917
0.201 4.02720696435917
0.202 4.02631254435917
0.203 4.02541832435917
0.204 4.02452438435917
0.205 4.02363069435917
0.206 4.02273703435917
0.207 4.02184339435917
0.208 4.02094964435917
0.209 4.02005586435917
0.21 4.01916195435917
0.211 4.01826768435917
0.212 4.01737315435917
0.213 4.01647825435917
0.214 4.01558297435917
0.215 4.01468709435917
0.216 4.01379072435917
0.217 4.01289374435917
0.218 4.01199607435917
0.219 4.01109768435917
0.22 4.01019849435917
0.221 4.00929839435917
0.222 4.00839748435917
0.223 4.00749548435917
0.224 4.00659257435917
0.225 4.00568847435917
0.226 4.00478338435917
0.227 4.00387701435917
0.228 4.00296936435917
0.229 4.00206045435917
0.23 4.00115019435917
0.231 4.00023859435917
0.232 3.99932546435917
0.233 3.99841091435917
0.234 3.99749476435917
0.235 3.99657702435917
0.236 3.99565760435917
0.237 3.99473653435917
0.238 3.99381362435917
0.239 3.99288900435917
0.24 3.99196247435917
0.241 3.99103405435917
0.242 3.99010368435917
0.243 3.98917127435917
0.244 3.98823694435917
0.245 3.98730041435917
0.246 3.98636181435917
0.247 3.98542097435917
0.248 3.98447790435917
0.249 3.98353263435917
0.25 3.98258499435917
0.251 3.98163500435917
0.252 3.98068260435917
0.253 3.97972770435917
0.254 3.97877024435917
0.255 3.97781035435917
0.256 3.97684785435917
0.257 3.97588268435917
0.258 3.97491476435917
0.259 3.97394423435917
0.26 3.97297092435917
0.261 3.97199476435917
0.262 3.97101567435917
0.263 3.97003371435917
0.264 3.96904889435917
0.265 3.96806095435917
0.266 3.96707002435917
0.267 3.96607604435917
0.268 3.96507895435917
0.269 3.96407868435917
0.27 3.96307516435917
0.271 3.96206833435917
0.272 3.96105833435917
0.273 3.96004489435917
0.274 3.95902815435917
0.275 3.95800785435917
0.276 3.95698422435917
0.277 3.95595700435917
0.278 3.95492623435917
0.279 3.95389175435917
0.28 3.95285379435917
0.281 3.95181200435917
0.282 3.95076652435917
0.283 3.94971728435917
0.284 3.94866422435917
0.285 3.94760728435917
0.286 3.94654640435917
0.287 3.94548163435917
0.288 3.94441279435917
0.289 3.94333995435917
0.29 3.94226292435917
0.291 3.94118186435917
0.292 3.94009660435917
0.293 3.93900708435917
0.294 3.93791326435917
0.295 3.93681516435917
0.296 3.93571273435917
0.297 3.93460591435917
0.298 3.93349454435917
0.299 3.93237876435917
0.3 3.93125832435917
0.301 3.93013346435917
0.302 3.92900382435917
0.303 3.92786953435917
0.304 3.92673055435917
0.305 3.92558671435917
0.306 3.92443816435917
0.307 3.92328464435917
0.308 3.92212628435917
0.309 3.92096284435917
0.31 3.91979445435917
0.311 3.91862106435917
0.312 3.91744241435917
0.313 3.91625873435917
0.314 3.91506978435917
0.315 3.91387559435917
0.316 3.91267600435917
0.317 3.91147116435917
0.318 3.91026091435917
0.319 3.90904509435917
0.32 3.90782384435917
0.321 3.90659700435917
0.322 3.90536461435917
0.323 3.90412652435917
0.324 3.90288266435917
0.325 3.90163308435917
0.326 3.90037762435917
0.327 3.89911631435917
0.328 3.89784910435917
0.329 3.89657583435917
0.33 3.89529653435917
0.331 3.89401126435917
0.332 3.89271974435917
0.333 3.89142201435917
0.334 3.89011803435917
0.335 3.88880771435917
0.336 3.88749102435917
0.337 3.88616797435917
0.338 3.88483841435917
0.339 3.88350228435917
0.34 3.88215952435917
0.341 3.88081006435917
0.342 3.87945394435917
0.343 3.87809110435917
0.344 3.87672127435917
0.345 3.87534459435917
0.346 3.87396100435917
0.347 3.87257033435917
0.348 3.87117262435917
0.349 3.86976770435917
0.35 3.86835560435917
0.351 3.86693617435917
0.352 3.86550943435917
0.353 3.86407522435917
0.354 3.86263357435917
0.355 3.86118441435917
0.356 3.85972758435917
0.357 3.85826310435917
0.358 3.85679091435917
0.359 3.85531085435917
0.36 3.85382293435917
0.361 3.85232699435917
0.362 3.85082306435917
0.363 3.84931106435917
0.364 3.84779093435917
0.365 3.84626250435917
0.366 3.84472569435917
0.367 3.84318052435917
0.368 3.84162692435917
0.369 3.84006483435917
0.37 3.83849396435917
0.371 3.83691453435917
0.372 3.83532628435917
0.373 3.83372912435917
0.374 3.83212308435917
0.375 3.83050798435917
0.376 3.82888384435917
0.377 3.82725048435917
0.378 3.82560792435917
0.379 3.82395597435917
0.38 3.82229457435917
0.381 3.82062362435917
0.382 3.81894303435917
0.383 3.81725284435917
0.384 3.81555285435917
0.385 3.81384297435917
0.386 3.81212312435917
0.387 3.81039312435917
0.388 3.80865306435917
0.389 3.80690278435917
0.39 3.80514206435917
0.391 3.80337103435917
0.392 3.80158939435917
0.393 3.79979704435917
0.394 3.79799410435917
0.395 3.79618017435917
0.396 3.79435545435917
0.397 3.79251955435917
0.398 3.79067257435917
0.399 3.78881430435917
0.4 3.78694475435917
0.401 3.78506361435917
0.402 3.78317099435917
0.403 3.78126668435917
0.404 3.77935047435917
0.405 3.77742236435917
0.406 3.77548224435917
0.407 3.77352999435917
0.408 3.77156542435917
0.409 3.76958841435917
0.41 3.76759895435917
0.411 3.76559691435917
0.412 3.76358200435917
0.413 3.76155417435917
0.414 3.75951343435917
0.415 3.75745945435917
0.416 3.75539220435917
0.417 3.75331157435917
0.418 3.75121733435917
0.419 3.74910934435917
0.42 3.74698759435917
0.421 3.74485195435917
0.422 3.74270207435917
0.423 3.74053793435917
0.424 3.73835938435917
0.425 3.73616631435917
0.426 3.73395845435917
0.427 3.73173578435917
0.428 3.72949804435917
0.429 3.72724510435917
0.43 3.72497680435917
0.431 3.72269309435917
0.432 3.72039353435917
0.433 3.71807826435917
0.434 3.71574691435917
0.435 3.71339934435917
0.436 3.71103548435917
0.437 3.70865497435917
0.438 3.70625783435917
0.439 3.70384371435917
0.44 3.70141243435917
0.441 3.69896391435917
0.442 3.69649787435917
0.443 3.69401415435917
0.444 3.69151255435917
0.445 3.68899278435917
0.446 3.68645477435917
0.447 3.68389821435917
0.448 3.68132302435917
0.449 3.67872878435917
0.45 3.67611541435917
0.451 3.67348259435917
0.452 3.67083022435917
0.453 3.66815788435917
0.454 3.66546556435917
0.455 3.66275284435917
0.456 3.66001949435917
0.457 3.65726539435917
0.458 3.65449020435917
0.459 3.65169369435917
0.46 3.64887551435917
0.461 3.64603543435917
0.462 3.64317319435917
0.463 3.64028854435917
0.464 3.63738121435917
0.465 3.63445086435917
0.466 3.63149720435917
0.467 3.62851996435917
0.468 3.62551877435917
0.469 3.62249333435917
0.47 3.61944346435917
0.471 3.61636867435917
0.472 3.61326865435917
0.473 3.61014318435917
0.474 3.60699177435917
0.475 3.60381419435917
0.476 3.60060990435917
0.477 3.59737878435917
0.478 3.59412028435917
0.479 3.59083416435917
0.48 3.58751986435917
0.481 3.58417711435917
0.482 3.58080535435917
0.483 3.57740440435917
0.484 3.57397366435917
0.485 3.57051274435917
0.486 3.56702124435917
0.487 3.56349873435917
0.488 3.55994461435917
0.489 3.55635852435917
0.49 3.55273984435917
0.491 3.54908829435917
0.492 3.54540323435917
0.493 3.54168416435917
0.494 3.53793051435917
0.495 3.53414178435917
0.496 3.53031745435917
0.497 3.52645689435917
0.498 3.52255947435917
0.499 3.51862464435917
0.5 3.51465184435917
0.501 3.51064047435917
0.502 3.50658966435917
0.503 3.50249898435917
0.504 3.49836760435917
0.505 3.49419499435917
0.506 3.48998019435917
0.507 3.48572271435917
0.508 3.48142155435917
0.509 3.47707620435917
0.51 3.47268562435917
0.511 3.46824915435917
0.512 3.46376581435917
0.513 3.45923479435917
0.514 3.45465527435917
0.515 3.45002619435917
0.516 3.44534677435917
0.517 3.44061581435917
0.518 3.43583248435917
0.519 3.43099572435917
0.52 3.42610432435917
0.521 3.42115727435917
0.522 3.41615350435917
0.523 3.41109173435917
0.524 3.40597082435917
0.525 3.40078940435917
0.526 3.39554618435917
0.527 3.39023999435917
0.528 3.38486925435917
0.529 3.37943252435917
0.53 3.37392840435917
0.531 3.36835536435917
0.532 3.36271171435917
0.533 3.35699580435917
0.534 3.35120592435917
0.535 3.34534031435917
0.536 3.33939702435917
0.537 3.33337426435917
0.538 3.32726984435917
0.539 3.32108181435917
0.54 3.31480784435917
0.541 3.30844579435917
0.542 3.30199326435917
0.543 3.29544773435917
0.544 3.28880657435917
0.545 3.28206718435917
0.546 3.27522669435917
0.547 3.26828214435917
0.548 3.26123043435917
0.549 3.25406821435917
0.55 3.24679219435917
0.551 3.23939880435917
0.552 3.23188420435917
0.553 3.22424438435917
0.554 3.21647520435917
0.555 3.20857223435917
0.556 3.20053079435917
0.557 3.19234605435917
0.558 3.18401269435917
0.559 3.17552513435917
0.56 3.16687764435917
0.561 3.15806383435917
0.562 3.14907707435917
0.563 3.13991026435917
0.564 3.13055587435917
0.565 3.12100578435917
0.566 3.11125119435917
0.567 3.10128291435917
0.568 3.09109067435917
0.569 3.08066386435917
0.57 3.06999063435917
0.571 3.05905832435917
0.572 3.04785302435917
0.573 3.03635988435917
0.574 3.02456233435917
0.575 3.01244252435917
0.576 2.99998056435917
0.577 2.98715483435917
0.578 2.97394114435917
0.579 2.96031271435917
0.58 2.94624000435917
0.581 2.93168945435917
0.582 2.91662366435917
0.583 2.90100056435917
0.584 2.88477227435917
0.585 2.86788448435917
0.586 2.85027524435917
0.587 2.83187396435917
0.588 2.81259980435917
0.589 2.79236137435917
0.59 2.77105612435917
0.591 2.74857401435917
0.592 2.72480656435917
0.593 2.69967443435917
0.594 2.67319972435917
0.595 2.64569342435917
0.596 2.61822118435917
0.597 2.59343707435917
0.598 2.57507678435917
0.599 2.56323105435917
0.6 2.55471415435917
0.601 2.54763545435917
0.602 2.54143365435917
0.603 2.53589567435917
0.604 2.53090552435917
0.605 2.52638290435917
0.606 2.52226356435917
0.607 2.51849280435917
0.608 2.51502278435917
0.609 2.51181228435917
0.61 2.50882547435917
0.611 2.50603205435917
0.612 2.50340651435917
0.613 2.50092728435917
0.614 2.49857637435917
0.615 2.49633899435917
0.616 2.49420243435917
0.617 2.49215656435917
0.618 2.49019222435917
0.619 2.48830219435917
0.62 2.48647998435917
0.621 2.48472015435917
0.622 2.48301799435917
0.623 2.48136914435917
0.624 2.47977016435917
0.625 2.47821757435917
0.626 2.47670866435917
0.627 2.47524080435917
0.628 2.47381151435917
0.629 2.47241871435917
0.63 2.47106042435917
0.631 2.46973502435917
0.632 2.46844063435917
0.633 2.46717590435917
0.634 2.46593939435917
0.635 2.46472987435917
0.636 2.46354598435917
0.637 2.46238685435917
0.638 2.46125120435917
0.639 2.46013819435917
0.64 2.45904685435917
0.641 2.45797636435917
0.642 2.45692597435917
0.643 2.45589474435917
0.644 2.45488221435917
0.645 2.45388752435917
0.646 2.45291006435917
0.647 2.45194916435917
0.648 2.45100447435917
0.649 2.45007527435917
0.65 2.44916115435917
0.651 2.44826144435917
0.652 2.44737589435917
0.653 2.44650396435917
0.654 2.44564513435917
0.655 2.44479920435917
0.656 2.44396558435917
0.657 2.44314399435917
0.658 2.44233408435917
0.659 2.44153560435917
0.66 2.44074801435917
0.661 2.43997108435917
0.662 2.43920469435917
0.663 2.43844823435917
0.664 2.43770171435917
0.665 2.43696473435917
0.666 2.43623701435917
0.667 2.43551836435917
0.668 2.43480851435917
0.669 2.43410729435917
0.67 2.43341445435917
0.671 2.43272972435917
0.672 2.43205286435917
0.673 2.43138382435917
0.674 2.43072235435917
0.675 2.43006831435917
0.676 2.42942137435917
0.677 2.42878139435917
0.678 2.42814835435917
0.679 2.42752202435917
0.68 2.42690218435917
0.681 2.42628869435917
0.682 2.42568146435917
0.683 2.42508035435917
0.684 2.42448516435917
0.685 2.42389577435917
0.686 2.42331208435917
0.687 2.42273397435917
0.688 2.42216133435917
0.689 2.42159397435917
0.69 2.42103188435917
0.691 2.42047485435917
0.692 2.41992279435917
0.693 2.41937559435917
0.694 2.41883326435917
0.695 2.41829559435917
0.696 2.41776250435917
0.697 2.41723398435917
0.698 2.41670984435917
0.699 2.41618999435917
0.7 2.41567433435917
0.701 2.41516297435917
0.702 2.41465561435917
0.703 2.41415217435917
0.704 2.41365276435917
0.705 2.41315718435917
0.706 2.41266544435917
0.707 2.41217726435917
0.708 2.41169285435917
0.709 2.41121201435917
0.71 2.41073456435917
0.711 2.41026072435917
0.712 2.40979018435917
0.713 2.40932298435917
0.714 2.40885901435917
0.715 2.40839829435917
0.716 2.40794074435917
0.717 2.40748627435917
0.718 2.40703489435917
0.719 2.40658652435917
0.72 2.40614107435917
0.721 2.40569856435917
0.722 2.40525889435917
0.723 2.40482209435917
0.724 2.40438797435917
0.725 2.40395664435917
0.726 2.40352792435917
0.727 2.40310192435917
0.728 2.40267856435917
0.729 2.40225765435917
0.73 2.40183931435917
0.731 2.40142355435917
0.732 2.40101009435917
0.733 2.40059914435917
0.734 2.40019062435917
0.735 2.39978434435917
0.736 2.39938042435917
0.737 2.39897877435917
0.738 2.39857940435917
0.739 2.39818223435917
0.74 2.39778729435917
0.741 2.39739447435917
0.742 2.39700369435917
0.743 2.39661518435917
0.744 2.39622864435917
0.745 2.39584418435917
0.746 2.39546173435917
0.747 2.39508130435917
0.748 2.39470280435917
0.749 2.39432634435917
0.75 2.39395164435917
0.751 2.39357901435917
0.752 2.39320817435917
0.753 2.39283913435917
0.754 2.39247201435917
0.755 2.39210671435917
0.756 2.39174316435917
0.757 2.39138136435917
0.758 2.39102132435917
0.759 2.39066297435917
0.76 2.39030641435917
0.761 2.38995146435917
0.762 2.38959822435917
0.763 2.38924662435917
0.764 2.38889667435917
0.765 2.38854827435917
0.766 2.38820154435917
0.767 2.38785629435917
0.768 2.38751274435917
0.769 2.38717059435917
0.77 2.38683006435917
0.771 2.38649106435917
0.772 2.38615350435917
0.773 2.38581750435917
0.774 2.38548286435917
0.775 2.38514969435917
0.776 2.38481801435917
0.777 2.38448774435917
0.778 2.38415887435917
0.779 2.38383142435917
0.78 2.38350540435917
0.781 2.38318062435917
0.782 2.38285730435917
0.783 2.38253533435917
0.784 2.38221464435917
0.785 2.38189524435917
0.786 2.38157723435917
0.787 2.38126042435917
0.788 2.38094502435917
0.789 2.38063075435917
0.79 2.38031781435917
0.791 2.38000611435917
0.792 2.37969566435917
0.793 2.37938648435917
0.794 2.37907846435917
0.795 2.37877163435917
0.796 2.37846608435917
0.797 2.37816163435917
0.798 2.37785838435917
0.799 2.37755625435917
0.8 2.37725535435917
0.801 2.37695557435917
0.802 2.37665694435917
0.803 2.37635936435917
0.804 2.37606303435917
0.805 2.37576767435917
0.806 2.37547348435917
0.807 2.37518037435917
0.808 2.37488835435917
0.809 2.37459742435917
0.81 2.37430750435917
0.811 2.37401869435917
0.812 2.37373090435917
0.813 2.37344414435917
0.814 2.37315851435917
0.815 2.37287382435917
0.816 2.37259008435917
0.817 2.37230749435917
0.818 2.37202577435917
0.819 2.37174511435917
0.82 2.37146543435917
0.821 2.37118683435917
0.822 2.37090902435917
0.823 2.37063230435917
0.824 2.37035648435917
0.825 2.37008167435917
0.826 2.36980777435917
0.827 2.36953480435917
0.828 2.36926275435917
0.829 2.36899163435917
0.83 2.36872144435917
0.831 2.36845210435917
0.832 2.36818371435917
0.833 2.36791628435917
0.834 2.36764970435917
0.835 2.36738399435917
0.836 2.36711915435917
0.837 2.36685518435917
0.838 2.36659210435917
0.839 2.36632991435917
0.84 2.36606850435917
0.841 2.36580799435917
0.842 2.36554839435917
0.843 2.36528949435917
0.844 2.36503150435917
0.845 2.36477433435917
0.846 2.36451808435917
0.847 2.36426255435917
0.848 2.36400776435917
0.849 2.36375390435917
0.85 2.36350078435917
0.851 2.36324850435917
0.852 2.36299697435917
0.853 2.36274619435917
0.854 2.36249627435917
0.855 2.36224711435917
0.856 2.36199871435917
0.857 2.36175108435917
0.858 2.36150422435917
0.859 2.36125804435917
0.86 2.36101274435917
0.861 2.36076812435917
0.862 2.36052419435917
0.863 2.36028105435917
0.864 2.36003871435917
0.865 2.35979706435917
0.866 2.35955612435917
0.867 2.35931588435917
0.868 2.35907635435917
0.869 2.35883753435917
0.87 2.35859943435917
0.871 2.35836205435917
0.872 2.35812538435917
0.873 2.35788935435917
0.874 2.35765414435917
0.875 2.35741946435917
0.876 2.35718551435917
0.877 2.35695231435917
0.878 2.35671974435917
0.879 2.35648781435917
0.88 2.35625663435917
0.881 2.35602600435917
0.882 2.35579612435917
0.883 2.35556690435917
0.884 2.35533823435917
0.885 2.35511032435917
0.886 2.35488297435917
0.887 2.35465628435917
0.888 2.35443027435917
0.889 2.35420492435917
0.89 2.35398014435917
0.891 2.35375594435917
0.892 2.35353241435917
0.893 2.35330956435917
0.894 2.35308729435917
0.895 2.35286560435917
0.896 2.35264450435917
0.897 2.35242409435917
0.898 2.35220427435917
0.899 2.35198493435917
0.9 2.35176629435917
0.901 2.35154825435917
0.902 2.35133080435917
0.903 2.35111386435917
0.904 2.35089761435917
0.905 2.35068187435917
0.906 2.35046673435917
0.907 2.35025220435917
0.908 2.35003818435917
0.909 2.34982477435917
0.91 2.34961186435917
0.911 2.34939958435917
0.912 2.34918781435917
0.913 2.34897665435917
0.914 2.34876602435917
0.915 2.34855590435917
0.916 2.34834631435917
0.917 2.34813734435917
0.918 2.34792889435917
0.919 2.34772097435917
0.92 2.34751358435917
0.921 2.34730672435917
0.922 2.34710038435917
0.923 2.34689468435917
0.924 2.34668941435917
0.925 2.34648468435917
0.926 2.34628038435917
0.927 2.34607672435917
0.928 2.34587350435917
0.929 2.34567081435917
0.93 2.34546867435917
0.931 2.34526697435917
0.932 2.34506581435917
0.933 2.34486519435917
0.934 2.34466503435917
0.935 2.34446540435917
0.936 2.34426623435917
0.937 2.34406750435917
0.938 2.34386932435917
0.939 2.34367159435917
0.94 2.34347441435917
0.941 2.34327769435917
0.942 2.34308141435917
0.943 2.34288570435917
0.944 2.34269033435917
0.945 2.34249552435917
0.946 2.34230117435917
0.947 2.34210728435917
0.948 2.34191385435917
0.949 2.34172087435917
0.95 2.34152835435917
0.951 2.34133630435917
0.952 2.34114470435917
0.953 2.34095357435917
0.954 2.34076290435917
0.955 2.34057270435917
0.956 2.34038296435917
0.957 2.34019358435917
0.958 2.34000467435917
0.959 2.33981623435917
0.96 2.33962825435917
0.961 2.33944064435917
0.962 2.33925350435917
0.963 2.33906683435917
0.964 2.33888052435917
0.965 2.33869469435917
0.966 2.33850933435917
0.967 2.33832434435917
0.968 2.33813971435917
0.969 2.33795557435917
0.97 2.33777189435917
0.971 2.33758859435917
0.972 2.33740566435917
0.973 2.33722320435917
0.974 2.33704112435917
0.975 2.33685941435917
0.976 2.33667818435917
0.977 2.33649732435917
0.978 2.33631694435917
0.979 2.33613684435917
0.98 2.33595721435917
0.981 2.33577796435917
0.982 2.33559919435917
0.983 2.33542069435917
0.984 2.33524267435917
0.985 2.33506504435917
0.986 2.33488778435917
0.987 2.33471089435917
0.988 2.33453439435917
0.989 2.33435827435917
0.99 2.33418253435917
0.991 2.33400717435917
0.992 2.33383218435917
0.993 2.33365768435917
0.994 2.33348346435917
0.995 2.33330962435917
0.996 2.33313616435917
0.997 2.33296309435917
0.998 2.33279029435917
0.999 2.33261798435917
1 2.33244595435917
1.001 2.33227440435917
1.002 2.33210313435917
1.003 2.33193225435917
1.004 2.33176165435917
1.005 2.33159153435917
1.006 2.33142169435917
1.007 2.33125224435917
1.008 2.33108317435917
1.009 2.33091438435917
1.01 2.33074598435917
1.011 2.33057796435917
1.012 2.33041023435917
1.013 2.33024287435917
1.014 2.33007581435917
1.015 2.32990922435917
1.016 2.32974282435917
1.017 2.32957691435917
1.018 2.32941128435917
1.019 2.32924593435917
1.02 2.32908096435917
1.021 2.32891628435917
1.022 2.32875199435917
1.023 2.32858808435917
1.024 2.32842445435917
1.025 2.32826111435917
1.026 2.32809815435917
1.027 2.32793548435917
1.028 2.32777319435917
1.029 2.32761118435917
1.03 2.32744956435917
1.031 2.32728813435917
1.032 2.32712717435917
1.033 2.32696641435917
1.034 2.32680602435917
1.035 2.32664602435917
1.036 2.32648621435917
1.037 2.32632678435917
1.038 2.32616763435917
1.039 2.32600887435917
1.04 2.32585029435917
1.041 2.32569209435917
1.042 2.32553428435917
1.043 2.32537665435917
1.044 2.32521941435917
1.045 2.32506245435917
1.046 2.32490577435917
1.047 2.32474938435917
1.048 2.32459327435917
1.049 2.32443754435917
1.05 2.32428210435917
1.051 2.32412693435917
1.052 2.32397206435917
1.053 2.32381746435917
1.054 2.32366315435917
1.055 2.32350922435917
1.056 2.32335547435917
1.057 2.32320211435917
1.058 2.32304903435917
1.059 2.32289613435917
1.06 2.32274361435917
1.061 2.32259137435917
1.062 2.32243942435917
1.063 2.32228775435917
1.064 2.32213635435917
1.065 2.32198525435917
1.066 2.32183442435917
1.067 2.32168387435917
1.068 2.32153360435917
1.069 2.32138362435917
1.07 2.32123391435917
1.071 2.32108439435917
1.072 2.32093524435917
1.073 2.32078638435917
1.074 2.32063780435917
1.075 2.32048939435917
1.076 2.32034137435917
1.077 2.32019352435917
1.078 2.32004596435917
1.079 2.31989877435917
1.08 2.31975176435917
1.081 2.31960503435917
1.082 2.31945859435917
1.083 2.31931231435917
1.084 2.31916642435917
1.085 2.31902071435917
1.086 2.31887527435917
1.087 2.31873011435917
1.088 2.31858523435917
1.089 2.31844062435917
1.09 2.31829630435917
1.091 2.31815214435917
1.092 2.31800827435917
1.093 2.31786467435917
1.094 2.31772135435917
1.095 2.31757821435917
1.096 2.31743534435917
1.097 2.31729275435917
1.098 2.31715043435917
1.099 2.31700839435917
1.1 2.31686652435917
1.101 2.31672493435917
1.102 2.31658351435917
1.103 2.31644247435917
1.104 2.31630160435917
1.105 2.31616101435917
1.106 2.31602059435917
1.107 2.31588054435917
1.108 2.31574067435917
1.109 2.31560097435917
1.11 2.31546164435917
1.111 2.31532249435917
1.112 2.31518351435917
1.113 2.31504480435917
1.114 2.31490636435917
1.115 2.31476820435917
1.116 2.31463020435917
1.117 2.31449248435917
1.118 2.31435503435917
1.119 2.31421775435917
1.12 2.31408074435917
1.121 2.31394390435917
1.122 2.31380733435917
1.123 2.31367104435917
1.124 2.31353491435917
1.125 2.31339905435917
1.126 2.31326346435917
1.127 2.31312804435917
1.128 2.31299279435917
1.129 2.31285781435917
1.13 2.31272310435917
1.131 2.31258865435917
1.132 2.31245427435917
1.133 2.31232026435917
1.134 2.31218642435917
1.135 2.31205285435917
1.136 2.31191944435917
1.137 2.31178620435917
1.138 2.31165333435917
1.139 2.31152052435917
1.14 2.31138808435917
1.141 2.31125570435917
1.142 2.31112369435917
1.143 2.31099184435917
1.144 2.31086017435917
1.145 2.31072875435917
1.146 2.31059750435917
1.147 2.31046651435917
1.148 2.31033569435917
1.149 2.31020514435917
1.15 2.31007484435917
1.151 2.30994461435917
1.152 2.30981474435917
1.153 2.30968504435917
1.154 2.30955550435917
1.155 2.30942622435917
1.156 2.30929710435917
1.157 2.30916815435917
1.158 2.30903946435917
1.159 2.30891102435917
1.16 2.30878275435917
1.161 2.30865465435917
1.162 2.30852680435917
1.163 2.30839921435917
1.164 2.30827178435917
1.165 2.30814451435917
1.166 2.30801741435917
1.167 2.30789056435917
1.168 2.30776397435917
1.169 2.30763754435917
1.17 2.30751127435917
1.171 2.30738526435917
1.172 2.30725940435917
1.173 2.30713381435917
1.174 2.30700837435917
1.175 2.30688309435917
1.176 2.30675806435917
1.177 2.30663320435917
1.178 2.30650849435917
1.179 2.30638404435917
1.18 2.30625984435917
1.181 2.30613570435917
1.182 2.30601182435917
1.183 2.30588819435917
1.184 2.30576471435917
1.185 2.30564139435917
1.186 2.30551823435917
1.187 2.30539532435917
1.188 2.30527267435917
1.189 2.30515007435917
1.19 2.30502772435917
1.191 2.30490563435917
1.192 2.30478359435917
1.193 2.30466190435917
1.194 2.30454027435917
1.195 2.30441889435917
1.196 2.30429766435917
1.197 2.30417658435917
1.198 2.30405576435917
1.199 2.30393509435917
1.2 2.30381467435917
1.201 2.30369430435917
1.202 2.30357418435917
1.203 2.30345431435917
1.204 2.30333459435917
1.205 2.30321502435917
1.206 2.30309561435917
1.207 2.30297644435917
1.208 2.30285742435917
1.209 2.30273855435917
1.21 2.30261993435917
1.211 2.30250146435917
1.212 2.30238313435917
1.213 2.30226506435917
1.214 2.30214703435917
1.215 2.30202935435917
1.216 2.30191172435917
1.217 2.30179434435917
1.218 2.30167710435917
1.219 2.30156001435917
1.22 2.30144317435917
1.221 2.30132647435917
1.222 2.30120992435917
1.223 2.30109351435917
1.224 2.30097735435917
1.225 2.30086134435917
1.226 2.30074547435917
1.227 2.30062984435917
1.228 2.30051436435917
1.229 2.30039903435917
1.23 2.30028384435917
1.231 2.30016889435917
1.232 2.30005408435917
1.233 2.29993942435917
1.234 2.29982491435917
1.235 2.29971063435917
1.236 2.29959650435917
1.237 2.29948251435917
1.238 2.29936876435917
1.239 2.29925506435917
1.24 2.29914159435917
1.241 2.29902837435917
1.242 2.29891519435917
1.243 2.29880225435917
1.244 2.29868945435917
1.245 2.29857679435917
1.246 2.29846438435917
1.247 2.29835200435917
1.248 2.29823986435917
1.249 2.29812786435917
1.25 2.29801610435917
1.251 2.29790438435917
1.252 2.29779290435917
1.253 2.29768156435917
1.254 2.29757046435917
1.255 2.29745939435917
1.256 2.29734856435917
1.257 2.29723787435917
1.258 2.29712732435917
1.259 2.29701701435917
1.26 2.29690673435917
1.261 2.29679669435917
1.262 2.29668688435917
1.263 2.29657711435917
1.264 2.29646748435917
1.265 2.29635808435917
1.266 2.29624882435917
1.267 2.29613970435917
1.268 2.29603081435917
1.269 2.29592205435917
1.27 2.29581333435917
1.271 2.29570485435917
1.272 2.29559659435917
1.273 2.29548838435917
1.274 2.29538039435917
1.275 2.29527254435917
1.276 2.29516482435917
1.277 2.29505724435917
1.278 2.29494989435917
1.279 2.29484257435917
1.28 2.29473548435917
1.281 2.29462853435917
1.282 2.29452171435917
1.283 2.29441512435917
1.284 2.29430866435917
1.285 2.29420223435917
1.286 2.29409603435917
1.287 2.29399007435917
1.288 2.29388413435917
1.289 2.29377842435917
1.29 2.29367275435917
1.291 2.29356730435917
1.292 2.29346209435917
1.293 2.29335690435917
1.294 2.29325195435917
1.295 2.29314702435917
1.296 2.29304232435917
1.297 2.29293775435917
1.298 2.29283331435917
1.299 2.29272909435917
1.3 2.29262500435917
1.301 2.29252095435917
1.302 2.29241711435917
1.303 2.29231341435917
1.304 2.29220993435917
1.305 2.29210648435917
1.306 2.29200326435917
1.307 2.29190016435917
1.308 2.29179719435917
1.309 2.29169434435917
1.31 2.29159162435917
1.311 2.29148913435917
1.312 2.29138676435917
1.313 2.29128441435917
1.314 2.29118229435917
1.315 2.29108039435917
1.316 2.29097852435917
1.317 2.29087678435917
1.318 2.29077525435917
1.319 2.29067385435917
1.32 2.29057257435917
1.321 2.29047142435917
1.322 2.29037039435917
1.323 2.29026958435917
1.324 2.29016890435917
1.325 2.29006823435917
1.326 2.28996779435917
1.327 2.28986747435917
1.328 2.28976737435917
1.329 2.28966730435917
1.33 2.28956744435917
1.331 2.28946761435917
1.332 2.28936799435917
1.333 2.28926850435917
1.334 2.28916923435917
1.335 2.28906997435917
1.336 2.28897084435917
1.337 2.28887192435917
1.338 2.28877313435917
1.339 2.28867445435917
1.34 2.28857590435917
1.341 2.28847746435917
1.342 2.28837924435917
1.343 2.28828104435917
1.344 2.28818306435917
1.345 2.28808519435917
1.346 2.28798744435917
1.347 2.28788981435917
1.348 2.28779230435917
1.349 2.28769490435917
1.35 2.28759772435917
1.351 2.28750066435917
1.352 2.28740371435917
1.353 2.28730678435917
1.354 2.28721017435917
1.355 2.28711357435917
1.356 2.28701709435917
1.357 2.28692082435917
1.358 2.28682456435917
1.359 2.28672852435917
1.36 2.28663260435917
1.361 2.28653679435917
1.362 2.28644119435917
1.363 2.28634561435917
1.364 2.28625014435917
1.365 2.28615489435917
1.366 2.28605974435917
1.367 2.28596472435917
1.368 2.28586980435917
1.369 2.28577499435917
1.37 2.28568030435917
1.371 2.28558582435917
1.372 2.28549136435917
1.373 2.28539710435917
1.374 2.28530295435917
1.375 2.28520892435917
1.376 2.28511500435917
1.377 2.28502119435917
1.378 2.28492759435917
1.379 2.28483399435917
1.38 2.28474061435917
1.381 2.28464724435917
1.382 2.28455408435917
1.383 2.28446103435917
1.384 2.28436809435917
1.385 2.28427535435917
1.386 2.28418263435917
1.387 2.28409011435917
1.388 2.28399760435917
1.389 2.28390530435917
1.39 2.28381311435917
1.391 2.28372103435917
1.392 2.28362905435917
1.393 2.28353718435917
1.394 2.28344552435917
1.395 2.28335386435917
1.396 2.28326241435917
1.397 2.28317107435917
1.398 2.28307983435917
1.399 2.28298870435917
1.4 2.28289767435917
1.401 2.28280675435917
1.402 2.28271593435917
1.403 2.28262532435917
1.404 2.28253482435917
1.405 2.28244432435917
1.406 2.28235402435917
1.407 2.28226383435917
1.408 2.28217374435917
1.409 2.28208375435917
1.41 2.28199397435917
1.411 2.28190419435917
1.412 2.28181461435917
1.413 2.28172514435917
1.414 2.28163567435917
1.415 2.28154640435917
1.416 2.28145723435917
1.417 2.28136827435917
1.418 2.28127930435917
1.419 2.28119044435917
1.42 2.28110178435917
1.421 2.28101312435917
1.422 2.28092466435917
1.423 2.28083630435917
1.424 2.28074804435917
1.425 2.28065988435917
1.426 2.28057182435917
1.427 2.28048396435917
1.428 2.28039610435917
1.429 2.28030844435917
1.43 2.28022077435917
1.431 2.28013331435917
1.432 2.28004594435917
1.433 2.27995867435917
1.434 2.27987150435917
1.435 2.27978453435917
1.436 2.27969755435917
1.437 2.27961067435917
1.438 2.27952399435917
1.439 2.27943740435917
1.44 2.27935082435917
1.441 2.27926442435917
1.442 2.27917813435917
1.443 2.27909202435917
1.444 2.27900592435917
1.445 2.27891991435917
1.446 2.27883409435917
1.447 2.27874827435917
1.448 2.27866264435917
1.449 2.27857711435917
1.45 2.27849167435917
1.451 2.27840633435917
1.452 2.27832107435917
1.453 2.27823592435917
1.454 2.27815095435917
1.455 2.27806598435917
1.456 2.27798120435917
1.457 2.27789641435917
1.458 2.27781181435917
1.459 2.27772731435917
1.46 2.27764289435917
1.461 2.27755857435917
1.462 2.27747434435917
1.463 2.27739030435917
1.464 2.27730625435917
1.465 2.27722239435917
1.466 2.27713862435917
1.467 2.27705484435917
1.468 2.27697125435917
1.469 2.27688775435917
1.47 2.27680434435917
1.471 2.27672111435917
1.472 2.27663788435917
1.473 2.27655473435917
1.474 2.27647177435917
1.475 2.27638880435917
1.476 2.27630602435917
1.477 2.27622332435917
1.478 2.27614071435917
1.479 2.27605818435917
1.48 2.27597575435917
1.481 2.27589350435917
1.482 2.27581123435917
1.483 2.27572905435917
1.484 2.27564705435917
1.485 2.27556514435917
1.486 2.27548332435917
1.487 2.27540148435917
1.488 2.27531982435917
1.489 2.27523834435917
1.49 2.27515685435917
1.491 2.27507545435917
1.492 2.27499422435917
1.493 2.27491298435917
1.494 2.27483192435917
1.495 2.27475095435917
1.496 2.27466995435917
1.497 2.27458914435917
1.498 2.27450841435917
1.499 2.27442786435917
1.5 2.27434729435917
1.501 2.27426680435917
1.502 2.27418649435917
1.503 2.27410616435917
1.504 2.27402601435917
1.505 2.27394594435917
1.506 2.27386595435917
1.507 2.27378603435917
1.508 2.27370620435917
1.509 2.27362644435917
1.51 2.27354676435917
1.511 2.27346726435917
1.512 2.27338773435917
1.513 2.27330839435917
1.514 2.27322902435917
1.515 2.27314982435917
1.516 2.27307070435917
1.517 2.27299166435917
1.518 2.27291269435917
1.519 2.27283390435917
1.52 2.27275508435917
1.521 2.27267633435917
1.522 2.27259776435917
1.523 2.27251917435917
1.524 2.27244074435917
1.525 2.27236239435917
1.526 2.27228412435917
1.527 2.27220591435917
1.528 2.27212778435917
1.529 2.27204972435917
1.53 2.27197183435917
1.531 2.27189391435917
1.532 2.27181616435917
1.533 2.27173838435917
1.534 2.27166078435917
1.535 2.27158324435917
1.536 2.27150577435917
1.537 2.27142837435917
1.538 2.27135104435917
1.539 2.27127378435917
1.54 2.27119668435917
1.541 2.27111955435917
1.542 2.27104259435917
1.543 2.27096560435917
1.544 2.27088878435917
1.545 2.27081202435917
1.546 2.27073532435917
1.547 2.27065869435917
1.548 2.27058213435917
1.549 2.27050563435917
1.55 2.27042930435917
1.551 2.27035293435917
1.552 2.27027672435917
1.553 2.27020047435917
1.554 2.27012439435917
1.555 2.27004838435917
1.556 2.26997242435917
1.557 2.26989652435917
1.558 2.26982069435917
1.559 2.26974492435917
1.56 2.26966931435917
1.561 2.26959365435917
1.562 2.26951816435917
1.563 2.26944263435917
1.564 2.26936726435917
1.565 2.26929194435917
1.566 2.26921668435917
1.567 2.26914148435917
1.568 2.26906634435917
1.569 2.26899126435917
1.57 2.26891633435917
1.571 2.26884135435917
1.572 2.26876654435917
1.573 2.26869167435917
1.574 2.26861697435917
1.575 2.26854231435917
1.576 2.26846771435917
1.577 2.26839317435917
1.578 2.26831867435917
1.579 2.26824423435917
1.58 2.26816984435917
1.581 2.26809561435917
1.582 2.26802132435917
1.583 2.26794718435917
1.584 2.26787310435917
1.585 2.26779896435917
1.586 2.26772498435917
1.587 2.26765104435917
1.588 2.26757715435917
1.589 2.26750341435917
1.59 2.26742962435917
1.591 2.26735587435917
1.592 2.26728227435917
1.593 2.26720862435917
1.594 2.26713511435917
1.595 2.26706164435917
1.596 2.26698822435917
1.597 2.26691485435917
1.598 2.26684152435917
1.599 2.26676823435917
1.6 2.26669498435917
1.601 2.26662187435917
1.602 2.26654871435917
1.603 2.26647569435917
1.604 2.26640260435917
1.605 2.26632966435917
1.606 2.26625676435917
1.607 2.26618389435917
1.608 2.26611106435917
1.609 2.26603828435917
1.61 2.26596552435917
1.611 2.26589291435917
1.612 2.26582023435917
1.613 2.26574768435917
1.614 2.26567507435917
1.615 2.26560259435917
1.616 2.26553015435917
1.617 2.26545774435917
1.618 2.26538536435917
1.619 2.26531302435917
1.62 2.26524070435917
1.621 2.26516842435917
1.622 2.26509627435917
1.623 2.26502404435917
1.624 2.26495195435917
1.625 2.26487988435917
1.626 2.26480774435917
1.627 2.26473572435917
1.628 2.26466374435917
1.629 2.26459178435917
1.63 2.26451984435917
1.631 2.26444803435917
1.632 2.26437614435917
1.633 2.26430427435917
1.634 2.26423253435917
1.635 2.26416080435917
1.636 2.26408900435917
1.637 2.26401732435917
1.638 2.26394566435917
1.639 2.26387402435917
1.64 2.26380239435917
1.641 2.26373088435917
1.642 2.26365929435917
1.643 2.26358772435917
1.644 2.26351626435917
1.645 2.26344471435917
1.646 2.26337328435917
1.647 2.26330186435917
1.648 2.26323046435917
1.649 2.26315906435917
1.65 2.26308768435917
1.651 2.26301630435917
1.652 2.26294494435917
1.653 2.26287368435917
1.654 2.26280233435917
1.655 2.26273109435917
1.656 2.26265975435917
1.657 2.26258852435917
1.658 2.26251730435917
1.659 2.26244607435917
1.66 2.26237485435917
1.661 2.26230363435917
1.662 2.26223242435917
1.663 2.26216120435917
1.664 2.26209008435917
1.665 2.26201886435917
1.666 2.26194774435917
1.667 2.26187661435917
1.668 2.26180538435917
1.669 2.26173425435917
1.67 2.26166311435917
1.671 2.26159196435917
1.672 2.26152081435917
1.673 2.26144974435917
1.674 2.26137857435917
1.675 2.26130738435917
1.676 2.26123629435917
1.677 2.26116518435917
1.678 2.26109396435917
1.679 2.26102282435917
1.68 2.26095167435917
1.681 2.26088050435917
1.682 2.26080931435917
1.683 2.26073811435917
1.684 2.26066688435917
1.685 2.26059574435917
1.686 2.26052447435917
1.687 2.26045328435917
1.688 2.26038197435917
1.689 2.26031073435917
1.69 2.26023947435917
1.691 2.26016818435917
1.692 2.26009686435917
1.693 2.26002551435917
1.694 2.25995413435917
1.695 2.25988282435917
1.696 2.25981138435917
1.697 2.25973991435917
1.698 2.25966850435917
1.699 2.25959705435917
1.7 2.25952547435917
1.701 2.25945395435917
1.702 2.25938239435917
1.703 2.25931079435917
1.704 2.25923914435917
1.705 2.25916746435917
1.706 2.25909583435917
1.707 2.25902405435917
1.708 2.25895233435917
1.709 2.25888045435917
1.71 2.25880863435917
1.711 2.25873676435917
1.712 2.25866474435917
1.713 2.25859276435917
1.714 2.25852073435917
1.715 2.25844874435917
1.716 2.25837660435917
1.717 2.25830439435917
1.718 2.25823213435917
1.719 2.25815990435917
1.72 2.25808751435917
1.721 2.25801516435917
1.722 2.25794274435917
1.723 2.25787026435917
1.724 2.25779770435917
1.725 2.25772508435917
1.726 2.25765238435917
1.727 2.25757961435917
1.728 2.25750677435917
1.729 2.25743395435917
1.73 2.25736095435917
1.731 2.25728798435917
1.732 2.25721482435917
1.733 2.25714168435917
1.734 2.25706846435917
1.735 2.25699515435917
1.736 2.25692175435917
1.737 2.25684827435917
1.738 2.25677469435917
1.739 2.25670103435917
1.74 2.25662737435917
1.741 2.25655351435917
1.742 2.25647966435917
1.743 2.25640561435917
1.744 2.25633156435917
1.745 2.25625740435917
1.746 2.25618304435917
1.747 2.25610868435917
1.748 2.25603421435917
1.749 2.25595973435917
1.75 2.25588504435917
1.751 2.25581023435917
1.752 2.25573531435917
1.753 2.25566037435917
1.754 2.25558532435917
1.755 2.25551004435917
1.756 2.25543474435917
1.757 2.25535932435917
1.758 2.25528377435917
1.759 2.25520809435917
1.76 2.25513229435917
1.761 2.25505635435917
1.762 2.25498027435917
1.763 2.25490406435917
1.764 2.25482781435917
1.765 2.25475132435917
1.766 2.25467479435917
1.767 2.25459801435917
1.768 2.25452118435917
1.769 2.25444421435917
1.77 2.25436708435917
1.771 2.25428980435917
1.772 2.25421237435917
1.773 2.25413478435917
1.774 2.25405702435917
1.775 2.25397921435917
1.776 2.25390113435917
1.777 2.25382298435917
1.778 2.25374456435917
1.779 2.25366608435917
1.78 2.25358731435917
1.781 2.25350848435917
1.782 2.25342946435917
1.783 2.25335026435917
1.784 2.25327088435917
1.785 2.25319131435917
1.786 2.25311155435917
1.787 2.25303170435917
1.788 2.25295155435917
1.789 2.25287122435917
1.79 2.25279078435917
1.791 2.25271004435917
1.792 2.25262919435917
1.793 2.25254814435917
1.794 2.25246688435917
1.795 2.25238531435917
1.796 2.25230362435917
1.797 2.25222171435917
1.798 2.25213969435917
1.799 2.25205734435917
1.8 2.25197476435917
1.801 2.25189196435917
1.802 2.25180902435917
1.803 2.25172575435917
1.804 2.25164234435917
1.805 2.25155859435917
1.806 2.25147470435917
1.807 2.25139056435917
1.808 2.25130618435917
1.809 2.25122144435917
1.81 2.25113654435917
1.811 2.25105139435917
1.812 2.25096607435917
1.813 2.25088039435917
1.814 2.25079444435917
1.815 2.25070822435917
1.816 2.25062183435917
1.817 2.25053506435917
1.818 2.25044801435917
1.819 2.25036077435917
1.82 2.25027325435917
1.821 2.25018534435917
1.822 2.25009723435917
1.823 2.25000883435917
1.824 2.24992012435917
1.825 2.24983111435917
1.826 2.24974180435917
1.827 2.24965217435917
1.828 2.24956223435917
1.829 2.24947197435917
1.83 2.24938138435917
1.831 2.24929058435917
1.832 2.24919934435917
1.833 2.24910777435917
1.834 2.24901597435917
1.835 2.24892372435917
1.836 2.24883123435917
1.837 2.24873830435917
1.838 2.24864511435917
1.839 2.24855157435917
1.84 2.24845767435917
1.841 2.24836331435917
1.842 2.24826868435917
1.843 2.24817368435917
1.844 2.24807830435917
1.845 2.24798255435917
1.846 2.24788642435917
1.847 2.24778990435917
1.848 2.24769299435917
1.849 2.24759568435917
1.85 2.24749808435917
1.851 2.24739997435917
1.852 2.24730146435917
1.853 2.24720263435917
1.854 2.24710329435917
1.855 2.24700353435917
1.856 2.24690345435917
1.857 2.24680284435917
1.858 2.24670190435917
1.859 2.24660042435917
1.86 2.24649860435917
1.861 2.24639623435917
1.862 2.24629352435917
1.863 2.24619035435917
1.864 2.24608662435917
1.865 2.24598253435917
1.866 2.24587797435917
1.867 2.24577284435917
1.868 2.24566733435917
1.869 2.24556134435917
1.87 2.24545486435917
1.871 2.24534780435917
1.872 2.24524033435917
1.873 2.24513237435917
1.874 2.24502390435917
1.875 2.24491493435917
1.876 2.24480533435917
1.877 2.24469532435917
1.878 2.24458479435917
1.879 2.24447373435917
1.88 2.24436213435917
1.881 2.24424989435917
1.882 2.24413721435917
1.883 2.24402398435917
1.884 2.24391020435917
1.885 2.24379586435917
1.886 2.24368086435917
1.887 2.24356539435917
1.888 2.24344934435917
1.889 2.24333272435917
1.89 2.24321541435917
1.891 2.24309761435917
1.892 2.24297922435917
1.893 2.24286013435917
1.894 2.24274054435917
1.895 2.24262024435917
1.896 2.24249942435917
1.897 2.24237788435917
1.898 2.24225572435917
1.899 2.24213303435917
1.9 2.24200960435917
1.901 2.24188554435917
1.902 2.24176092435917
1.903 2.24163556435917
1.904 2.24150953435917
1.905 2.24138285435917
1.906 2.24125550435917
1.907 2.24112738435917
1.908 2.24099868435917
1.909 2.24086929435917
1.91 2.24073912435917
1.911 2.24060835435917
1.912 2.24047679435917
1.913 2.24034462435917
1.914 2.24021164435917
1.915 2.24007794435917
1.916 2.23994353435917
1.917 2.23980838435917
1.918 2.23967251435917
1.919 2.23953580435917
1.92 2.23939845435917
1.921 2.23926025435917
1.922 2.23912139435917
1.923 2.23898168435917
1.924 2.23884121435917
1.925 2.23869996435917
1.926 2.23855784435917
1.927 2.23841504435917
1.928 2.23827136435917
1.929 2.23812699435917
1.93 2.23798172435917
1.931 2.23783554435917
1.932 2.23768867435917
1.933 2.23754098435917
1.934 2.23739237435917
1.935 2.23724294435917
1.936 2.23709269435917
1.937 2.23694160435917
1.938 2.23678957435917
1.939 2.23663671435917
1.94 2.23648299435917
1.941 2.23632842435917
1.942 2.23617289435917
1.943 2.23601660435917
1.944 2.23585924435917
1.945 2.23570110435917
1.946 2.23554209435917
1.947 2.23538210435917
1.948 2.23522121435917
1.949 2.23505934435917
1.95 2.23489656435917
1.951 2.23473288435917
1.952 2.23456830435917
1.953 2.23440270435917
1.954 2.23423618435917
1.955 2.23406865435917
1.956 2.23390028435917
1.957 2.23373079435917
1.958 2.23356046435917
1.959 2.23338909435917
1.96 2.23321677435917
1.961 2.23304341435917
1.962 2.23286909435917
1.963 2.23269371435917
1.964 2.23251738435917
1.965 2.23233997435917
1.966 2.23216160435917
1.967 2.23198225435917
1.968 2.23180182435917
1.969 2.23162031435917
1.97 2.23143791435917
1.971 2.23125433435917
1.972 2.23106974435917
1.973 2.23088406435917
1.974 2.23069738435917
1.975 2.23050969435917
1.976 2.23032080435917
1.977 2.23013099435917
1.978 2.22993996435917
1.979 2.22974791435917
1.98 2.22955474435917
1.981 2.22936055435917
1.982 2.22916522435917
1.983 2.22896876435917
1.984 2.22877127435917
1.985 2.22857253435917
1.986 2.22837285435917
1.987 2.22817193435917
1.988 2.22796995435917
1.989 2.22776673435917
1.99 2.22756245435917
1.991 2.22735712435917
1.992 2.22715052435917
1.993 2.22694286435917
1.994 2.22673394435917
1.995 2.22652395435917
1.996 2.22631279435917
1.997 2.22610046435917
1.998 2.22588695435917
1.999 2.22567226435917
2 2.22545650435917
2.001 2.22523945435917
2.002 2.22502122435917
2.003 2.22480180435917
2.004 2.22458119435917
2.005 2.22435940435917
2.006 2.22413641435917
2.007 2.22391222435917
2.008 2.22368684435917
2.009 2.22346027435917
2.01 2.22323239435917
2.011 2.22300341435917
2.012 2.22277312435917
2.013 2.22254153435917
2.014 2.22230884435917
2.015 2.22207483435917
2.016 2.22183962435917
2.017 2.22160319435917
2.018 2.22136554435917
2.019 2.22112659435917
2.02 2.22088631435917
2.021 2.22064492435917
2.022 2.22040211435917
2.023 2.22015817435917
2.024 2.21991291435917
2.025 2.21966633435917
2.026 2.21941852435917
2.027 2.21916939435917
2.028 2.21891902435917
2.029 2.21866733435917
2.03 2.21841440435917
2.031 2.21816014435917
2.032 2.21790455435917
2.033 2.21764772435917
2.034 2.21738955435917
2.035 2.21713004435917
2.036 2.21686930435917
2.037 2.21660711435917
2.038 2.21634368435917
2.039 2.21607890435917
2.04 2.21581278435917
2.041 2.21554541435917
2.042 2.21527659435917
2.043 2.21500652435917
2.044 2.21473510435917
2.045 2.21446223435917
2.046 2.21418810435917
2.047 2.21391261435917
2.048 2.21363567435917
2.049 2.21335747435917
2.05 2.21307780435917
2.051 2.21279687435917
2.052 2.21251448435917
2.053 2.21223073435917
2.054 2.21194560435917
2.055 2.21165910435917
2.056 2.21137114435917
2.057 2.21108190435917
2.058 2.21079118435917
2.059 2.21049909435917
2.06 2.21020552435917
2.061 2.20991057435917
2.062 2.20961424435917
2.063 2.20931653435917
2.064 2.20901732435917
2.065 2.20871673435917
2.066 2.20841465435917
2.067 2.20811118435917
2.068 2.20780621435917
2.069 2.20749985435917
2.07 2.20719209435917
2.071 2.20688283435917
2.072 2.20657207435917
2.073 2.20625990435917
2.074 2.20594622435917
2.075 2.20563114435917
2.076 2.20531454435917
2.077 2.20499643435917
2.078 2.20467690435917
2.079 2.20435586435917
2.08 2.20403329435917
2.081 2.20370930435917
2.082 2.20338379435917
2.083 2.20305674435917
2.084 2.20272826435917
2.085 2.20239826435917
2.086 2.20206661435917
2.087 2.20173363435917
2.088 2.20139900435917
2.089 2.20106293435917
2.09 2.20072521435917
2.091 2.20038605435917
2.092 2.20004533435917
2.093 2.19970305435917
2.094 2.19935932435917
2.095 2.19901393435917
2.096 2.19866697435917
2.097 2.19831855435917
2.098 2.19796846435917
2.099 2.19761689435917
2.1 2.19726365435917
2.101 2.19690893435917
2.102 2.19655263435917
2.103 2.19619465435917
2.104 2.19583517435917
2.105 2.19547401435917
2.106 2.19511135435917
2.107 2.19474700435917
2.108 2.19438114435917
2.109 2.19401359435917
2.11 2.19364442435917
2.111 2.19327365435917
2.112 2.19290126435917
2.113 2.19252726435917
2.114 2.19215164435917
2.115 2.19177429435917
2.116 2.19139542435917
2.117 2.19101482435917
2.118 2.19063259435917
2.119 2.19024872435917
2.12 2.18986321435917
2.121 2.18947595435917
2.122 2.18908715435917
2.123 2.18869660435917
2.124 2.18830440435917
2.125 2.18791044435917
2.126 2.18751492435917
2.127 2.18711763435917
2.128 2.18671868435917
2.129 2.18631795435917
2.13 2.18591565435917
2.131 2.18551158435917
2.132 2.18510572435917
2.133 2.18469827435917
2.134 2.18428904435917
2.135 2.18387811435917
2.136 2.18346539435917
2.137 2.18305096435917
2.138 2.18263483435917
2.139 2.18221700435917
2.14 2.18179735435917
2.141 2.18137599435917
2.142 2.18095280435917
2.143 2.18052790435917
2.144 2.18010127435917
2.145 2.17967281435917
2.146 2.17924261435917
2.147 2.17881058435917
2.148 2.17837681435917
2.149 2.17794129435917
2.15 2.17750392435917
2.151 2.17706479435917
2.152 2.17662382435917
2.153 2.17618108435917
2.154 2.17573647435917
2.155 2.17529010435917
2.156 2.17484195435917
2.157 2.17439193435917
2.158 2.17394003435917
2.159 2.17348634435917
2.16 2.17303087435917
2.161 2.17257350435917
2.162 2.17211424435917
2.163 2.17165328435917
2.164 2.17119031435917
2.165 2.17072554435917
2.166 2.17025895435917
2.167 2.16979045435917
2.168 2.16932003435917
2.169 2.16884778435917
2.17 2.16837361435917
2.171 2.16789761435917
2.172 2.16741967435917
2.173 2.16693989435917
2.174 2.16645817435917
2.175 2.16597450435917
2.176 2.16548897435917
2.177 2.16500160435917
2.178 2.16451216435917
2.179 2.16402096435917
2.18 2.16352769435917
2.181 2.16303255435917
2.182 2.16253543435917
2.183 2.16203643435917
2.184 2.16153545435917
2.185 2.16103248435917
2.186 2.16052762435917
2.187 2.16002077435917
2.188 2.15951201435917
2.189 2.15900125435917
2.19 2.15848848435917
2.191 2.15797369435917
2.192 2.15745700435917
2.193 2.15693838435917
2.194 2.15641763435917
2.195 2.15589496435917
2.196 2.15537026435917
2.197 2.15484351435917
2.198 2.15431483435917
2.199 2.15378410435917
2.2 2.15325143435917
2.201 2.15271660435917
2.202 2.15217981435917
2.203 2.15164096435917
2.204 2.15110015435917
2.205 2.15055726435917
2.206 2.15001231435917
2.207 2.14946527435917
2.208 2.14891615435917
2.209 2.14836505435917
2.21 2.14781186435917
2.211 2.14725658435917
2.212 2.14669929435917
2.213 2.14613991435917
2.214 2.14557841435917
2.215 2.14501481435917
2.216 2.14444909435917
2.217 2.14388136435917
2.218 2.14331150435917
2.219 2.14273952435917
2.22 2.14216541435917
2.221 2.14158916435917
2.222 2.14101087435917
2.223 2.14043044435917
2.224 2.13984786435917
2.225 2.13926314435917
2.226 2.13867625435917
2.227 2.13808731435917
2.228 2.13749621435917
2.229 2.13690284435917
2.23 2.13630750435917
2.231 2.13570988435917
2.232 2.13511008435917
2.233 2.13450821435917
2.234 2.13390404435917
2.235 2.13329778435917
2.236 2.13268933435917
2.237 2.13207868435917
2.238 2.13146583435917
2.239 2.13085077435917
2.24 2.13023360435917
2.241 2.12961411435917
2.242 2.12899251435917
2.243 2.12836868435917
2.244 2.12774263435917
2.245 2.12711435435917
2.246 2.12648383435917
2.247 2.12585107435917
2.248 2.12521607435917
2.249 2.12457893435917
2.25 2.12393943435917
2.251 2.12329778435917
2.252 2.12265377435917
2.253 2.12200760435917
2.254 2.12135917435917
2.255 2.12070847435917
2.256 2.12005549435917
2.257 2.11940023435917
2.258 2.11874270435917
2.259 2.11808288435917
2.26 2.11742077435917
2.261 2.11675637435917
2.262 2.11608967435917
2.263 2.11542077435917
2.264 2.11474947435917
2.265 2.11407596435917
2.266 2.11340004435917
2.267 2.11272191435917
2.268 2.11204136435917
2.269 2.11135858435917
2.27 2.11067338435917
2.271 2.10998595435917
2.272 2.10929619435917
2.273 2.10860409435917
2.274 2.10790955435917
2.275 2.10721276435917
2.276 2.10651363435917
2.277 2.10581214435917
2.278 2.10510820435917
2.279 2.10440200435917
2.28 2.10369344435917
2.281 2.10298252435917
2.282 2.10226922435917
2.283 2.10155355435917
2.284 2.10083551435917
2.285 2.10011509435917
2.286 2.09939218435917
2.287 2.09866699435917
2.288 2.09793941435917
2.289 2.09720943435917
2.29 2.09647706435917
2.291 2.09574229435917
2.292 2.09500511435917
2.293 2.09426553435917
2.294 2.09352354435917
2.295 2.09277913435917
2.296 2.09203231435917
2.297 2.09128297435917
2.298 2.09053130435917
2.299 2.08977721435917
2.3 2.08902069435917
2.301 2.08826174435917
2.302 2.08750035435917
2.303 2.08673652435917
2.304 2.08597015435917
2.305 2.08520144435917
2.306 2.08443028435917
2.307 2.08365666435917
2.308 2.08288060435917
2.309 2.08210207435917
2.31 2.08132099435917
2.311 2.08053754435917
2.312 2.07975163435917
2.313 2.07896325435917
2.314 2.07817239435917
2.315 2.07737896435917
2.316 2.07658316435917
2.317 2.07578488435917
2.318 2.07498411435917
2.319 2.07418086435917
2.32 2.07337502435917
2.321 2.07256678435917
2.322 2.07175606435917
2.323 2.07094284435917
2.324 2.07012712435917
2.325 2.06930890435917
2.326 2.06848817435917
2.327 2.06766484435917
2.328 2.06683911435917
2.329 2.06601086435917
2.33 2.06518009435917
2.331 2.06434682435917
2.332 2.06351102435917
2.333 2.06267270435917
2.334 2.06183186435917
2.335 2.06098860435917
2.336 2.06014271435917
2.337 2.05929429435917
2.338 2.05844334435917
2.339 2.05758995435917
2.34 2.05673394435917
2.341 2.05587538435917
2.342 2.05501438435917
2.343 2.05415075435917
2.344 2.05328467435917
2.345 2.05241604435917
2.346 2.05154487435917
2.347 2.05067105435917
2.348 2.04979478435917
2.349 2.04891596435917
2.35 2.04803468435917
2.351 2.04715075435917
2.352 2.04626426435917
2.353 2.04537532435917
2.354 2.04448371435917
2.355 2.04358965435917
2.356 2.04269302435917
2.357 2.04179383435917
2.358 2.04089207435917
2.359 2.03998775435917
2.36 2.03908086435917
2.361 2.03817150435917
2.362 2.03725957435917
2.363 2.03634507435917
2.364 2.03542800435917
2.365 2.03450836435917
2.366 2.03358614435917
2.367 2.03266145435917
2.368 2.03173419435917
2.369 2.03080434435917
2.37 2.02987193435917
2.371 2.02893703435917
2.372 2.02799946435917
2.373 2.02705941435917
2.374 2.02611678435917
2.375 2.02517167435917
2.376 2.02422398435917
2.377 2.02327371435917
2.378 2.02232086435917
2.379 2.02136553435917
2.38 2.02040752435917
2.381 2.01944714435917
2.382 2.01848407435917
2.383 2.01751852435917
2.384 2.01655039435917
2.385 2.01557978435917
2.386 2.01460649435917
2.387 2.01363083435917
2.388 2.01265248435917
2.389 2.01167166435917
2.39 2.01068835435917
2.391 2.00970237435917
2.392 2.00871402435917
2.393 2.00772299435917
2.394 2.00672948435917
2.395 2.00573350435917
2.396 2.00473495435917
2.397 2.00373382435917
2.398 2.00273022435917
2.399 2.00172416435917
2.4 2.00071552435917
2.401 1.99970432435917
2.402 1.99869065435917
2.403 1.99767452435917
2.404 1.99665582435917
2.405 1.99563457435917
2.406 1.99461095435917
2.407 1.99358478435917
2.408 1.99255605435917
2.409 1.99152487435917
2.41 1.99049123435917
2.411 1.98945505435917
2.412 1.98841642435917
2.413 1.98737534435917
2.414 1.98633172435917
2.415 1.98528576435917
2.416 1.98423717435917
2.417 1.98318623435917
2.418 1.98213277435917
2.419 1.98107688435917
2.42 1.98001856435917
2.421 1.97895781435917
2.422 1.97789465435917
2.423 1.97682897435917
2.424 1.97576087435917
2.425 1.97469037435917
2.426 1.97361746435917
2.427 1.97254214435917
2.428 1.97146443435917
2.429 1.97038422435917
2.43 1.96930172435917
2.431 1.96821683435917
2.432 1.96712945435917
2.433 1.96603980435917
2.434 1.96494777435917
2.435 1.96385327435917
2.436 1.96275651435917
2.437 1.96165738435917
2.438 1.96055590435917
2.439 1.95945207435917
2.44 1.95834589435917
2.441 1.95723736435917
2.442 1.95612660435917
2.443 1.95501341435917
2.444 1.95389800435917
2.445 1.95278026435917
2.446 1.95166031435917
2.447 1.95053795435917
2.448 1.94941339435917
2.449 1.94828663435917
2.45 1.94715748435917
2.451 1.94602615435917
2.452 1.94489264435917
2.453 1.94375675435917
2.454 1.94261881435917
2.455 1.94147850435917
2.456 1.94033605435917
2.457 1.93919145435917
2.458 1.93804462435917
2.459 1.93689565435917
2.46 1.93574447435917
2.461 1.93459117435917
2.462 1.93343567435917
2.463 1.93227806435917
2.464 1.93111837435917
2.465 1.92995660435917
2.466 1.92879265435917
2.467 1.92762664435917
2.468 1.92645847435917
2.469 1.92528835435917
2.47 1.92411609435917
2.471 1.92294181435917
2.472 1.92176550435917
2.473 1.92058719435917
2.474 1.91940687435917
2.475 1.91822446435917
2.476 1.91704016435917
2.477 1.91585390435917
2.478 1.91466558435917
2.479 1.91347540435917
2.48 1.91228328435917
2.481 1.91108923435917
2.482 1.90989326435917
2.483 1.90869539435917
2.484 1.90749571435917
2.485 1.90629405435917
2.486 1.90509062435917
2.487 1.90388542435917
2.488 1.90267827435917
2.489 1.90146939435917
2.49 1.90025867435917
2.491 1.89904624435917
2.492 1.89783201435917
2.493 1.89661600435917
2.494 1.89539830435917
2.495 1.89417894435917
2.496 1.89295783435917
2.497 1.89173509435917
2.498 1.89051062435917
2.499 1.88928455435917
2.5 1.88805688435917
2.501 1.88682752435917
2.502 1.88559661435917
2.503 1.88436414435917
2.504 1.88313013435917
2.505 1.88189451435917
2.506 1.88065748435917
2.507 1.87941885435917
2.508 1.87817885435917
2.509 1.87693729435917
2.51 1.87569429435917
2.511 1.87444996435917
2.512 1.87320413435917
2.513 1.87195699435917
2.514 1.87070838435917
2.515 1.86945851435917
2.516 1.86820740435917
2.517 1.86695486435917
2.518 1.86570112435917
2.519 1.86444609435917
2.52 1.86318978435917
2.521 1.86193232435917
2.522 1.86067373435917
2.523 1.85941393435917
2.524 1.85815293435917
2.525 1.85689085435917
2.526 1.85562761435917
2.527 1.85436344435917
2.528 1.85309815435917
2.529 1.85183177435917
2.53 1.85056441435917
2.531 1.84929619435917
2.532 1.84802694435917
2.533 1.84675668435917
2.534 1.84548562435917
2.535 1.84421370435917
2.536 1.84294092435917
2.537 1.84166732435917
2.538 1.84039282435917
2.539 1.83911764435917
2.54 1.83784181435917
2.541 1.83656513435917
2.542 1.83528785435917
2.543 1.83400978435917
2.544 1.83273125435917
2.545 1.83145199435917
2.546 1.83017220435917
2.547 1.82889193435917
2.548 1.82761110435917
2.549 1.82632973435917
2.55 1.82504795435917
2.551 1.82376578435917
2.552 1.82248325435917
2.553 1.82120028435917
2.554 1.81991701435917
2.555 1.81863336435917
2.556 1.81734956435917
2.557 1.81606554435917
2.558 1.81478121435917
2.559 1.81349672435917
2.56 1.81221219435917
2.561 1.81092745435917
2.562 1.80964272435917
2.563 1.80835795435917
2.564 1.80707314435917
2.565 1.80578835435917
2.566 1.80450369435917
2.567 1.80321910435917
2.568 1.80193471435917
2.569 1.80065045435917
2.57 1.79936635435917
2.571 1.79808254435917
2.572 1.79679906435917
2.573 1.79551583435917
2.574 1.79423299435917
2.575 1.79295058435917
2.576 1.79166852435917
2.577 1.79038695435917
2.578 1.78910600435917
2.579 1.78782551435917
2.58 1.78654561435917
2.581 1.78526634435917
2.582 1.78398783435917
2.583 1.78270992435917
2.584 1.78143284435917
2.585 1.78015652435917
2.586 1.77888102435917
2.587 1.77760645435917
2.588 1.77633276435917
2.589 1.77505999435917
2.59 1.77378827435917
2.591 1.77251764435917
2.592 1.77124805435917
2.593 1.76997962435917
2.594 1.76871239435917
2.595 1.76744631435917
2.596 1.76618152435917
2.597 1.76491805435917
2.598 1.76365595435917
2.599 1.76239525435917
2.6 1.76113600435917
2.601 1.75987823435917
2.602 1.75862199435917
2.603 1.75736743435917
2.604 1.75611447435917
2.605 1.75486317435917
2.606 1.75361356435917
2.607 1.75236579435917
2.608 1.75111980435917
2.609 1.74987574435917
2.61 1.74863355435917
2.611 1.74739337435917
2.612 1.74615525435917
2.613 1.74491913435917
2.614 1.74368526435917
2.615 1.74245347435917
2.616 1.74122393435917
2.617 1.73999667435917
2.618 1.73877173435917
2.619 1.73754917435917
2.62 1.73632904435917
2.621 1.73511147435917
2.622 1.73389641435917
2.623 1.73268392435917
2.624 1.73147404435917
2.625 1.73026691435917
2.626 1.72906249435917
2.627 1.72786092435917
2.628 1.72666226435917
2.629 1.72546645435917
2.63 1.72427363435917
2.631 1.72308377435917
2.632 1.72189710435917
2.633 1.72071348435917
2.634 1.71953316435917
2.635 1.71835599435917
2.636 1.71718211435917
2.637 1.71601169435917
2.638 1.71484456435917
2.639 1.71368098435917
2.64 1.71252090435917
2.641 1.71136447435917
2.642 1.71021164435917
2.643 1.70906246435917
2.644 1.70791709435917
2.645 1.70677558435917
2.646 1.70563787435917
2.647 1.70450413435917
2.648 1.70337429435917
2.649 1.70224862435917
2.65 1.70112696435917
2.651 1.70000947435917
2.652 1.69889619435917
2.653 1.69778719435917
2.654 1.69668261435917
2.655 1.69558231435917
2.656 1.69448653435917
2.657 1.69339523435917
2.658 1.69230847435917
2.659 1.69122628435917
2.66 1.69014893435917
2.661 1.68907617435917
2.662 1.68800825435917
2.663 1.68694522435917
2.664 1.68588702435917
2.665 1.68483383435917
2.666 1.68378567435917
2.667 1.68274261435917
2.668 1.68170470435917
2.669 1.68067189435917
2.67 1.67964442435917
2.671 1.67862216435917
2.672 1.67760534435917
2.673 1.67659391435917
2.674 1.67558794435917
2.675 1.67458746435917
2.676 1.67359263435917
2.677 1.67260340435917
2.678 1.67161980435917
2.679 1.67064200435917
2.68 1.66967003435917
2.681 1.66870385435917
2.682 1.66774350435917
2.683 1.66678922435917
2.684 1.66584087435917
2.685 1.66489849435917
2.686 1.66396232435917
2.687 1.66303231435917
2.688 1.66210839435917
2.689 1.66119083435917
2.69 1.66027944435917
2.691 1.65937448435917
2.692 1.65847579435917
2.693 1.65758361435917
2.694 1.65669788435917
2.695 1.65581863435917
2.696 1.65494601435917
2.697 1.65407995435917
2.698 1.65322049435917
2.699 1.65236767435917
2.7 1.65152171435917
2.701 1.65068236435917
2.702 1.64984984435917
2.703 1.64902420435917
2.704 1.64820535435917
2.705 1.64739343435917
2.706 1.64658847435917
2.707 1.64579050435917
2.708 1.64499945435917
2.709 1.64421544435917
2.71 1.64343839435917
2.711 1.64266853435917
2.712 1.64190579435917
2.713 1.64115009435917
2.714 1.64040154435917
2.715 1.63966026435917
2.716 1.63892608435917
2.717 1.63819922435917
2.718 1.63747948435917
2.719 1.63676708435917
2.72 1.63606183435917
2.721 1.63536396435917
2.722 1.63467336435917
2.723 1.63399005435917
2.724 1.63331403435917
2.725 1.63264542435917
2.726 1.63198411435917
2.727 1.63133002435917
2.728 1.63068344435917
2.729 1.63004408435917
2.73 1.62941213435917
2.731 1.62878750435917
2.732 1.62817018435917
2.733 1.62756027435917
2.734 1.62695755435917
2.735 1.62636234435917
2.736 1.62577430435917
2.737 1.62519365435917
2.738 1.62462025435917
2.739 1.62405411435917
2.74 1.62349530435917
2.741 1.62294372435917
2.742 1.62239944435917
2.743 1.62186224435917
2.744 1.62133231435917
2.745 1.62080952435917
2.746 1.62029395435917
2.747 1.61978547435917
2.748 1.61928407435917
2.749 1.61878971435917
2.75 1.61830236435917
2.751 1.61782210435917
2.752 1.61734880435917
2.753 1.61688231435917
2.754 1.61642291435917
2.755 1.61597026435917
2.756 1.61552443435917
2.757 1.61508538435917
2.758 1.61465307435917
2.759 1.61422756435917
2.76 1.61380861435917
2.761 1.61339627435917
2.762 1.61299051435917
2.763 1.61259128435917
2.764 1.61219853435917
2.765 1.61181212435917
2.766 1.61143219435917
2.767 1.61105851435917
2.768 1.61069103435917
2.769 1.61032978435917
2.77 1.60997473435917
2.771 1.60962571435917
2.772 1.60928278435917
2.773 1.60894579435917
2.774 1.60861477435917
2.775 1.60828948435917
2.776 1.60797006435917
2.777 1.60765635435917
2.778 1.60734839435917
2.779 1.60704594435917
2.78 1.60674913435917
2.781 1.60645770435917
2.782 1.60617169435917
2.783 1.60589106435917
2.784 1.60561573435917
2.785 1.60534565435917
2.786 1.60508065435917
2.787 1.60482079435917
2.788 1.60456589435917
2.789 1.60431590435917
2.79 1.60407086435917
2.791 1.60383071435917
2.792 1.60359519435917
2.793 1.60336443435917
2.794 1.60313818435917
2.795 1.60291657435917
2.796 1.60269945435917
2.797 1.60248666435917
2.798 1.60227823435917
2.799 1.60207411435917
2.8 1.60187414435917
2.801 1.60167836435917
2.802 1.60148660435917
2.803 1.60129892435917
2.804 1.60111515435917
2.805 1.60093523435917
2.806 1.60075912435917
2.807 1.60058674435917
2.808 1.60041815435917
2.809 1.60025309435917
2.81 1.60009150435917
2.811 1.59993352435917
2.812 1.59977891435917
2.813 1.59962762435917
2.814 1.59947967435917
2.815 1.59933503435917
2.816 1.59919345435917
2.817 1.59905506435917
2.818 1.59891972435917
2.819 1.59878739435917
2.82 1.59865800435917
2.821 1.59853141435917
2.822 1.59840777435917
2.823 1.59828684435917
2.824 1.59816857435917
2.825 1.59805311435917
2.826 1.59794012435917
2.827 1.59782975435917
2.828 1.59772185435917
2.829 1.59761639435917
2.83 1.59751343435917
2.831 1.59741271435917
2.832 1.59731440435917
2.833 1.59721826435917
2.834 1.59712435435917
2.835 1.59703253435917
2.836 1.59694286435917
2.837 1.59685530435917
2.838 1.59676972435917
2.839 1.59668619435917
2.84 1.59660446435917
2.841 1.59652470435917
2.842 1.59644687435917
2.843 1.59637075435917
2.844 1.59629640435917
2.845 1.59622379435917
2.846 1.59615289435917
2.847 1.59608356435917
2.848 1.59601598435917
2.849 1.59594992435917
2.85 1.59588535435917
2.851 1.59582234435917
2.852 1.59576076435917
2.853 1.59570069435917
2.854 1.59564199435917
2.855 1.59558466435917
2.856 1.59552865435917
2.857 1.59547404435917
2.858 1.59542062435917
2.859 1.59536845435917
2.86 1.59531762435917
2.861 1.59526791435917
2.862 1.59521928435917
2.863 1.59517192435917
2.864 1.59512561435917
2.865 1.59508033435917
2.866 1.59503626435917
2.867 1.59499307435917
2.868 1.59495096435917
2.869 1.59490990435917
2.87 1.59486967435917
2.871 1.59483046435917
2.872 1.59479225435917
2.873 1.59475482435917
2.874 1.59471826435917
2.875 1.59468265435917
2.876 1.59464778435917
2.877 1.59461383435917
2.878 1.59458058435917
2.879 1.59454812435917
2.88 1.59451644435917
2.881 1.59448553435917
2.882 1.59445526435917
2.883 1.59442574435917
2.884 1.59439694435917
2.885 1.59436875435917
2.886 1.59434126435917
2.887 1.59431446435917
2.888 1.59428824435917
2.889 1.59426258435917
2.89 1.59423758435917
2.891 1.59421313435917
2.892 1.59418921435917
2.893 1.59416592435917
2.894 1.59414314435917
2.895 1.59412086435917
2.896 1.59409918435917
2.897 1.59407789435917
2.898 1.59405718435917
2.899 1.59403693435917
2.9 1.59401715435917
2.901 1.59399782435917
2.902 1.59397893435917
2.903 1.59396048435917
2.904 1.59394246435917
2.905 1.59392486435917
2.906 1.59390767435917
2.907 1.59389089435917
2.908 1.59387441435917
2.909 1.59385843435917
2.91 1.59384273435917
2.911 1.59382741435917
2.912 1.59381246435917
2.913 1.59379788435917
2.914 1.59378356435917
2.915 1.59376970435917
2.916 1.59375599435917
2.917 1.59374272435917
2.918 1.59372968435917
2.919 1.59371699435917
2.92 1.59370451435917
2.921 1.59369247435917
2.922 1.59368053435917
2.923 1.59366902435917
2.924 1.59365760435917
2.925 1.59364659435917
2.926 1.59363578435917
2.927 1.59362517435917
2.928 1.59361484435917
2.929 1.59360479435917
2.93 1.59359493435917
2.931 1.59358524435917
2.932 1.59357583435917
2.933 1.59356668435917
2.934 1.59355770435917
2.935 1.59354887435917
2.936 1.59354031435917
2.937 1.59353189435917
2.938 1.59352373435917
2.939 1.59351571435917
2.94 1.59350783435917
2.941 1.59350020435917
2.942 1.59349269435917
2.943 1.59348542435917
2.944 1.59347828435917
2.945 1.59347126435917
2.946 1.59346447435917
2.947 1.59345779435917
2.948 1.59345123435917
2.949 1.59344489435917
2.95 1.59343865435917
2.951 1.59343262435917
2.952 1.59342660435917
2.953 1.59342078435917
2.954 1.59341516435917
2.955 1.59340953435917
2.956 1.59340420435917
2.957 1.59339886435917
2.958 1.59339371435917
2.959 1.59338865435917
2.96 1.59338367435917
2.961 1.59337887435917
2.962 1.59337405435917
2.963 1.59336951435917
2.964 1.59336494435917
2.965 1.59336055435917
2.966 1.59335622435917
2.967 1.59335206435917
2.968 1.59334787435917
2.969 1.59334385435917
2.97 1.59333998435917
2.971 1.59333607435917
2.972 1.59333232435917
2.973 1.59332873435917
2.974 1.59332509435917
2.975 1.59332160435917
2.976 1.59331816435917
2.977 1.59331487435917
2.978 1.59331163435917
2.979 1.59330843435917
2.98 1.59330527435917
2.981 1.59330225435917
2.982 1.59329928435917
2.983 1.59329634435917
2.984 1.59329353435917
2.985 1.59329076435917
2.986 1.59328802435917
2.987 1.59328541435917
2.988 1.59328283435917
2.989 1.59328028435917
2.99 1.59327775435917
2.991 1.59327535435917
2.992 1.59327307435917
2.993 1.59327071435917
2.994 1.59326847435917
2.995 1.59326625435917
2.996 1.59326415435917
2.997 1.59326206435917
2.998 1.59325999435917
2.999 1.59325803435917
3 1.59325608435917
};
\addlegendentry{SBEH}
\addplot [thick, darkorange25512714]
table {%
0 5.12216952313845
0.001 5.04526164313845
0.002 5.00956891313845
0.003 4.98233988313845
0.004 4.95996184313845
0.005 4.94100388313845
0.006 4.92465204313845
0.007 4.91036813313845
0.008 4.89776855313845
0.009 4.88656673313845
0.01 4.87654114313845
0.011 4.86751578313845
0.012 4.85934764313845
0.013 4.85191833313845
0.014 4.84512826313845
0.015 4.83889256313845
0.016 4.83313816313845
0.017 4.82780156313845
0.018 4.82282723313845
0.019 4.81816632313845
0.02 4.81377566313845
0.021 4.80961692313845
0.022 4.80565595313845
0.023 4.80186225313845
0.024 4.79820843313845
0.025 4.79466983313845
0.026 4.79122416313845
0.027 4.78785116313845
0.028 4.78453236313845
0.029 4.78125079313845
0.03 4.77799081313845
0.031 4.77473786313845
0.032 4.77147830313845
0.033 4.76819928313845
0.034 4.76488856313845
0.035 4.76153439313845
0.036 4.75812539313845
0.037 4.75465042313845
0.038 4.75109849313845
0.039 4.74745866313845
0.04 4.74371993313845
0.041 4.73987117313845
0.042 4.73590097313845
0.043 4.73179764313845
0.044 4.72754905313845
0.045 4.72314254313845
0.046 4.71856490313845
0.047 4.71380220313845
0.048 4.70883975313845
0.049 4.70366205313845
0.05 4.69825265313845
0.051 4.69259424313845
0.052 4.68666853313845
0.053 4.68045646313845
0.054 4.67393834313845
0.055 4.66709429313845
0.056 4.65990501313845
0.057 4.65235297313845
0.058 4.64442462313845
0.059 4.63611375313845
0.06 4.62742712313845
0.061 4.61839325313845
0.062 4.60907582313845
0.063 4.59959239313845
0.064 4.59013603313845
0.065 4.58098782313845
0.066 4.57249046313845
0.067 4.56494772313845
0.068 4.55847819313845
0.069 4.55296776313845
0.07 4.54819646313845
0.071 4.54397654313845
0.072 4.54018045313845
0.073 4.53671906313845
0.074 4.53352613313845
0.075 4.53055149313845
0.076 4.52775720313845
0.077 4.52511445313845
0.078 4.52260125313845
0.079 4.52020063313845
0.08 4.51789932313845
0.081 4.51568680313845
0.082 4.51355457313845
0.083 4.51149572313845
0.084 4.50950447313845
0.085 4.50757595313845
0.086 4.50570597313845
0.087 4.50389089313845
0.088 4.50212746313845
0.089 4.50041280313845
0.09 4.49874427313845
0.091 4.49711947313845
0.092 4.49553617313845
0.093 4.49399229313845
0.094 4.49248588313845
0.095 4.49101512313845
0.096 4.48957827313845
0.097 4.48817367313845
0.098 4.48679978313845
0.099 4.48545508313845
0.1 4.48413816313845
0.101 4.48284765313845
0.102 4.48158225313845
0.103 4.48034070313845
0.104 4.47912181313845
0.105 4.47792444313845
0.106 4.47674748313845
0.107 4.47558988313845
0.108 4.47445063313845
0.109 4.47332876313845
0.11 4.47222334313845
0.111 4.47113349313845
0.112 4.47005835313845
0.113 4.46899711313845
0.114 4.46794899313845
0.115 4.46691323313845
0.116 4.46588913313845
0.117 4.46487599313845
0.118 4.46387317313845
0.119 4.46288002313845
0.12 4.46189596313845
0.121 4.46092041313845
0.122 4.45995282313845
0.123 4.45899266313845
0.124 4.45803944313845
0.125 4.45709267313845
0.126 4.45615189313845
0.127 4.45521667313845
0.128 4.45428658313845
0.129 4.45336123313845
0.13 4.45244023313845
0.131 4.45152322313845
0.132 4.45060984313845
0.133 4.44969976313845
0.134 4.44879267313845
0.135 4.44788825313845
0.136 4.44698622313845
0.137 4.44608629313845
0.138 4.44518819313845
0.139 4.44429167313845
0.14 4.44339649313845
0.141 4.44250240313845
0.142 4.44160918313845
0.143 4.44071662313845
0.144 4.43982451313845
0.145 4.43893265313845
0.146 4.43804086313845
0.147 4.43714893313845
0.148 4.43625671313845
0.149 4.43536403313845
0.15 4.43447071313845
0.151 4.43357660313845
0.152 4.43268156313845
0.153 4.43178544313845
0.154 4.43088809313845
0.155 4.42998939313845
0.156 4.42908920313845
0.157 4.42818740313845
0.158 4.42728386313845
0.159 4.42637847313845
0.16 4.42547111313845
0.161 4.42456168313845
0.162 4.42365005313845
0.163 4.42273614313845
0.164 4.42181984313845
0.165 4.42090105313845
0.166 4.41997968313845
0.167 4.41905562313845
0.168 4.41812880313845
0.169 4.41719911313845
0.17 4.41626649313845
0.171 4.41533083313845
0.172 4.41439205313845
0.173 4.41345008313845
0.174 4.41250484313845
0.175 4.41155624313845
0.176 4.41060421313845
0.177 4.40964868313845
0.178 4.40868956313845
0.179 4.40772679313845
0.18 4.40676030313845
0.181 4.40579000313845
0.182 4.40481584313845
0.183 4.40383775313845
0.184 4.40285564313845
0.185 4.40186947313845
0.186 4.40087915313845
0.187 4.39988463313845
0.188 4.39888583313845
0.189 4.39788269313845
0.19 4.39687516313845
0.191 4.39586315313845
0.192 4.39484662313845
0.193 4.39382548313845
0.194 4.39279969313845
0.195 4.39176918313845
0.196 4.39073389313845
0.197 4.38969375313845
0.198 4.38864870313845
0.199 4.38759869313845
0.2 4.38654364313845
0.201 4.38548349313845
0.202 4.38441819313845
0.203 4.38334768313845
0.204 4.38227188313845
0.205 4.38119075313845
0.206 4.38010421313845
0.207 4.37901221313845
0.208 4.37791469313845
0.209 4.37681158313845
0.21 4.37570282313845
0.211 4.37458836313845
0.212 4.37346812313845
0.213 4.37234205313845
0.214 4.37121008313845
0.215 4.37007216313845
0.216 4.36892822313845
0.217 4.36777819313845
0.218 4.36662202313845
0.219 4.36545964313845
0.22 4.36429098313845
0.221 4.36311599313845
0.222 4.36193461313845
0.223 4.36074675313845
0.224 4.35955237313845
0.225 4.35835140313845
0.226 4.35714377313845
0.227 4.35592942313845
0.228 4.35470828313845
0.229 4.35348028313845
0.23 4.35224536313845
0.231 4.35100346313845
0.232 4.34975450313845
0.233 4.34849841313845
0.234 4.34723514313845
0.235 4.34596461313845
0.236 4.34468675313845
0.237 4.34340149313845
0.238 4.34210877313845
0.239 4.34080850313845
0.24 4.33950064313845
0.241 4.33818509313845
0.242 4.33686179313845
0.243 4.33553067313845
0.244 4.33419165313845
0.245 4.33284467313845
0.246 4.33148964313845
0.247 4.33012650313845
0.248 4.32875516313845
0.249 4.32737556313845
0.25 4.32598761313845
0.251 4.32459125313845
0.252 4.32318639313845
0.253 4.32177295313845
0.254 4.32035086313845
0.255 4.31892003313845
0.256 4.31748039313845
0.257 4.31603186313845
0.258 4.31457436313845
0.259 4.31310779313845
0.26 4.31163209313845
0.261 4.31014717313845
0.262 4.30865294313845
0.263 4.30714931313845
0.264 4.30563621313845
0.265 4.30411355313845
0.266 4.30258123313845
0.267 4.30103917313845
0.268 4.29948729313845
0.269 4.29792549313845
0.27 4.29635368313845
0.271 4.29477177313845
0.272 4.29317966313845
0.273 4.29157727313845
0.274 4.28996451313845
0.275 4.28834126313845
0.276 4.28670745313845
0.277 4.28506297313845
0.278 4.28340772313845
0.279 4.28174161313845
0.28 4.28006453313845
0.281 4.27837638313845
0.282 4.27667707313845
0.283 4.27496649313845
0.284 4.27324453313845
0.285 4.27151109313845
0.286 4.26976607313845
0.287 4.26800935313845
0.288 4.26624082313845
0.289 4.26446039313845
0.29 4.26266793313845
0.291 4.26086333313845
0.292 4.25904648313845
0.293 4.25721727313845
0.294 4.25537557313845
0.295 4.25352128313845
0.296 4.25165426313845
0.297 4.24977441313845
0.298 4.24788161313845
0.299 4.24597571313845
0.3 4.24405662313845
0.301 4.24212418313845
0.302 4.24017829313845
0.303 4.23821881313845
0.304 4.23624562313845
0.305 4.23425857313845
0.306 4.23225753313845
0.307 4.23024238313845
0.308 4.22821297313845
0.309 4.22616916313845
0.31 4.22411082313845
0.311 4.22203780313845
0.312 4.21994996313845
0.313 4.21784716313845
0.314 4.21572924313845
0.315 4.21359605313845
0.316 4.21144746313845
0.317 4.20928329313845
0.318 4.20710341313845
0.319 4.20490764313845
0.32 4.20269583313845
0.321 4.20046783313845
0.322 4.19822346313845
0.323 4.19596256313845
0.324 4.19368496313845
0.325 4.19139050313845
0.326 4.18907900313845
0.327 4.18675028313845
0.328 4.18440417313845
0.329 4.18204049313845
0.33 4.17965906313845
0.331 4.17725969313845
0.332 4.17484219313845
0.333 4.17240638313845
0.334 4.16995206313845
0.335 4.16747903313845
0.336 4.16498711313845
0.337 4.16247608313845
0.338 4.15994574313845
0.339 4.15739589313845
0.34 4.15482631313845
0.341 4.15223680313845
0.342 4.14962713313845
0.343 4.14699708313845
0.344 4.14434644313845
0.345 4.14167498313845
0.346 4.13898246313845
0.347 4.13626865313845
0.348 4.13353332313845
0.349 4.13077622313845
0.35 4.12799711313845
0.351 4.12519574313845
0.352 4.12237186313845
0.353 4.11952521313845
0.354 4.11665553313845
0.355 4.11376256313845
0.356 4.11084602313845
0.357 4.10790564313845
0.358 4.10494115313845
0.359 4.10195225313845
0.36 4.09893867313845
0.361 4.09590011313845
0.362 4.09283627313845
0.363 4.08974685313845
0.364 4.08663154313845
0.365 4.08349002313845
0.366 4.08032199313845
0.367 4.07712710313845
0.368 4.07390504313845
0.369 4.07065546313845
0.37 4.06737803313845
0.371 4.06407240313845
0.372 4.06073820313845
0.373 4.05737508313845
0.374 4.05398267313845
0.375 4.05056059313845
0.376 4.04710847313845
0.377 4.04362590313845
0.378 4.04011251313845
0.379 4.03656787313845
0.38 4.03299158313845
0.381 4.02938321313845
0.382 4.02574235313845
0.383 4.02206854313845
0.384 4.01836135313845
0.385 4.01462031313845
0.386 4.01084497313845
0.387 4.00703484313845
0.388 4.00318945313845
0.389 3.99930831313845
0.39 3.99539089313845
0.391 3.99143670313845
0.392 3.98744520313845
0.393 3.98341586313845
0.394 3.97934812313845
0.395 3.97524143313845
0.396 3.97109521313845
0.397 3.96690887313845
0.398 3.96268182313845
0.399 3.95841344313845
0.4 3.95410310313845
0.401 3.94975017313845
0.402 3.94535397313845
0.403 3.94091385313845
0.404 3.93642911313845
0.405 3.93189905313845
0.406 3.92732294313845
0.407 3.92270005313845
0.408 3.91802961313845
0.409 3.91331085313845
0.41 3.90854297313845
0.411 3.90372516313845
0.412 3.89885657313845
0.413 3.89393635313845
0.414 3.88896361313845
0.415 3.88393746313845
0.416 3.87885695313845
0.417 3.87372113313845
0.418 3.86852903313845
0.419 3.86327963313845
0.42 3.85797190313845
0.421 3.85260477313845
0.422 3.84717714313845
0.423 3.84168789313845
0.424 3.83613586313845
0.425 3.83051984313845
0.426 3.82483862313845
0.427 3.81909091313845
0.428 3.81327542313845
0.429 3.80739080313845
0.43 3.80143565313845
0.431 3.79540855313845
0.432 3.78930800313845
0.433 3.78313249313845
0.434 3.77688043313845
0.435 3.77055020313845
0.436 3.76414010313845
0.437 3.75764839313845
0.438 3.75107326313845
0.439 3.74441285313845
0.44 3.73766521313845
0.441 3.73082835313845
0.442 3.72390017313845
0.443 3.71687852313845
0.444 3.70976117313845
0.445 3.70254578313845
0.446 3.69522993313845
0.447 3.68781111313845
0.448 3.68028670313845
0.449 3.67265399313845
0.45 3.66491012313845
0.451 3.65705216313845
0.452 3.64907700313845
0.453 3.64098144313845
0.454 3.63276210313845
0.455 3.62441546313845
0.456 3.61593786313845
0.457 3.60732543313845
0.458 3.59857413313845
0.459 3.58967973313845
0.46 3.58063778313845
0.461 3.57144360313845
0.462 3.56209227313845
0.463 3.55257861313845
0.464 3.54289716313845
0.465 3.53304216313845
0.466 3.52300751313845
0.467 3.51278677313845
0.468 3.50237312313845
0.469 3.49175930313845
0.47 3.48093764313845
0.471 3.46989995313845
0.472 3.45863751313845
0.473 3.44714103313845
0.474 3.43540057313845
0.475 3.42340549313845
0.476 3.41114436313845
0.477 3.39860494313845
0.478 3.38577400313845
0.479 3.37263730313845
0.48 3.35917943313845
0.481 3.34538368313845
0.482 3.33123189313845
0.483 3.31670428313845
0.484 3.30177926313845
0.485 3.28643316313845
0.486 3.27063998313845
0.487 3.25437107313845
0.488 3.23759477313845
0.489 3.22027597313845
0.49 3.20237562313845
0.491 3.18385012313845
0.492 3.16465074313845
0.493 3.14472278313845
0.494 3.12400484313845
0.495 3.10242794313845
0.496 3.07991490313845
0.497 3.05638001313845
0.498 3.03172982313845
0.499 3.00586639313845
0.5 2.97869596313845
0.501 2.95014990313845
0.502 2.92023328313845
0.503 2.88913481313845
0.504 2.85746107313845
0.505 2.82661829313845
0.506 2.79880272313845
0.507 2.77517129313845
0.508 2.75497049313845
0.509 2.73766538313845
0.51 2.72308716313845
0.511 2.71095690313845
0.512 2.70070590313845
0.513 2.69190799313845
0.514 2.68423818313845
0.515 2.67747182313845
0.516 2.67145922313845
0.517 2.66609330313845
0.518 2.66129060313845
0.519 2.65698144313845
0.52 2.65310501313845
0.521 2.64960713313845
0.522 2.64643927313845
0.523 2.64355811313845
0.524 2.64092538313845
0.525 2.63850755313845
0.526 2.63627562313845
0.527 2.63420468313845
0.528 2.63227354313845
0.529 2.63046424313845
0.53 2.62876161313845
0.531 2.62715286313845
0.532 2.62562719313845
0.533 2.62417547313845
0.534 2.62278991313845
0.535 2.62146388313845
0.536 2.62019168313845
0.537 2.61896835313845
0.538 2.61778961313845
0.539 2.61665169313845
0.54 2.61555125313845
0.541 2.61448536313845
0.542 2.61345138313845
0.543 2.61244696313845
0.544 2.61146998313845
0.545 2.61051852313845
0.546 2.60959086313845
0.547 2.60868541313845
0.548 2.60780073313845
0.549 2.60693553313845
0.55 2.60608858313845
0.551 2.60525879313845
0.552 2.60444515313845
0.553 2.60364673313845
0.554 2.60286267313845
0.555 2.60209217313845
0.556 2.60133451313845
0.557 2.60058900313845
0.558 2.59985502313845
0.559 2.59913199313845
0.56 2.59841937313845
0.561 2.59771666313845
0.562 2.59702339313845
0.563 2.59633913313845
0.564 2.59566348313845
0.565 2.59499605313845
0.566 2.59433650313845
0.567 2.59368450313845
0.568 2.59303975313845
0.569 2.59240194313845
0.57 2.59177083313845
0.571 2.59114615313845
0.572 2.59052766313845
0.573 2.58991515313845
0.574 2.58930841313845
0.575 2.58870723313845
0.576 2.58811145313845
0.577 2.58752087313845
0.578 2.58693534313845
0.579 2.58635470313845
0.58 2.58577881313845
0.581 2.58520753313845
0.582 2.58464072313845
0.583 2.58407827313845
0.584 2.58352006313845
0.585 2.58296597313845
0.586 2.58241590313845
0.587 2.58186974313845
0.588 2.58132742313845
0.589 2.58078883313845
0.59 2.58025388313845
0.591 2.57972251313845
0.592 2.57919462313845
0.593 2.57867014313845
0.594 2.57814900313845
0.595 2.57763114313845
0.596 2.57711649313845
0.597 2.57660499313845
0.598 2.57609657313845
0.599 2.57559118313845
0.6 2.57508877313845
0.601 2.57458928313845
0.602 2.57409267313845
0.603 2.57359887313845
0.604 2.57310786313845
0.605 2.57261958313845
0.606 2.57213398313845
0.607 2.57165104313845
0.608 2.57117070313845
0.609 2.57069293313845
0.61 2.57021769313845
0.611 2.56974495313845
0.612 2.56927467313845
0.613 2.56880681313845
0.614 2.56834135313845
0.615 2.56787825313845
0.616 2.56741748313845
0.617 2.56695902313845
0.618 2.56650282313845
0.619 2.56604888313845
0.62 2.56559715313845
0.621 2.56514761313845
0.622 2.56470023313845
0.623 2.56425500313845
0.624 2.56381188313845
0.625 2.56337085313845
0.626 2.56293190313845
0.627 2.56249498313845
0.628 2.56206010313845
0.629 2.56162721313845
0.63 2.56119631313845
0.631 2.56076737313845
0.632 2.56034037313845
0.633 2.55991529313845
0.634 2.55949212313845
0.635 2.55907082313845
0.636 2.55865140313845
0.637 2.55823382313845
0.638 2.55781807313845
0.639 2.55740413313845
0.64 2.55699198313845
0.641 2.55658162313845
0.642 2.55617302313845
0.643 2.55576616313845
0.644 2.55536104313845
0.645 2.55495763313845
0.646 2.55455592313845
0.647 2.55415590313845
0.648 2.55375754313845
0.649 2.55336084313845
0.65 2.55296579313845
0.651 2.55257236313845
0.652 2.55218055313845
0.653 2.55179034313845
0.654 2.55140171313845
0.655 2.55101466313845
0.656 2.55062917313845
0.657 2.55024523313845
0.658 2.54986282313845
0.659 2.54948194313845
0.66 2.54910257313845
0.661 2.54872470313845
0.662 2.54834832313845
0.663 2.54797342313845
0.664 2.54759997313845
0.665 2.54722799313845
0.666 2.54685744313845
0.667 2.54648832313845
0.668 2.54612063313845
0.669 2.54575434313845
0.67 2.54538945313845
0.671 2.54502595313845
0.672 2.54466383313845
0.673 2.54430307313845
0.674 2.54394367313845
0.675 2.54358562313845
0.676 2.54322890313845
0.677 2.54287351313845
0.678 2.54251944313845
0.679 2.54216668313845
0.68 2.54181521313845
0.681 2.54146503313845
0.682 2.54111613313845
0.683 2.54076851313845
0.684 2.54042214313845
0.685 2.54007702313845
0.686 2.53973315313845
0.687 2.53939051313845
0.688 2.53904910313845
0.689 2.53870890313845
0.69 2.53836992313845
0.691 2.53803213313845
0.692 2.53769553313845
0.693 2.53736012313845
0.694 2.53702588313845
0.695 2.53669281313845
0.696 2.53636090313845
0.697 2.53603013313845
0.698 2.53570051313845
0.699 2.53537203313845
0.7 2.53504467313845
0.701 2.53471843313845
0.702 2.53439330313845
0.703 2.53406928313845
0.704 2.53374635313845
0.705 2.53342451313845
0.706 2.53310376313845
0.707 2.53278407313845
0.708 2.53246546313845
0.709 2.53214790313845
0.71 2.53183140313845
0.711 2.53151595313845
0.712 2.53120153313845
0.713 2.53088815313845
0.714 2.53057579313845
0.715 2.53026445313845
0.716 2.52995412313845
0.717 2.52964479313845
0.718 2.52933646313845
0.719 2.52902913313845
0.72 2.52872278313845
0.721 2.52841741313845
0.722 2.52811301313845
0.723 2.52780958313845
0.724 2.52750710313845
0.725 2.52720558313845
0.726 2.52690501313845
0.727 2.52660538313845
0.728 2.52630668313845
0.729 2.52600891313845
0.73 2.52571207313845
0.731 2.52541614313845
0.732 2.52512112313845
0.733 2.52482701313845
0.734 2.52453380313845
0.735 2.52424148313845
0.736 2.52395005313845
0.737 2.52365950313845
0.738 2.52336983313845
0.739 2.52308103313845
0.74 2.52279309313845
0.741 2.52250601313845
0.742 2.52221979313845
0.743 2.52193442313845
0.744 2.52164989313845
0.745 2.52136620313845
0.746 2.52108334313845
0.747 2.52080131313845
0.748 2.52052010313845
0.749 2.52023971313845
0.75 2.51996013313845
0.751 2.51968136313845
0.752 2.51940339313845
0.753 2.51912622313845
0.754 2.51884984313845
0.755 2.51857425313845
0.756 2.51829944313845
0.757 2.51802541313845
0.758 2.51775215313845
0.759 2.51747965313845
0.76 2.51720792313845
0.761 2.51693695313845
0.762 2.51666674313845
0.763 2.51639727313845
0.764 2.51612854313845
0.765 2.51586056313845
0.766 2.51559331313845
0.767 2.51532679313845
0.768 2.51506100313845
0.769 2.51479593313845
0.77 2.51453158313845
0.771 2.51426794313845
0.772 2.51400501313845
0.773 2.51374278313845
0.774 2.51348126313845
0.775 2.51322043313845
0.776 2.51296029313845
0.777 2.51270084313845
0.778 2.51244207313845
0.779 2.51218398313845
0.78 2.51192657313845
0.781 2.51166982313845
0.782 2.51141375313845
0.783 2.51115833313845
0.784 2.51090358313845
0.785 2.51064948313845
0.786 2.51039603313845
0.787 2.51014323313845
0.788 2.50989107313845
0.789 2.50963955313845
0.79 2.50938867313845
0.791 2.50913842313845
0.792 2.50888879313845
0.793 2.50863979313845
0.794 2.50839141313845
0.795 2.50814365313845
0.796 2.50789650313845
0.797 2.50764996313845
0.798 2.50740403313845
0.799 2.50715870313845
0.8 2.50691396313845
0.801 2.50666982313845
0.802 2.50642628313845
0.803 2.50618332313845
0.804 2.50594095313845
0.805 2.50569915313845
0.806 2.50545794313845
0.807 2.50521730313845
0.808 2.50497723313845
0.809 2.50473773313845
0.81 2.50449879313845
0.811 2.50426041313845
0.812 2.50402259313845
0.813 2.50378533313845
0.814 2.50354862313845
0.815 2.50331245313845
0.816 2.50307683313845
0.817 2.50284175313845
0.818 2.50260721313845
0.819 2.50237321313845
0.82 2.50213973313845
0.821 2.50190679313845
0.822 2.50167437313845
0.823 2.50144248313845
0.824 2.50121110313845
0.825 2.50098024313845
0.826 2.50074990313845
0.827 2.50052006313845
0.828 2.50029074313845
0.829 2.50006191313845
0.83 2.49983360313845
0.831 2.49960578313845
0.832 2.49937845313845
0.833 2.49915162313845
0.834 2.49892528313845
0.835 2.49869943313845
0.836 2.49847406313845
0.837 2.49824917313845
0.838 2.49802477313845
0.839 2.49780084313845
0.84 2.49757738313845
0.841 2.49735439313845
0.842 2.49713187313845
0.843 2.49690982313845
0.844 2.49668823313845
0.845 2.49646710313845
0.846 2.49624643313845
0.847 2.49602621313845
0.848 2.49580645313845
0.849 2.49558713313845
0.85 2.49536826313845
0.851 2.49514984313845
0.852 2.49493185313845
0.853 2.49471431313845
0.854 2.49449720313845
0.855 2.49428053313845
0.856 2.49406429313845
0.857 2.49384848313845
0.858 2.49363309313845
0.859 2.49341813313845
0.86 2.49320359313845
0.861 2.49298947313845
0.862 2.49277576313845
0.863 2.49256247313845
0.864 2.49234960313845
0.865 2.49213713313845
0.866 2.49192507313845
0.867 2.49171341313845
0.868 2.49150216313845
0.869 2.49129130313845
0.87 2.49108085313845
0.871 2.49087078313845
0.872 2.49066112313845
0.873 2.49045184313845
0.874 2.49024295313845
0.875 2.49003445313845
0.876 2.48982633313845
0.877 2.48961859313845
0.878 2.48941123313845
0.879 2.48920425313845
0.88 2.48899765313845
0.881 2.48879141313845
0.882 2.48858555313845
0.883 2.48838005313845
0.884 2.48817492313845
0.885 2.48797016313845
0.886 2.48776576313845
0.887 2.48756171313845
0.888 2.48735803313845
0.889 2.48715469313845
0.89 2.48695171313845
0.891 2.48674909313845
0.892 2.48654681313845
0.893 2.48634488313845
0.894 2.48614329313845
0.895 2.48594204313845
0.896 2.48574114313845
0.897 2.48554057313845
0.898 2.48534034313845
0.899 2.48514044313845
0.9 2.48494088313845
0.901 2.48474164313845
0.902 2.48454273313845
0.903 2.48434415313845
0.904 2.48414589313845
0.905 2.48394796313845
0.906 2.48375034313845
0.907 2.48355304313845
0.908 2.48335606313845
0.909 2.48315939313845
0.91 2.48296303313845
0.911 2.48276699313845
0.912 2.48257125313845
0.913 2.48237581313845
0.914 2.48218068313845
0.915 2.48198585313845
0.916 2.48179132313845
0.917 2.48159709313845
0.918 2.48140315313845
0.919 2.48120951313845
0.92 2.48101616313845
0.921 2.48082310313845
0.922 2.48063032313845
0.923 2.48043784313845
0.924 2.48024563313845
0.925 2.48005371313845
0.926 2.47986207313845
0.927 2.47967071313845
0.928 2.47947962313845
0.929 2.47928881313845
0.93 2.47909827313845
0.931 2.47890800313845
0.932 2.47871800313845
0.933 2.47852827313845
0.934 2.47833880313845
0.935 2.47814959313845
0.936 2.47796065313845
0.937 2.47777196313845
0.938 2.47758353313845
0.939 2.47739536313845
0.94 2.47720744313845
0.941 2.47701977313845
0.942 2.47683235313845
0.943 2.47664518313845
0.944 2.47645825313845
0.945 2.47627157313845
0.946 2.47608512313845
0.947 2.47589892313845
0.948 2.47571296313845
0.949 2.47552723313845
0.95 2.47534174313845
0.951 2.47515648313845
0.952 2.47497145313845
0.953 2.47478665313845
0.954 2.47460207313845
0.955 2.47441772313845
0.956 2.47423359313845
0.957 2.47404969313845
0.958 2.47386600313845
0.959 2.47368253313845
0.96 2.47349927313845
0.961 2.47331623313845
0.962 2.47313340313845
0.963 2.47295078313845
0.964 2.47276837313845
0.965 2.47258616313845
0.966 2.47240415313845
0.967 2.47222235313845
0.968 2.47204074313845
0.969 2.47185934313845
0.97 2.47167813313845
0.971 2.47149711313845
0.972 2.47131629313845
0.973 2.47113566313845
0.974 2.47095521313845
0.975 2.47077495313845
0.976 2.47059487313845
0.977 2.47041498313845
0.978 2.47023527313845
0.979 2.47005573313845
0.98 2.46987638313845
0.981 2.46969719313845
0.982 2.46951818313845
0.983 2.46933934313845
0.984 2.46916066313845
0.985 2.46898216313845
0.986 2.46880381313845
0.987 2.46862563313845
0.988 2.46844761313845
0.989 2.46826975313845
0.99 2.46809204313845
0.991 2.46791449313845
0.992 2.46773709313845
0.993 2.46755984313845
0.994 2.46738274313845
0.995 2.46720579313845
0.996 2.46702897313845
0.997 2.46685230313845
0.998 2.46667577313845
0.999 2.46649938313845
1 2.46632312313845
1.001 2.46614700313845
1.002 2.46597100313845
1.003 2.46579514313845
1.004 2.46561940313845
1.005 2.46544379313845
1.006 2.46526830313845
1.007 2.46509293313845
1.008 2.46491768313845
1.009 2.46474254313845
1.01 2.46456752313845
1.011 2.46439261313845
1.012 2.46421781313845
1.013 2.46404311313845
1.014 2.46386852313845
1.015 2.46369404313845
1.016 2.46351965313845
1.017 2.46334536313845
1.018 2.46317117313845
1.019 2.46299707313845
1.02 2.46282306313845
1.021 2.46264914313845
1.022 2.46247531313845
1.023 2.46230156313845
1.024 2.46212790313845
1.025 2.46195431313845
1.026 2.46178080313845
1.027 2.46160736313845
1.028 2.46143400313845
1.029 2.46126071313845
1.03 2.46108748313845
1.031 2.46091432313845
1.032 2.46074122313845
1.033 2.46056818313845
1.034 2.46039520313845
1.035 2.46022227313845
1.036 2.46004940313845
1.037 2.45987658313845
1.038 2.45970380313845
1.039 2.45953107313845
1.04 2.45935838313845
1.041 2.45918572313845
1.042 2.45901311313845
1.043 2.45884053313845
1.044 2.45866798313845
1.045 2.45849546313845
1.046 2.45832297313845
1.047 2.45815050313845
1.048 2.45797805313845
1.049 2.45780562313845
1.05 2.45763320313845
1.051 2.45746080313845
1.052 2.45728840313845
1.053 2.45711602313845
1.054 2.45694363313845
1.055 2.45677125313845
1.056 2.45659887313845
1.057 2.45642648313845
1.058 2.45625408313845
1.059 2.45608168313845
1.06 2.45590926313845
1.061 2.45573682313845
1.062 2.45556436313845
1.063 2.45539188313845
1.064 2.45521938313845
1.065 2.45504685313845
1.066 2.45487428313845
1.067 2.45470168313845
1.068 2.45452904313845
1.069 2.45435637313845
1.07 2.45418364313845
1.071 2.45401087313845
1.072 2.45383805313845
1.073 2.45366518313845
1.074 2.45349224313845
1.075 2.45331925313845
1.076 2.45314619313845
1.077 2.45297307313845
1.078 2.45279987313845
1.079 2.45262660313845
1.08 2.45245326313845
1.081 2.45227983313845
1.082 2.45210632313845
1.083 2.45193272313845
1.084 2.45175903313845
1.085 2.45158524313845
1.086 2.45141135313845
1.087 2.45123737313845
1.088 2.45106327313845
1.089 2.45088907313845
1.09 2.45071475313845
1.091 2.45054032313845
1.092 2.45036577313845
1.093 2.45019109313845
1.094 2.45001628313845
1.095 2.44984134313845
1.096 2.44966627313845
1.097 2.44949105313845
1.098 2.44931570313845
1.099 2.44914019313845
1.1 2.44896453313845
1.101 2.44878872313845
1.102 2.44861274313845
1.103 2.44843660313845
1.104 2.44826030313845
1.105 2.44808382313845
1.106 2.44790716313845
1.107 2.44773033313845
1.108 2.44755331313845
1.109 2.44737609313845
1.11 2.44719869313845
1.111 2.44702109313845
1.112 2.44684328313845
1.113 2.44666527313845
1.114 2.44648705313845
1.115 2.44630861313845
1.116 2.44612995313845
1.117 2.44595107313845
1.118 2.44577195313845
1.119 2.44559260313845
1.12 2.44541302313845
1.121 2.44523319313845
1.122 2.44505311313845
1.123 2.44487278313845
1.124 2.44469219313845
1.125 2.44451133313845
1.126 2.44433021313845
1.127 2.44414882313845
1.128 2.44396715313845
1.129 2.44378519313845
1.13 2.44360295313845
1.131 2.44342042313845
1.132 2.44323758313845
1.133 2.44305445313845
1.134 2.44287100313845
1.135 2.44268725313845
1.136 2.44250317313845
1.137 2.44231877313845
1.138 2.44213403313845
1.139 2.44194897313845
1.14 2.44176356313845
1.141 2.44157780313845
1.142 2.44139170313845
1.143 2.44120523313845
1.144 2.44101841313845
1.145 2.44083121313845
1.146 2.44064364313845
1.147 2.44045569313845
1.148 2.44026736313845
1.149 2.44007863313845
1.15 2.43988950313845
1.151 2.43969997313845
1.152 2.43951003313845
1.153 2.43931967313845
1.154 2.43912889313845
1.155 2.43893769313845
1.156 2.43874605313845
1.157 2.43855397313845
1.158 2.43836144313845
1.159 2.43816846313845
1.16 2.43797502313845
1.161 2.43778111313845
1.162 2.43758673313845
1.163 2.43739187313845
1.164 2.43719653313845
1.165 2.43700069313845
1.166 2.43680436313845
1.167 2.43660752313845
1.168 2.43641017313845
1.169 2.43621230313845
1.17 2.43601390313845
1.171 2.43581497313845
1.172 2.43561550313845
1.173 2.43541549313845
1.174 2.43521492313845
1.175 2.43501379313845
1.176 2.43481209313845
1.177 2.43460982313845
1.178 2.43440697313845
1.179 2.43420353313845
1.18 2.43399949313845
1.181 2.43379485313845
1.182 2.43358959313845
1.183 2.43338372313845
1.184 2.43317722313845
1.185 2.43297009313845
1.186 2.43276232313845
1.187 2.43255390313845
1.188 2.43234482313845
1.189 2.43213508313845
1.19 2.43192466313845
1.191 2.43171357313845
1.192 2.43150179313845
1.193 2.43128931313845
1.194 2.43107613313845
1.195 2.43086224313845
1.196 2.43064763313845
1.197 2.43043230313845
1.198 2.43021622313845
1.199 2.42999941313845
1.2 2.42978184313845
1.201 2.42956352313845
1.202 2.42934442313845
1.203 2.42912455313845
1.204 2.42890389313845
1.205 2.42868245313845
1.206 2.42846020313845
1.207 2.42823714313845
1.208 2.42801326313845
1.209 2.42778856313845
1.21 2.42756302313845
1.211 2.42733664313845
1.212 2.42710940313845
1.213 2.42688131313845
1.214 2.42665234313845
1.215 2.42642250313845
1.216 2.42619177313845
1.217 2.42596015313845
1.218 2.42572762313845
1.219 2.42549417313845
1.22 2.42525981313845
1.221 2.42502451313845
1.222 2.42478828313845
1.223 2.42455109313845
1.224 2.42431295313845
1.225 2.42407385313845
1.226 2.42383376313845
1.227 2.42359270313845
1.228 2.42335064313845
1.229 2.42310758313845
1.23 2.42286350313845
1.231 2.42261841313845
1.232 2.42237229313845
1.233 2.42212513313845
1.234 2.42187692313845
1.235 2.42162766313845
1.236 2.42137733313845
1.237 2.42112593313845
1.238 2.42087344313845
1.239 2.42061986313845
1.24 2.42036518313845
1.241 2.42010939313845
1.242 2.41985249313845
1.243 2.41959445313845
1.244 2.41933527313845
1.245 2.41907495313845
1.246 2.41881348313845
1.247 2.41855083313845
1.248 2.41828702313845
1.249 2.41802202313845
1.25 2.41775584313845
1.251 2.41748845313845
1.252 2.41721985313845
1.253 2.41695004313845
1.254 2.41667900313845
1.255 2.41640672313845
1.256 2.41613320313845
1.257 2.41585843313845
1.258 2.41558239313845
1.259 2.41530509313845
1.26 2.41502650313845
1.261 2.41474663313845
1.262 2.41446546313845
1.263 2.41418299313845
1.264 2.41389921313845
1.265 2.41361410313845
1.266 2.41332766313845
1.267 2.41303989313845
1.268 2.41275077313845
1.269 2.41246029313845
1.27 2.41216845313845
1.271 2.41187524313845
1.272 2.41158065313845
1.273 2.41128467313845
1.274 2.41098730313845
1.275 2.41068853313845
1.276 2.41038834313845
1.277 2.41008674313845
1.278 2.40978371313845
1.279 2.40947924313845
1.28 2.40917334313845
1.281 2.40886598313845
1.282 2.40855717313845
1.283 2.40824689313845
1.284 2.40793514313845
1.285 2.40762191313845
1.286 2.40730720313845
1.287 2.40699099313845
1.288 2.40667328313845
1.289 2.40635406313845
1.29 2.40603333313845
1.291 2.40571107313845
1.292 2.40538729313845
1.293 2.40506197313845
1.294 2.40473511313845
1.295 2.40440670313845
1.296 2.40407674313845
1.297 2.40374521313845
1.298 2.40341211313845
1.299 2.40307744313845
1.3 2.40274118313845
1.301 2.40240334313845
1.302 2.40206390313845
1.303 2.40172286313845
1.304 2.40138021313845
1.305 2.40103595313845
1.306 2.40069006313845
1.307 2.40034255313845
1.308 2.39999341313845
1.309 2.39964263313845
1.31 2.39929020313845
1.311 2.39893612313845
1.312 2.39858039313845
1.313 2.39822299313845
1.314 2.39786392313845
1.315 2.39750317313845
1.316 2.39714074313845
1.317 2.39677663313845
1.318 2.39641082313845
1.319 2.39604331313845
1.32 2.39567410313845
1.321 2.39530317313845
1.322 2.39493052313845
1.323 2.39455615313845
1.324 2.39418005313845
1.325 2.39380222313845
1.326 2.39342264313845
1.327 2.39304131313845
1.328 2.39265823313845
1.329 2.39227339313845
1.33 2.39188678313845
1.331 2.39149839313845
1.332 2.39110823313845
1.333 2.39071628313845
1.334 2.39032254313845
1.335 2.38992700313845
1.336 2.38952966313845
1.337 2.38913051313845
1.338 2.38872954313845
1.339 2.38832674313845
1.34 2.38792212313845
1.341 2.38751566313845
1.342 2.38710736313845
1.343 2.38669721313845
1.344 2.38628520313845
1.345 2.38587134313845
1.346 2.38545560313845
1.347 2.38503799313845
1.348 2.38461850313845
1.349 2.38419712313845
1.35 2.38377384313845
1.351 2.38334867313845
1.352 2.38292159313845
1.353 2.38249259313845
1.354 2.38206167313845
1.355 2.38162883313845
1.356 2.38119405313845
1.357 2.38075733313845
1.358 2.38031867313845
1.359 2.37987805313845
1.36 2.37943547313845
1.361 2.37899092313845
1.362 2.37854441313845
1.363 2.37809591313845
1.364 2.37764542313845
1.365 2.37719294313845
1.366 2.37673847313845
1.367 2.37628198313845
1.368 2.37582349313845
1.369 2.37536297313845
1.37 2.37490043313845
1.371 2.37443586313845
1.372 2.37396925313845
1.373 2.37350059313845
1.374 2.37302988313845
1.375 2.37255712313845
1.376 2.37208229313845
1.377 2.37160538313845
1.378 2.37112640313845
1.379 2.37064534313845
1.38 2.37016219313845
1.381 2.36967693313845
1.382 2.36918958313845
1.383 2.36870011313845
1.384 2.36820853313845
1.385 2.36771483313845
1.386 2.36721900313845
1.387 2.36672103313845
1.388 2.36622092313845
1.389 2.36571866313845
1.39 2.36521425313845
1.391 2.36470768313845
1.392 2.36419894313845
1.393 2.36368802313845
1.394 2.36317493313845
1.395 2.36265964313845
1.396 2.36214217313845
1.397 2.36162250313845
1.398 2.36110062313845
1.399 2.36057653313845
1.4 2.36005022313845
1.401 2.35952168313845
1.402 2.35899092313845
1.403 2.35845791313845
1.404 2.35792267313845
1.405 2.35738517313845
1.406 2.35684541313845
1.407 2.35630340313845
1.408 2.35575911313845
1.409 2.35521254313845
1.41 2.35466370313845
1.411 2.35411256313845
1.412 2.35355913313845
1.413 2.35300340313845
1.414 2.35244536313845
1.415 2.35188500313845
1.416 2.35132232313845
1.417 2.35075732313845
1.418 2.35018998313845
1.419 2.34962030313845
1.42 2.34904827313845
1.421 2.34847389313845
1.422 2.34789715313845
1.423 2.34731804313845
1.424 2.34673655313845
1.425 2.34615269313845
1.426 2.34556644313845
1.427 2.34497780313845
1.428 2.34438676313845
1.429 2.34379331313845
1.43 2.34319745313845
1.431 2.34259917313845
1.432 2.34199846313845
1.433 2.34139532313845
1.434 2.34078975313845
1.435 2.34018172313845
1.436 2.33957125313845
1.437 2.33895831313845
1.438 2.33834291313845
1.439 2.33772504313845
1.44 2.33710469313845
1.441 2.33648185313845
1.442 2.33585652313845
1.443 2.33522869313845
1.444 2.33459836313845
1.445 2.33396552313845
1.446 2.33333015313845
1.447 2.33269227313845
1.448 2.33205184313845
1.449 2.33140889313845
1.45 2.33076338313845
1.451 2.33011532313845
1.452 2.32946471313845
1.453 2.32881153313845
1.454 2.32815578313845
1.455 2.32749745313845
1.456 2.32683653313845
1.457 2.32617303313845
1.458 2.32550692313845
1.459 2.32483821313845
1.46 2.32416689313845
1.461 2.32349295313845
1.462 2.32281638313845
1.463 2.32213718313845
1.464 2.32145535313845
1.465 2.32077087313845
1.466 2.32008374313845
1.467 2.31939395313845
1.468 2.31870149313845
1.469 2.31800637313845
1.47 2.31730856313845
1.471 2.31660807313845
1.472 2.31590489313845
1.473 2.31519901313845
1.474 2.31449043313845
1.475 2.31377914313845
1.476 2.31306513313845
1.477 2.31234839313845
1.478 2.31162892313845
1.479 2.31090672313845
1.48 2.31018177313845
1.481 2.30945407313845
1.482 2.30872362313845
1.483 2.30799040313845
1.484 2.30725441313845
1.485 2.30651565313845
1.486 2.30577410313845
1.487 2.30502977313845
1.488 2.30428263313845
1.489 2.30353270313845
1.49 2.30277995313845
1.491 2.30202439313845
1.492 2.30126601313845
1.493 2.30050481313845
1.494 2.29974076313845
1.495 2.29897388313845
1.496 2.29820415313845
1.497 2.29743156313845
1.498 2.29665612313845
1.499 2.29587781313845
1.5 2.29509663313845
1.501 2.29431257313845
1.502 2.29352562313845
1.503 2.29273579313845
1.504 2.29194305313845
1.505 2.29114741313845
1.506 2.29034887313845
1.507 2.28954740313845
1.508 2.28874302313845
1.509 2.28793570313845
1.51 2.28712546313845
1.511 2.28631227313845
1.512 2.28549614313845
1.513 2.28467705313845
1.514 2.28385500313845
1.515 2.28303000313845
1.516 2.28220202313845
1.517 2.28137106313845
1.518 2.28053712313845
1.519 2.27970020313845
1.52 2.27886028313845
1.521 2.27801736313845
1.522 2.27717144313845
1.523 2.27632250313845
1.524 2.27547055313845
1.525 2.27461558313845
1.526 2.27375757313845
1.527 2.27289654313845
1.528 2.27203246313845
1.529 2.27116534313845
1.53 2.27029517313845
1.531 2.26942194313845
1.532 2.26854565313845
1.533 2.26766630313845
1.534 2.26678387313845
1.535 2.26589836313845
1.536 2.26500977313845
1.537 2.26411810313845
1.538 2.26322332313845
1.539 2.26232545313845
1.54 2.26142448313845
1.541 2.26052040313845
1.542 2.25961320313845
1.543 2.25870288313845
1.544 2.25778944313845
1.545 2.25687287313845
1.546 2.25595317313845
1.547 2.25503033313845
1.548 2.25410434313845
1.549 2.25317520313845
1.55 2.25224291313845
1.551 2.25130747313845
1.552 2.25036886313845
1.553 2.24942708313845
1.554 2.24848213313845
1.555 2.24753400313845
1.556 2.24658270313845
1.557 2.24562821313845
1.558 2.24467053313845
1.559 2.24370965313845
1.56 2.24274558313845
1.561 2.24177830313845
1.562 2.24080782313845
1.563 2.23983413313845
1.564 2.23885722313845
1.565 2.23787709313845
1.566 2.23689375313845
1.567 2.23590717313845
1.568 2.23491737313845
1.569 2.23392433313845
1.57 2.23292805313845
1.571 2.23192854313845
1.572 2.23092578313845
1.573 2.22991977313845
1.574 2.22891051313845
1.575 2.22789799313845
1.576 2.22688222313845
1.577 2.22586319313845
1.578 2.22484089313845
1.579 2.22381532313845
1.58 2.22278649313845
1.581 2.22175438313845
1.582 2.22071899313845
1.583 2.21968033313845
1.584 2.21863838313845
1.585 2.21759315313845
1.586 2.21654464313845
1.587 2.21549283313845
1.588 2.21443773313845
1.589 2.21337934313845
1.59 2.21231765313845
1.591 2.21125267313845
1.592 2.21018438313845
1.593 2.20911279313845
1.594 2.20803790313845
1.595 2.20695970313845
1.596 2.20587819313845
1.597 2.20479338313845
1.598 2.20370525313845
1.599 2.20261381313845
1.6 2.20151905313845
1.601 2.20042098313845
1.602 2.19931960313845
1.603 2.19821490313845
1.604 2.19710688313845
1.605 2.19599554313845
1.606 2.19488087313845
1.607 2.19376289313845
1.608 2.19264159313845
1.609 2.19151697313845
1.61 2.19038902313845
1.611 2.18925775313845
1.612 2.18812316313845
1.613 2.18698524313845
1.614 2.18584400313845
1.615 2.18469944313845
1.616 2.18355156313845
1.617 2.18240035313845
1.618 2.18124582313845
1.619 2.18008797313845
1.62 2.17892680313845
1.621 2.17776231313845
1.622 2.17659450313845
1.623 2.17542338313845
1.624 2.17424893313845
1.625 2.17307118313845
1.626 2.17189010313845
1.627 2.17070572313845
1.628 2.16951802313845
1.629 2.16832702313845
1.63 2.16713270313845
1.631 2.16593509313845
1.632 2.16473416313845
1.633 2.16352994313845
1.634 2.16232242313845
1.635 2.16111160313845
1.636 2.15989749313845
1.637 2.15868009313845
1.638 2.15745941313845
1.639 2.15623543313845
1.64 2.15500818313845
1.641 2.15377765313845
1.642 2.15254384313845
1.643 2.15130676313845
1.644 2.15006642313845
1.645 2.14882281313845
1.646 2.14757595313845
1.647 2.14632583313845
1.648 2.14507246313845
1.649 2.14381584313845
1.65 2.14255598313845
1.651 2.14129289313845
1.652 2.14002656313845
1.653 2.13875701313845
1.654 2.13748424313845
1.655 2.13620825313845
1.656 2.13492905313845
1.657 2.13364665313845
1.658 2.13236106313845
1.659 2.13107227313845
1.66 2.12978029313845
1.661 2.12848514313845
1.662 2.12718681313845
1.663 2.12588532313845
1.664 2.12458067313845
1.665 2.12327287313845
1.666 2.12196193313845
1.667 2.12064785313845
1.668 2.11933064313845
1.669 2.11801031313845
1.67 2.11668687313845
1.671 2.11536032313845
1.672 2.11403068313845
1.673 2.11269796313845
1.674 2.11136215313845
1.675 2.11002328313845
1.676 2.10868134313845
1.677 2.10733636313845
1.678 2.10598834313845
1.679 2.10463728313845
1.68 2.10328321313845
1.681 2.10192612313845
1.682 2.10056604313845
1.683 2.09920296313845
1.684 2.09783691313845
1.685 2.09646789313845
1.686 2.09509592313845
1.687 2.09372100313845
1.688 2.09234315313845
1.689 2.09096238313845
1.69 2.08957870313845
1.691 2.08819212313845
1.692 2.08680267313845
1.693 2.08541034313845
1.694 2.08401515313845
1.695 2.08261713313845
1.696 2.08121627313845
1.697 2.07981259313845
1.698 2.07840612313845
1.699 2.07699685313845
1.7 2.07558482313845
1.701 2.07417002313845
1.702 2.07275248313845
1.703 2.07133221313845
1.704 2.06990923313845
1.705 2.06848355313845
1.706 2.06705519313845
1.707 2.06562417313845
1.708 2.06419050313845
1.709 2.06275420313845
1.71 2.06131528313845
1.711 2.05987376313845
1.712 2.05842967313845
1.713 2.05698301313845
1.714 2.05553382313845
1.715 2.05408209313845
1.716 2.05262786313845
1.717 2.05117114313845
1.718 2.04971196313845
1.719 2.04825032313845
1.72 2.04678626313845
1.721 2.04531978313845
1.722 2.04385092313845
1.723 2.04237969313845
1.724 2.04090611313845
1.725 2.03943021313845
1.726 2.03795200313845
1.727 2.03647151313845
1.728 2.03498876313845
1.729 2.03350377313845
1.73 2.03201656313845
1.731 2.03052716313845
1.732 2.02903559313845
1.733 2.02754188313845
1.734 2.02604604313845
1.735 2.02454811313845
1.736 2.02304810313845
1.737 2.02154604313845
1.738 2.02004196313845
1.739 2.01853589313845
1.74 2.01702784313845
1.741 2.01551784313845
1.742 2.01400593313845
1.743 2.01249212313845
1.744 2.01097644313845
1.745 2.00945893313845
1.746 2.00793961313845
1.747 2.00641850313845
1.748 2.00489564313845
1.749 2.00337106313845
1.75 2.00184478313845
1.751 2.00031683313845
1.752 1.99878724313845
1.753 1.99725605313845
1.754 1.99572328313845
1.755 1.99418897313845
1.756 1.99265314313845
1.757 1.99111583313845
1.758 1.98957706313845
1.759 1.98803688313845
1.76 1.98649531313845
1.761 1.98495239313845
1.762 1.98340815313845
1.763 1.98186262313845
1.764 1.98031584313845
1.765 1.97876784313845
1.766 1.97721865313845
1.767 1.97566832313845
1.768 1.97411688313845
1.769 1.97256436313845
1.77 1.97101080313845
1.771 1.96945624313845
1.772 1.96790070313845
1.773 1.96634424313845
1.774 1.96478689313845
1.775 1.96322869313845
1.776 1.96166967313845
1.777 1.96010987313845
1.778 1.95854934313845
1.779 1.95698811313845
1.78 1.95542622313845
1.781 1.95386372313845
1.782 1.95230064313845
1.783 1.95073703313845
1.784 1.94917292313845
1.785 1.94760837313845
1.786 1.94604340313845
1.787 1.94447807313845
1.788 1.94291242313845
1.789 1.94134649313845
1.79 1.93978033313845
1.791 1.93821398313845
1.792 1.93664748313845
1.793 1.93508088313845
1.794 1.93351423313845
1.795 1.93194757313845
1.796 1.93038095313845
1.797 1.92881442313845
1.798 1.92724801313845
1.799 1.92568179313845
1.8 1.92411580313845
1.801 1.92255008313845
1.802 1.92098469313845
1.803 1.91941968313845
1.804 1.91785509313845
1.805 1.91629097313845
1.806 1.91472738313845
1.807 1.91316437313845
1.808 1.91160198313845
1.809 1.91004028313845
1.81 1.90847930313845
1.811 1.90691911313845
1.812 1.90535976313845
1.813 1.90380130313845
1.814 1.90224378313845
1.815 1.90068726313845
1.816 1.89913180313845
1.817 1.89757744313845
1.818 1.89602424313845
1.819 1.89447227313845
1.82 1.89292157313845
1.821 1.89137220313845
1.822 1.88982422313845
1.823 1.88827769313845
1.824 1.88673266313845
1.825 1.88518919313845
1.826 1.88364734313845
1.827 1.88210717313845
1.828 1.88056874313845
1.829 1.87903211313845
1.83 1.87749734313845
1.831 1.87596448313845
1.832 1.87443360313845
1.833 1.87290477313845
1.834 1.87137803313845
1.835 1.86985346313845
1.836 1.86833111313845
1.837 1.86681105313845
1.838 1.86529335313845
1.839 1.86377805313845
1.84 1.86226524313845
1.841 1.86075496313845
1.842 1.85924729313845
1.843 1.85774230313845
1.844 1.85624003313845
1.845 1.85474057313845
1.846 1.85324397313845
1.847 1.85175030313845
1.848 1.85025963313845
1.849 1.84877202313845
1.85 1.84728755313845
1.851 1.84580627313845
1.852 1.84432825313845
1.853 1.84285357313845
1.854 1.84138229313845
1.855 1.83991447313845
1.856 1.83845019313845
1.857 1.83698951313845
1.858 1.83553251313845
1.859 1.83407924313845
1.86 1.83262979313845
1.861 1.83118422313845
1.862 1.82974259313845
1.863 1.82830499313845
1.864 1.82687147313845
1.865 1.82544211313845
1.866 1.82401698313845
1.867 1.82259615313845
1.868 1.82117969313845
1.869 1.81976766313845
1.87 1.81836015313845
1.871 1.81695722313845
1.872 1.81555894313845
1.873 1.81416539313845
1.874 1.81277662313845
1.875 1.81139272313845
1.876 1.81001376313845
1.877 1.80863981313845
1.878 1.80727093313845
1.879 1.80590720313845
1.88 1.80454869313845
1.881 1.80319547313845
1.882 1.80184762313845
1.883 1.80050519313845
1.884 1.79916827313845
1.885 1.79783693313845
1.886 1.79651123313845
1.887 1.79519124313845
1.888 1.79387704313845
1.889 1.79256870313845
1.89 1.79126628313845
1.891 1.78996986313845
1.892 1.78867950313845
1.893 1.78739527313845
1.894 1.78611725313845
1.895 1.78484551313845
1.896 1.78358010313845
1.897 1.78232110313845
1.898 1.78106858313845
1.899 1.77982260313845
1.9 1.77858324313845
1.901 1.77735055313845
1.902 1.77612461313845
1.903 1.77490548313845
1.904 1.77369322313845
1.905 1.77248791313845
1.906 1.77128960313845
1.907 1.77009836313845
1.908 1.76891425313845
1.909 1.76773734313845
1.91 1.76656769313845
1.911 1.76540535313845
1.912 1.76425039313845
1.913 1.76310288313845
1.914 1.76196286313845
1.915 1.76083041313845
1.916 1.75970557313845
1.917 1.75858840313845
1.918 1.75747896313845
1.919 1.75637731313845
1.92 1.75528350313845
1.921 1.75419759313845
1.922 1.75311962313845
1.923 1.75204966313845
1.924 1.75098774313845
1.925 1.74993392313845
1.926 1.74888826313845
1.927 1.74785079313845
1.928 1.74682157313845
1.929 1.74580063313845
1.93 1.74478804313845
1.931 1.74378382313845
1.932 1.74278803313845
1.933 1.74180069313845
1.934 1.74082186313845
1.935 1.73985157313845
1.936 1.73888986313845
1.937 1.73793677313845
1.938 1.73699232313845
1.939 1.73605656313845
1.94 1.73512951313845
1.941 1.73421121313845
1.942 1.73330168313845
1.943 1.73240095313845
1.944 1.73150906313845
1.945 1.73062601313845
1.946 1.72975184313845
1.947 1.72888657313845
1.948 1.72803022313845
1.949 1.72718280313845
1.95 1.72634433313845
1.951 1.72551484313845
1.952 1.72469432313845
1.953 1.72388279313845
1.954 1.72308027313845
1.955 1.72228676313845
1.956 1.72150227313845
1.957 1.72072679313845
1.958 1.71996035313845
1.959 1.71920292313845
1.96 1.71845453313845
1.961 1.71771515313845
1.962 1.71698480313845
1.963 1.71626346313845
1.964 1.71555112313845
1.965 1.71484777313845
1.966 1.71415341313845
1.967 1.71346802313845
1.968 1.71279158313845
1.969 1.71212408313845
1.97 1.71146550313845
1.971 1.71081581313845
1.972 1.71017500313845
1.973 1.70954304313845
1.974 1.70891989313845
1.975 1.70830555313845
1.976 1.70769996313845
1.977 1.70710311313845
1.978 1.70651496313845
1.979 1.70593546313845
1.98 1.70536459313845
1.981 1.70480231313845
1.982 1.70424857313845
1.983 1.70370333313845
1.984 1.70316655313845
1.985 1.70263817313845
1.986 1.70211816313845
1.987 1.70160646313845
1.988 1.70110302313845
1.989 1.70060779313845
1.99 1.70012071313845
1.991 1.69964173313845
1.992 1.69917078313845
1.993 1.69870782313845
1.994 1.69825278313845
1.995 1.69780559313845
1.996 1.69736620313845
1.997 1.69693454313845
1.998 1.69651054313845
1.999 1.69609414313845
2 1.69568526313845
2.001 1.69528384313845
2.002 1.69488981313845
2.003 1.69450309313845
2.004 1.69412361313845
2.005 1.69375130313845
2.006 1.69338608313845
2.007 1.69302787313845
2.008 1.69267660313845
2.009 1.69233219313845
2.01 1.69199457313845
2.011 1.69166364313845
2.012 1.69133934313845
2.013 1.69102157313845
2.014 1.69071027313845
2.015 1.69040534313845
2.016 1.69010671313845
2.017 1.68981428313845
2.018 1.68952799313845
2.019 1.68924774313845
2.02 1.68897345313845
2.021 1.68870504313845
2.022 1.68844241313845
2.023 1.68818550313845
2.024 1.68793420313845
2.025 1.68768844313845
2.026 1.68744814313845
2.027 1.68721320313845
2.028 1.68698354313845
2.029 1.68675907313845
2.03 1.68653972313845
2.031 1.68632539313845
2.032 1.68611601313845
2.033 1.68591149313845
2.034 1.68571174313845
2.035 1.68551668313845
2.036 1.68532623313845
2.037 1.68514030313845
2.038 1.68495882313845
2.039 1.68478170313845
2.04 1.68460886313845
2.041 1.68444023313845
2.042 1.68427571313845
2.043 1.68411523313845
2.044 1.68395871313845
2.045 1.68380608313845
2.046 1.68365725313845
2.047 1.68351215313845
2.048 1.68337071313845
2.049 1.68323284313845
2.05 1.68309848313845
2.051 1.68296755313845
2.052 1.68283997313845
2.053 1.68271568313845
2.054 1.68259461313845
2.055 1.68247668313845
2.056 1.68236183313845
2.057 1.68224999313845
2.058 1.68214108313845
2.059 1.68203505313845
2.06 1.68193182313845
2.061 1.68183134313845
2.062 1.68173355313845
2.063 1.68163836313845
2.064 1.68154574313845
2.065 1.68145561313845
2.066 1.68136791313845
2.067 1.68128259313845
2.068 1.68119959313845
2.069 1.68111886313845
2.07 1.68104033313845
2.071 1.68096395313845
2.072 1.68088967313845
2.073 1.68081744313845
2.074 1.68074720313845
2.075 1.68067891313845
2.076 1.68061251313845
2.077 1.68054796313845
2.078 1.68048520313845
2.079 1.68042419313845
2.08 1.68036489313845
2.081 1.68030725313845
2.082 1.68025122313845
2.083 1.68019677313845
2.084 1.68014384313845
2.085 1.68009241313845
2.086 1.68004243313845
2.087 1.67999385313845
2.088 1.67994665313845
2.089 1.67990077313845
2.09 1.67985620313845
2.091 1.67981288313845
2.092 1.67977080313845
2.093 1.67972990313845
2.094 1.67969016313845
2.095 1.67965154313845
2.096 1.67961402313845
2.097 1.67957755313845
2.098 1.67954212313845
2.099 1.67950770313845
2.1 1.67947424313845
2.101 1.67944173313845
2.102 1.67941013313845
2.103 1.67937943313845
2.104 1.67934959313845
2.105 1.67932059313845
2.106 1.67929240313845
2.107 1.67926501313845
2.108 1.67923838313845
2.109 1.67921249313845
2.11 1.67918733313845
2.111 1.67916286313845
2.112 1.67913908313845
2.113 1.67911595313845
2.114 1.67909346313845
2.115 1.67907159313845
2.116 1.67905032313845
2.117 1.67902964313845
2.118 1.67900952313845
2.119 1.67898994313845
2.12 1.67897089313845
2.121 1.67895236313845
2.122 1.67893433313845
2.123 1.67891678313845
2.124 1.67889970313845
2.125 1.67888307313845
2.126 1.67886687313845
2.127 1.67885111313845
2.128 1.67883575313845
2.129 1.67882080313845
2.13 1.67880623313845
2.131 1.67879203313845
2.132 1.67877820313845
2.133 1.67876472313845
2.134 1.67875158313845
2.135 1.67873877313845
2.136 1.67872628313845
2.137 1.67871409313845
2.138 1.67870221313845
2.139 1.67869061313845
2.14 1.67867929313845
2.141 1.67866825313845
2.142 1.67865746313845
2.143 1.67864694313845
2.144 1.67863665313845
2.145 1.67862661313845
2.146 1.67861679313845
2.147 1.67860720313845
2.148 1.67859782313845
2.149 1.67858866313845
2.15 1.67857969313845
2.151 1.67857092313845
2.152 1.67856234313845
2.153 1.67855394313845
2.154 1.67854572313845
2.155 1.67853767313845
2.156 1.67852979313845
2.157 1.67852207313845
2.158 1.67851450313845
2.159 1.67850708313845
2.16 1.67849981313845
2.161 1.67849268313845
2.162 1.67848568313845
2.163 1.67847882313845
2.164 1.67847208313845
2.165 1.67846547313845
2.166 1.67845898313845
2.167 1.67845260313845
2.168 1.67844633313845
2.169 1.67844017313845
2.17 1.67843412313845
2.171 1.67842817313845
2.172 1.67842231313845
2.173 1.67841655313845
2.174 1.67841088313845
2.175 1.67840531313845
2.176 1.67839981313845
2.177 1.67839440313845
2.178 1.67838907313845
2.179 1.67838382313845
2.18 1.67837864313845
2.181 1.67837354313845
2.182 1.67836851313845
2.183 1.67836354313845
2.184 1.67835865313845
2.185 1.67835381313845
2.186 1.67834904313845
2.187 1.67834433313845
2.188 1.67833968313845
2.189 1.67833508313845
2.19 1.67833054313845
2.191 1.67832605313845
2.192 1.67832161313845
2.193 1.67831722313845
2.194 1.67831288313845
2.195 1.67830859313845
2.196 1.67830434313845
2.197 1.67830014313845
2.198 1.67829597313845
2.199 1.67829185313845
2.2 1.67828777313845
2.201 1.67828373313845
2.202 1.67827973313845
2.203 1.67827576313845
2.204 1.67827183313845
2.205 1.67826793313845
2.206 1.67826407313845
2.207 1.67826023313845
2.208 1.67825643313845
2.209 1.67825266313845
2.21 1.67824892313845
2.211 1.67824521313845
2.212 1.67824153313845
2.213 1.67823787313845
2.214 1.67823424313845
2.215 1.67823064313845
2.216 1.67822706313845
2.217 1.67822350313845
2.218 1.67821997313845
2.219 1.67821646313845
2.22 1.67821298313845
2.221 1.67820951313845
2.222 1.67820607313845
2.223 1.67820265313845
2.224 1.67819924313845
2.225 1.67819586313845
2.226 1.67819250313845
2.227 1.67818915313845
2.228 1.67818583313845
2.229 1.67818252313845
2.23 1.67817923313845
2.231 1.67817595313845
2.232 1.67817269313845
2.233 1.67816945313845
2.234 1.67816622313845
2.235 1.67816301313845
2.236 1.67815982313845
2.237 1.67815664313845
2.238 1.67815347313845
2.239 1.67815032313845
2.24 1.67814718313845
2.241 1.67814405313845
2.242 1.67814094313845
2.243 1.67813784313845
2.244 1.67813475313845
2.245 1.67813168313845
2.246 1.67812862313845
2.247 1.67812556313845
2.248 1.67812253313845
2.249 1.67811950313845
2.25 1.67811648313845
2.251 1.67811348313845
2.252 1.67811048313845
2.253 1.67810750313845
2.254 1.67810453313845
2.255 1.67810157313845
2.256 1.67809861313845
2.257 1.67809567313845
2.258 1.67809274313845
2.259 1.67808982313845
2.26 1.67808690313845
2.261 1.67808400313845
2.262 1.67808110313845
2.263 1.67807822313845
2.264 1.67807534313845
2.265 1.67807247313845
2.266 1.67806962313845
2.267 1.67806677313845
2.268 1.67806392313845
2.269 1.67806109313845
2.27 1.67805827313845
2.271 1.67805545313845
2.272 1.67805264313845
2.273 1.67804984313845
2.274 1.67804705313845
2.275 1.67804426313845
2.276 1.67804149313845
2.277 1.67803872313845
2.278 1.67803596313845
2.279 1.67803320313845
2.28 1.67803045313845
2.281 1.67802772313845
2.282 1.67802498313845
2.283 1.67802226313845
2.284 1.67801954313845
2.285 1.67801683313845
2.286 1.67801413313845
2.287 1.67801143313845
2.288 1.67800874313845
2.289 1.67800606313845
2.29 1.67800339313845
2.291 1.67800072313845
2.292 1.67799805313845
2.293 1.67799540313845
2.294 1.67799275313845
2.295 1.67799011313845
2.296 1.67798747313845
2.297 1.67798484313845
2.298 1.67798222313845
2.299 1.67797961313845
2.3 1.67797700313845
2.301 1.67797439313845
2.302 1.67797180313845
2.303 1.67796921313845
2.304 1.67796662313845
2.305 1.67796404313845
2.306 1.67796147313845
2.307 1.67795890313845
2.308 1.67795634313845
2.309 1.67795379313845
2.31 1.67795124313845
2.311 1.67794870313845
2.312 1.67794617313845
2.313 1.67794364313845
2.314 1.67794111313845
2.315 1.67793859313845
2.316 1.67793608313845
2.317 1.67793358313845
2.318 1.67793108313845
2.319 1.67792858313845
2.32 1.67792609313845
2.321 1.67792361313845
2.322 1.67792113313845
2.323 1.67791866313845
2.324 1.67791620313845
2.325 1.67791374313845
2.326 1.67791128313845
2.327 1.67790883313845
2.328 1.67790639313845
2.329 1.67790395313845
2.33 1.67790152313845
2.331 1.67789909313845
2.332 1.67789667313845
2.333 1.67789426313845
2.334 1.67789185313845
2.335 1.67788944313845
2.336 1.67788704313845
2.337 1.67788465313845
2.338 1.67788226313845
2.339 1.67787988313845
2.34 1.67787750313845
2.341 1.67787513313845
2.342 1.67787276313845
2.343 1.67787040313845
2.344 1.67786804313845
2.345 1.67786569313845
2.346 1.67786335313845
2.347 1.67786101313845
2.348 1.67785867313845
2.349 1.67785634313845
2.35 1.67785402313845
2.351 1.67785170313845
2.352 1.67784938313845
2.353 1.67784707313845
2.354 1.67784477313845
2.355 1.67784247313845
2.356 1.67784018313845
2.357 1.67783789313845
2.358 1.67783561313845
2.359 1.67783333313845
2.36 1.67783105313845
2.361 1.67782879313845
2.362 1.67782652313845
2.363 1.67782426313845
2.364 1.67782201313845
2.365 1.67781976313845
2.366 1.67781752313845
2.367 1.67781528313845
2.368 1.67781305313845
2.369 1.67781082313845
2.37 1.67780860313845
2.371 1.67780638313845
2.372 1.67780417313845
2.373 1.67780196313845
2.374 1.67779975313845
2.375 1.67779755313845
2.376 1.67779536313845
2.377 1.67779317313845
2.378 1.67779099313845
2.379 1.67778881313845
2.38 1.67778663313845
2.381 1.67778446313845
2.382 1.67778230313845
2.383 1.67778014313845
2.384 1.67777798313845
2.385 1.67777583313845
2.386 1.67777368313845
2.387 1.67777154313845
2.388 1.67776941313845
2.389 1.67776727313845
2.39 1.67776515313845
2.391 1.67776302313845
2.392 1.67776090313845
2.393 1.67775879313845
2.394 1.67775668313845
2.395 1.67775458313845
2.396 1.67775248313845
2.397 1.67775038313845
2.398 1.67774829313845
2.399 1.67774621313845
2.4 1.67774412313845
2.401 1.67774205313845
2.402 1.67773998313845
2.403 1.67773791313845
2.404 1.67773584313845
2.405 1.67773379313845
2.406 1.67773173313845
2.407 1.67772968313845
2.408 1.67772764313845
2.409 1.67772559313845
2.41 1.67772356313845
2.411 1.67772153313845
2.412 1.67771950313845
2.413 1.67771747313845
2.414 1.67771546313845
2.415 1.67771344313845
2.416 1.67771143313845
2.417 1.67770942313845
2.418 1.67770742313845
2.419 1.67770543313845
2.42 1.67770343313845
2.421 1.67770144313845
2.422 1.67769946313845
2.423 1.67769748313845
2.424 1.67769550313845
2.425 1.67769353313845
2.426 1.67769156313845
2.427 1.67768960313845
2.428 1.67768764313845
2.429 1.67768569313845
2.43 1.67768374313845
2.431 1.67768179313845
2.432 1.67767985313845
2.433 1.67767791313845
2.434 1.67767598313845
2.435 1.67767405313845
2.436 1.67767212313845
2.437 1.67767020313845
2.438 1.67766828313845
2.439 1.67766637313845
2.44 1.67766446313845
2.441 1.67766255313845
2.442 1.67766065313845
2.443 1.67765875313845
2.444 1.67765686313845
2.445 1.67765497313845
2.446 1.67765309313845
2.447 1.67765121313845
2.448 1.67764933313845
2.449 1.67764746313845
2.45 1.67764559313845
2.451 1.67764372313845
2.452 1.67764186313845
2.453 1.67764000313845
2.454 1.67763815313845
2.455 1.67763630313845
2.456 1.67763445313845
2.457 1.67763261313845
2.458 1.67763078313845
2.459 1.67762894313845
2.46 1.67762711313845
2.461 1.67762529313845
2.462 1.67762346313845
2.463 1.67762164313845
2.464 1.67761983313845
2.465 1.67761802313845
2.466 1.67761621313845
2.467 1.67761441313845
2.468 1.67761261313845
2.469 1.67761081313845
2.47 1.67760902313845
2.471 1.67760723313845
2.472 1.67760545313845
2.473 1.67760367313845
2.474 1.67760189313845
2.475 1.67760012313845
2.476 1.67759835313845
2.477 1.67759658313845
2.478 1.67759482313845
2.479 1.67759306313845
2.48 1.67759131313845
2.481 1.67758955313845
2.482 1.67758781313845
2.483 1.67758606313845
2.484 1.67758432313845
2.485 1.67758259313845
2.486 1.67758085313845
2.487 1.67757912313845
2.488 1.67757740313845
2.489 1.67757567313845
2.49 1.67757395313845
2.491 1.67757224313845
2.492 1.67757053313845
2.493 1.67756882313845
2.494 1.67756711313845
2.495 1.67756541313845
2.496 1.67756371313845
2.497 1.67756202313845
2.498 1.67756033313845
2.499 1.67755864313845
2.5 1.67755696313845
2.501 1.67755528313845
2.502 1.67755360313845
2.503 1.67755193313845
2.504 1.67755026313845
2.505 1.67754859313845
2.506 1.67754693313845
2.507 1.67754527313845
2.508 1.67754361313845
2.509 1.67754196313845
2.51 1.67754031313845
2.511 1.67753866313845
2.512 1.67753702313845
2.513 1.67753538313845
2.514 1.67753374313845
2.515 1.67753211313845
2.516 1.67753048313845
2.517 1.67752885313845
2.518 1.67752723313845
2.519 1.67752561313845
2.52 1.67752399313845
2.521 1.67752238313845
2.522 1.67752077313845
2.523 1.67751916313845
2.524 1.67751755313845
2.525 1.67751595313845
2.526 1.67751436313845
2.527 1.67751276313845
2.528 1.67751117313845
2.529 1.67750958313845
2.53 1.67750800313845
2.531 1.67750642313845
2.532 1.67750484313845
2.533 1.67750327313845
2.534 1.67750169313845
2.535 1.67750012313845
2.536 1.67749856313845
2.537 1.67749700313845
2.538 1.67749544313845
2.539 1.67749388313845
2.54 1.67749233313845
2.541 1.67749078313845
2.542 1.67748923313845
2.543 1.67748769313845
2.544 1.67748615313845
2.545 1.67748461313845
2.546 1.67748307313845
2.547 1.67748154313845
2.548 1.67748001313845
2.549 1.67747849313845
2.55 1.67747697313845
2.551 1.67747545313845
2.552 1.67747393313845
2.553 1.67747242313845
2.554 1.67747090313845
2.555 1.67746940313845
2.556 1.67746789313845
2.557 1.67746639313845
2.558 1.67746489313845
2.559 1.67746340313845
2.56 1.67746190313845
2.561 1.67746041313845
2.562 1.67745893313845
2.563 1.67745744313845
2.564 1.67745596313845
2.565 1.67745448313845
2.566 1.67745301313845
2.567 1.67745154313845
2.568 1.67745007313845
2.569 1.67744860313845
2.57 1.67744714313845
2.571 1.67744567313845
2.572 1.67744422313845
2.573 1.67744276313845
2.574 1.67744131313845
2.575 1.67743986313845
2.576 1.67743841313845
2.577 1.67743697313845
2.578 1.67743553313845
2.579 1.67743409313845
2.58 1.67743265313845
2.581 1.67743122313845
2.582 1.67742979313845
2.583 1.67742836313845
2.584 1.67742694313845
2.585 1.67742552313845
2.586 1.67742410313845
2.587 1.67742268313845
2.588 1.67742127313845
2.589 1.67741986313845
2.59 1.67741845313845
2.591 1.67741704313845
2.592 1.67741564313845
2.593 1.67741424313845
2.594 1.67741284313845
2.595 1.67741145313845
2.596 1.67741006313845
2.597 1.67740867313845
2.598 1.67740728313845
2.599 1.67740590313845
2.6 1.67740451313845
2.601 1.67740314313845
2.602 1.67740176313845
2.603 1.67740039313845
2.604 1.67739901313845
2.605 1.67739765313845
2.606 1.67739628313845
2.607 1.67739492313845
2.608 1.67739356313845
2.609 1.67739220313845
2.61 1.67739084313845
2.611 1.67738949313845
2.612 1.67738814313845
2.613 1.67738679313845
2.614 1.67738545313845
2.615 1.67738411313845
2.616 1.67738277313845
2.617 1.67738143313845
2.618 1.67738009313845
2.619 1.67737876313845
2.62 1.67737743313845
2.621 1.67737610313845
2.622 1.67737478313845
2.623 1.67737346313845
2.624 1.67737214313845
2.625 1.67737082313845
2.626 1.67736951313845
2.627 1.67736819313845
2.628 1.67736688313845
2.629 1.67736558313845
2.63 1.67736427313845
2.631 1.67736297313845
2.632 1.67736167313845
2.633 1.67736037313845
2.634 1.67735907313845
2.635 1.67735778313845
2.636 1.67735649313845
2.637 1.67735520313845
2.638 1.67735392313845
2.639 1.67735263313845
2.64 1.67735135313845
2.641 1.67735007313845
2.642 1.67734880313845
2.643 1.67734752313845
2.644 1.67734625313845
2.645 1.67734498313845
2.646 1.67734372313845
2.647 1.67734245313845
2.648 1.67734119313845
2.649 1.67733993313845
2.65 1.67733867313845
2.651 1.67733742313845
2.652 1.67733617313845
2.653 1.67733492313845
2.654 1.67733367313845
2.655 1.67733242313845
2.656 1.67733118313845
2.657 1.67732994313845
2.658 1.67732870313845
2.659 1.67732746313845
2.66 1.67732623313845
2.661 1.67732500313845
2.662 1.67732377313845
2.663 1.67732254313845
2.664 1.67732131313845
2.665 1.67732009313845
2.666 1.67731887313845
2.667 1.67731765313845
2.668 1.67731644313845
2.669 1.67731522313845
2.67 1.67731401313845
2.671 1.67731280313845
2.672 1.67731159313845
2.673 1.67731039313845
2.674 1.67730918313845
2.675 1.67730798313845
2.676 1.67730679313845
2.677 1.67730559313845
2.678 1.67730439313845
2.679 1.67730320313845
2.68 1.67730201313845
2.681 1.67730082313845
2.682 1.67729964313845
2.683 1.67729846313845
2.684 1.67729727313845
2.685 1.67729609313845
2.686 1.67729492313845
2.687 1.67729374313845
2.688 1.67729257313845
2.689 1.67729140313845
2.69 1.67729023313845
2.691 1.67728906313845
2.692 1.67728790313845
2.693 1.67728674313845
2.694 1.67728558313845
2.695 1.67728442313845
2.696 1.67728326313845
2.697 1.67728211313845
2.698 1.67728096313845
2.699 1.67727981313845
2.7 1.67727866313845
2.701 1.67727751313845
2.702 1.67727637313845
2.703 1.67727523313845
2.704 1.67727409313845
2.705 1.67727295313845
2.706 1.67727182313845
2.707 1.67727068313845
2.708 1.67726955313845
2.709 1.67726842313845
2.71 1.67726730313845
2.711 1.67726617313845
2.712 1.67726505313845
2.713 1.67726393313845
2.714 1.67726281313845
2.715 1.67726169313845
2.716 1.67726057313845
2.717 1.67725946313845
2.718 1.67725835313845
2.719 1.67725724313845
2.72 1.67725613313845
2.721 1.67725503313845
2.722 1.67725392313845
2.723 1.67725282313845
2.724 1.67725172313845
2.725 1.67725063313845
2.726 1.67724953313845
2.727 1.67724844313845
2.728 1.67724734313845
2.729 1.67724625313845
2.73 1.67724517313845
2.731 1.67724408313845
2.732 1.67724300313845
2.733 1.67724191313845
2.734 1.67724083313845
2.735 1.67723976313845
2.736 1.67723868313845
2.737 1.67723760313845
2.738 1.67723653313845
2.739 1.67723546313845
2.74 1.67723439313845
2.741 1.67723332313845
2.742 1.67723226313845
2.743 1.67723120313845
2.744 1.67723013313845
2.745 1.67722907313845
2.746 1.67722802313845
2.747 1.67722696313845
2.748 1.67722591313845
2.749 1.67722485313845
2.75 1.67722380313845
2.751 1.67722276313845
2.752 1.67722171313845
2.753 1.67722066313845
2.754 1.67721962313845
2.755 1.67721858313845
2.756 1.67721754313845
2.757 1.67721650313845
2.758 1.67721547313845
2.759 1.67721443313845
2.76 1.67721340313845
2.761 1.67721237313845
2.762 1.67721134313845
2.763 1.67721031313845
2.764 1.67720929313845
2.765 1.67720827313845
2.766 1.67720724313845
2.767 1.67720622313845
2.768 1.67720521313845
2.769 1.67720419313845
2.77 1.67720318313845
2.771 1.67720216313845
2.772 1.67720115313845
2.773 1.67720014313845
2.774 1.67719914313845
2.775 1.67719813313845
2.776 1.67719713313845
2.777 1.67719612313845
2.778 1.67719512313845
2.779 1.67719412313845
2.78 1.67719313313845
2.781 1.67719213313845
2.782 1.67719114313845
2.783 1.67719015313845
2.784 1.67718916313845
2.785 1.67718817313845
2.786 1.67718718313845
2.787 1.67718619313845
2.788 1.67718521313845
2.789 1.67718423313845
2.79 1.67718325313845
2.791 1.67718227313845
2.792 1.67718129313845
2.793 1.67718032313845
2.794 1.67717934313845
2.795 1.67717837313845
2.796 1.67717740313845
2.797 1.67717643313845
2.798 1.67717547313845
2.799 1.67717450313845
2.8 1.67717354313845
2.801 1.67717258313845
2.802 1.67717162313845
2.803 1.67717066313845
2.804 1.67716970313845
2.805 1.67716874313845
2.806 1.67716779313845
2.807 1.67716684313845
2.808 1.67716589313845
2.809 1.67716494313845
2.81 1.67716399313845
2.811 1.67716305313845
2.812 1.67716210313845
2.813 1.67716116313845
2.814 1.67716022313845
2.815 1.67715928313845
2.816 1.67715834313845
2.817 1.67715740313845
2.818 1.67715647313845
2.819 1.67715554313845
2.82 1.67715460313845
2.821 1.67715367313845
2.822 1.67715275313845
2.823 1.67715182313845
2.824 1.67715089313845
2.825 1.67714997313845
2.826 1.67714905313845
2.827 1.67714813313845
2.828 1.67714721313845
2.829 1.67714629313845
2.83 1.67714537313845
2.831 1.67714446313845
2.832 1.67714355313845
2.833 1.67714264313845
2.834 1.67714173313845
2.835 1.67714082313845
2.836 1.67713991313845
2.837 1.67713901313845
2.838 1.67713810313845
2.839 1.67713720313845
2.84 1.67713630313845
2.841 1.67713540313845
2.842 1.67713450313845
2.843 1.67713360313845
2.844 1.67713271313845
2.845 1.67713182313845
2.846 1.67713092313845
2.847 1.67713003313845
2.848 1.67712915313845
2.849 1.67712826313845
2.85 1.67712737313845
2.851 1.67712649313845
2.852 1.67712560313845
2.853 1.67712472313845
2.854 1.67712384313845
2.855 1.67712296313845
2.856 1.67712209313845
2.857 1.67712121313845
2.858 1.67712034313845
2.859 1.67711946313845
2.86 1.67711859313845
2.861 1.67711772313845
2.862 1.67711685313845
2.863 1.67711599313845
2.864 1.67711512313845
2.865 1.67711426313845
2.866 1.67711339313845
2.867 1.67711253313845
2.868 1.67711167313845
2.869 1.67711081313845
2.87 1.67710996313845
2.871 1.67710910313845
2.872 1.67710825313845
2.873 1.67710739313845
2.874 1.67710654313845
2.875 1.67710569313845
2.876 1.67710484313845
2.877 1.67710400313845
2.878 1.67710315313845
2.879 1.67710231313845
2.88 1.67710146313845
2.881 1.67710062313845
2.882 1.67709978313845
2.883 1.67709894313845
2.884 1.67709810313845
2.885 1.67709727313845
2.886 1.67709643313845
2.887 1.67709560313845
2.888 1.67709477313845
2.889 1.67709394313845
2.89 1.67709311313845
2.891 1.67709228313845
2.892 1.67709145313845
2.893 1.67709063313845
2.894 1.67708980313845
2.895 1.67708898313845
2.896 1.67708816313845
2.897 1.67708734313845
2.898 1.67708652313845
2.899 1.67708570313845
2.9 1.67708489313845
2.901 1.67708407313845
2.902 1.67708326313845
2.903 1.67708244313845
2.904 1.67708163313845
2.905 1.67708082313845
2.906 1.67708002313845
2.907 1.67707921313845
2.908 1.67707840313845
2.909 1.67707760313845
2.91 1.67707680313845
2.911 1.67707599313845
2.912 1.67707519313845
2.913 1.67707440313845
2.914 1.67707360313845
2.915 1.67707280313845
2.916 1.67707201313845
2.917 1.67707121313845
2.918 1.67707042313845
2.919 1.67706963313845
2.92 1.67706884313845
2.921 1.67706805313845
2.922 1.67706726313845
2.923 1.67706647313845
2.924 1.67706569313845
2.925 1.67706491313845
2.926 1.67706412313845
2.927 1.67706334313845
2.928 1.67706256313845
2.929 1.67706178313845
2.93 1.67706100313845
2.931 1.67706023313845
2.932 1.67705945313845
2.933 1.67705868313845
2.934 1.67705791313845
2.935 1.67705714313845
2.936 1.67705637313845
2.937 1.67705560313845
2.938 1.67705483313845
2.939 1.67705406313845
2.94 1.67705330313845
2.941 1.67705253313845
2.942 1.67705177313845
2.943 1.67705101313845
2.944 1.67705025313845
2.945 1.67704949313845
2.946 1.67704873313845
2.947 1.67704797313845
2.948 1.67704722313845
2.949 1.67704646313845
2.95 1.67704571313845
2.951 1.67704496313845
2.952 1.67704421313845
2.953 1.67704346313845
2.954 1.67704271313845
2.955 1.67704196313845
2.956 1.67704122313845
2.957 1.67704047313845
2.958 1.67703973313845
2.959 1.67703899313845
2.96 1.67703824313845
2.961 1.67703750313845
2.962 1.67703677313845
2.963 1.67703603313845
2.964 1.67703529313845
2.965 1.67703456313845
2.966 1.67703382313845
2.967 1.67703309313845
2.968 1.67703236313845
2.969 1.67703163313845
2.97 1.67703090313845
2.971 1.67703017313845
2.972 1.67702944313845
2.973 1.67702871313845
2.974 1.67702799313845
2.975 1.67702726313845
2.976 1.67702654313845
2.977 1.67702582313845
2.978 1.67702510313845
2.979 1.67702438313845
2.98 1.67702366313845
2.981 1.67702294313845
2.982 1.67702223313845
2.983 1.67702151313845
2.984 1.67702080313845
2.985 1.67702009313845
2.986 1.67701937313845
2.987 1.67701866313845
2.988 1.67701795313845
2.989 1.67701725313845
2.99 1.67701654313845
2.991 1.67701583313845
2.992 1.67701513313845
2.993 1.67701442313845
2.994 1.67701372313845
2.995 1.67701302313845
2.996 1.67701232313845
2.997 1.67701162313845
2.998 1.67701092313845
2.999 1.67701022313845
3 1.67700953313845
};
\addlegendentry{SSH}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
ymin=-27.488495, ymax=-25.376605,
ylabel={$W_2$}
]
\addplot [thick, steelblue31119180]
table {%
0 -27.0552
0.005 -27.0958
0.01 -27.1436
0.015 -27.1843
0.02 -27.2196
0.025 -27.2505
0.03 -27.2779
0.035 -27.3022
0.04 -27.3238
0.045 -27.3429
0.05 -27.3593
0.055 -27.373
0.06 -27.3835
0.065 -27.3901
0.07 -27.3923
0.075 -27.3922
0.08 -27.3925
0.085 -27.3917
0.09 -27.3899
0.095 -27.3872
0.1 -27.3837
0.105 -27.3797
0.11 -27.3751
0.115 -27.37
0.12 -27.3644
0.125 -27.3585
0.13 -27.3523
0.135 -27.3458
0.14 -27.339
0.145 -27.332
0.15 -27.3248
0.155 -27.3174
0.16 -27.3099
0.165 -27.3023
0.17 -27.2945
0.175 -27.2867
0.18 -27.2788
0.185 -27.2708
0.19 -27.2628
0.195 -27.2547
0.2 -27.2465
0.205 -27.2384
0.21 -27.2302
0.215 -27.222
0.22 -27.2137
0.225 -27.2055
0.23 -27.1973
0.235 -27.1891
0.24 -27.1809
0.245 -27.1727
0.25 -27.1645
0.255 -27.1564
0.26 -27.1482
0.265 -27.1402
0.27 -27.1321
0.275 -27.1241
0.28 -27.1162
0.285 -27.1082
0.29 -27.1004
0.295 -27.0926
0.3 -27.0849
0.305 -27.0772
0.31 -27.0696
0.315 -27.062
0.32 -27.0546
0.325 -27.0472
0.33 -27.0399
0.335 -27.0327
0.34 -27.0256
0.345 -27.0186
0.35 -27.0117
0.355 -27.0049
0.36 -26.9982
0.365 -26.9916
0.37 -26.9851
0.375 -26.9788
0.38 -26.9726
0.385 -26.9665
0.39 -26.9605
0.395 -26.9548
0.4 -26.9491
0.405 -26.9436
0.41 -26.9383
0.415 -26.9331
0.42 -26.9282
0.425 -26.9234
0.43 -26.9187
0.435 -26.9143
0.44 -26.9101
0.445 -26.9061
0.45 -26.9023
0.455 -26.8988
0.46 -26.8954
0.465 -26.8924
0.47 -26.8895
0.475 -26.887
0.48 -26.8847
0.485 -26.8827
0.49 -26.881
0.495 -26.8796
0.5 -26.8785
0.505 -26.8778
0.51 -26.8774
0.515 -26.8774
0.52 -26.8777
0.525 -26.8785
0.53 -26.8796
0.535 -26.8812
0.54 -26.8833
0.545 -26.8858
0.55 -26.8888
0.555 -26.8923
0.56 -26.8963
0.565 -26.9009
0.57 -26.906
0.575 -26.9116
0.58 -26.9177
0.585 -26.9241
0.59 -26.9309
0.595 -26.9382
0.6 -26.9399
0.605 -26.9301
0.61 -26.9139
0.615 -26.8949
0.62 -26.8755
0.625 -26.8566
0.63 -26.8386
0.635 -26.8214
0.64 -26.805
0.645 -26.7894
0.65 -26.7744
0.655 -26.76
0.66 -26.746
0.665 -26.7325
0.67 -26.7194
0.675 -26.7067
0.68 -26.6942
0.685 -26.6821
0.69 -26.6702
0.695 -26.6585
0.7 -26.6471
0.705 -26.6359
0.71 -26.6249
0.715 -26.6141
0.72 -26.6034
0.725 -26.5929
0.73 -26.5826
0.735 -26.5725
0.74 -26.5625
0.745 -26.5526
0.75 -26.5429
0.755 -26.5333
0.76 -26.5239
0.765 -26.5145
0.77 -26.5053
0.775 -26.4962
0.78 -26.4873
0.785 -26.4784
0.79 -26.4697
0.795 -26.4611
0.8 -26.4526
0.805 -26.4442
0.81 -26.4359
0.815 -26.4277
0.82 -26.4195
0.825 -26.4115
0.83 -26.4036
0.835 -26.3958
0.84 -26.3881
0.845 -26.3804
0.85 -26.3729
0.855 -26.3654
0.86 -26.358
0.865 -26.3508
0.87 -26.3435
0.875 -26.3364
0.88 -26.3294
0.885 -26.3224
0.89 -26.3155
0.895 -26.3087
0.9 -26.3019
0.905 -26.2952
0.91 -26.2886
0.915 -26.2821
0.92 -26.2756
0.925 -26.2693
0.93 -26.2629
0.935 -26.2567
0.94 -26.2505
0.945 -26.2443
0.95 -26.2383
0.955 -26.2323
0.96 -26.2263
0.965 -26.2204
0.97 -26.2146
0.975 -26.2088
0.98 -26.2031
0.985 -26.1975
0.99 -26.1919
0.995 -26.1863
1 -26.1808
1.005 -26.1754
1.01 -26.17
1.015 -26.1647
1.02 -26.1594
1.025 -26.1542
1.03 -26.149
1.035 -26.1438
1.04 -26.1388
1.045 -26.1337
1.05 -26.1287
1.055 -26.1238
1.06 -26.1189
1.065 -26.114
1.07 -26.1092
1.075 -26.1045
1.08 -26.0998
1.085 -26.0951
1.09 -26.0905
1.095 -26.0859
1.1 -26.0813
1.105 -26.0768
1.11 -26.0724
1.115 -26.0679
1.12 -26.0635
1.125 -26.0592
1.13 -26.0549
1.135 -26.0506
1.14 -26.0464
1.145 -26.0422
1.15 -26.0381
1.155 -26.0339
1.16 -26.0299
1.165 -26.0258
1.17 -26.0218
1.175 -26.0179
1.18 -26.0139
1.185 -26.01
1.19 -26.0062
1.195 -26.0023
1.2 -25.9985
1.205 -25.9948
1.21 -25.991
1.215 -25.9873
1.22 -25.9837
1.225 -25.98
1.23 -25.9764
1.235 -25.9729
1.24 -25.9693
1.245 -25.9658
1.25 -25.9624
1.255 -25.9589
1.26 -25.9555
1.265 -25.9521
1.27 -25.9488
1.275 -25.9454
1.28 -25.9422
1.285 -25.9389
1.29 -25.9357
1.295 -25.9325
1.3 -25.9293
1.305 -25.9261
1.31 -25.923
1.315 -25.9199
1.32 -25.9168
1.325 -25.9138
1.33 -25.9108
1.335 -25.9078
1.34 -25.9049
1.345 -25.9019
1.35 -25.899
1.355 -25.8962
1.36 -25.8933
1.365 -25.8905
1.37 -25.8877
1.375 -25.8849
1.38 -25.8822
1.385 -25.8794
1.39 -25.8767
1.395 -25.8741
1.4 -25.8714
1.405 -25.8688
1.41 -25.8662
1.415 -25.8636
1.42 -25.8611
1.425 -25.8585
1.43 -25.856
1.435 -25.8535
1.44 -25.8511
1.445 -25.8486
1.45 -25.8462
1.455 -25.8438
1.46 -25.8414
1.465 -25.8391
1.47 -25.8368
1.475 -25.8345
1.48 -25.8322
1.485 -25.8299
1.49 -25.8277
1.495 -25.8255
1.5 -25.8232
1.505 -25.8211
1.51 -25.8189
1.515 -25.8168
1.52 -25.8146
1.525 -25.8125
1.53 -25.8105
1.535 -25.8084
1.54 -25.8064
1.545 -25.8043
1.55 -25.8023
1.555 -25.8003
1.56 -25.7984
1.565 -25.7964
1.57 -25.7945
1.575 -25.7926
1.58 -25.7907
1.585 -25.7888
1.59 -25.7869
1.595 -25.7851
1.6 -25.7833
1.605 -25.7814
1.61 -25.7796
1.615 -25.7779
1.62 -25.7761
1.625 -25.7743
1.63 -25.7726
1.635 -25.7709
1.64 -25.7692
1.645 -25.7675
1.65 -25.7658
1.655 -25.7641
1.66 -25.7625
1.665 -25.7608
1.67 -25.7592
1.675 -25.7576
1.68 -25.756
1.685 -25.7544
1.69 -25.7528
1.695 -25.7513
1.7 -25.7497
1.705 -25.7481
1.71 -25.7466
1.715 -25.7451
1.72 -25.7436
1.725 -25.742
1.73 -25.7405
1.735 -25.739
1.74 -25.7375
1.745 -25.7361
1.75 -25.7346
1.755 -25.7331
1.76 -25.7316
1.765 -25.7301
1.77 -25.7287
1.775 -25.7272
1.78 -25.7257
1.785 -25.7243
1.79 -25.7228
1.795 -25.7214
1.8 -25.7199
1.805 -25.7184
1.81 -25.7169
1.815 -25.7155
1.82 -25.714
1.825 -25.7125
1.83 -25.711
1.835 -25.7095
1.84 -25.7079
1.845 -25.7064
1.85 -25.7049
1.855 -25.7033
1.86 -25.7017
1.865 -25.7001
1.87 -25.6985
1.875 -25.6969
1.88 -25.6952
1.885 -25.6935
1.89 -25.6918
1.895 -25.6901
1.9 -25.6883
1.905 -25.6865
1.91 -25.6846
1.915 -25.6828
1.92 -25.6808
1.925 -25.6789
1.93 -25.6769
1.935 -25.6748
1.94 -25.6727
1.945 -25.6706
1.95 -25.6684
1.955 -25.6661
1.96 -25.6638
1.965 -25.6614
1.97 -25.659
1.975 -25.6565
1.98 -25.6539
1.985 -25.6513
1.99 -25.6486
1.995 -25.6458
2 -25.643
2.005 -25.6401
2.01 -25.6372
2.015 -25.6341
2.02 -25.6311
2.025 -25.6279
2.03 -25.6247
2.035 -25.6214
2.04 -25.6181
2.045 -25.6148
2.05 -25.6113
2.055 -25.6079
2.06 -25.6044
2.065 -25.6009
2.07 -25.5974
2.075 -25.5938
2.08 -25.5902
2.085 -25.5866
2.09 -25.583
2.095 -25.5794
2.1 -25.5758
2.105 -25.5722
2.11 -25.5686
2.115 -25.5651
2.12 -25.5615
2.125 -25.558
2.13 -25.5545
2.135 -25.551
2.14 -25.5476
2.145 -25.5442
2.15 -25.5409
2.155 -25.5375
2.16 -25.5343
2.165 -25.5311
2.17 -25.5279
2.175 -25.5248
2.18 -25.5217
2.185 -25.5188
2.19 -25.5158
2.195 -25.513
2.2 -25.5102
2.205 -25.5075
2.21 -25.5049
2.215 -25.5024
2.22 -25.4999
2.225 -25.4975
2.23 -25.4952
2.235 -25.4931
2.24 -25.491
2.245 -25.489
2.25 -25.4871
2.255 -25.4853
2.26 -25.4836
2.265 -25.482
2.27 -25.4805
2.275 -25.4792
2.28 -25.4779
2.285 -25.4768
2.29 -25.4758
2.295 -25.475
2.3 -25.4742
2.305 -25.4736
2.31 -25.4731
2.315 -25.4728
2.32 -25.4726
2.325 -25.4726
2.33 -25.4727
2.335 -25.4729
2.34 -25.4733
2.345 -25.4738
2.35 -25.4745
2.355 -25.4754
2.36 -25.4764
2.365 -25.4776
2.37 -25.4789
2.375 -25.4804
2.38 -25.4821
2.385 -25.484
2.39 -25.486
2.395 -25.4882
2.4 -25.4906
2.405 -25.4932
2.41 -25.496
2.415 -25.4989
2.42 -25.502
2.425 -25.5054
2.43 -25.5089
2.435 -25.5126
2.44 -25.5165
2.445 -25.5206
2.45 -25.5249
2.455 -25.5294
2.46 -25.5341
2.465 -25.539
2.47 -25.5441
2.475 -25.5494
2.48 -25.555
2.485 -25.5607
2.49 -25.5666
2.495 -25.5727
2.5 -25.579
2.505 -25.5856
2.51 -25.5923
2.515 -25.5992
2.52 -25.6063
2.525 -25.6137
2.53 -25.6212
2.535 -25.6289
2.54 -25.6368
2.545 -25.6449
2.55 -25.6531
2.555 -25.6616
2.56 -25.6702
2.565 -25.679
2.57 -25.688
2.575 -25.6971
2.58 -25.7063
2.585 -25.7157
2.59 -25.7253
2.595 -25.735
2.6 -25.7448
2.605 -25.7547
2.61 -25.7647
2.615 -25.7749
2.62 -25.7851
2.625 -25.7953
2.63 -25.8057
2.635 -25.8161
2.64 -25.8265
2.645 -25.837
2.65 -25.8475
2.655 -25.8579
2.66 -25.8684
2.665 -25.8788
2.67 -25.8892
2.675 -25.8995
2.68 -25.9098
2.685 -25.9199
2.69 -25.93
2.695 -25.9399
2.7 -25.9497
2.705 -25.9593
2.71 -25.9687
2.715 -25.978
2.72 -25.987
2.725 -25.9958
2.73 -26.0044
2.735 -26.0128
2.74 -26.0209
2.745 -26.0287
2.75 -26.0362
2.755 -26.0435
2.76 -26.0504
2.765 -26.0571
2.77 -26.0635
2.775 -26.0695
2.78 -26.0753
2.785 -26.0808
2.79 -26.0859
2.795 -26.0908
2.8 -26.0954
2.805 -26.0997
2.81 -26.1037
2.815 -26.1075
2.82 -26.111
2.825 -26.1143
2.83 -26.1173
2.835 -26.1201
2.84 -26.1228
2.845 -26.1252
2.85 -26.1275
2.855 -26.1295
2.86 -26.1315
2.865 -26.1332
2.87 -26.1349
2.875 -26.1364
2.88 -26.1378
2.885 -26.1391
2.89 -26.1402
2.895 -26.1413
2.9 -26.1423
2.905 -26.1433
2.91 -26.1441
2.915 -26.1449
2.92 -26.1457
2.925 -26.1463
2.93 -26.147
2.935 -26.1475
2.94 -26.1481
2.945 -26.1486
2.95 -26.149
2.955 -26.1495
2.96 -26.1499
2.965 -26.1502
2.97 -26.1506
2.975 -26.1509
2.98 -26.1512
2.985 -26.1515
2.99 -26.1518
2.995 -26.152
3 -26.1522
};
\addlegendentry{SBEH}
\addplot [thick, darkorange25512714]
table {%
0 -27.0552
0.005 -27.0932
0.01 -27.1413
0.015 -27.1823
0.02 -27.2179
0.025 -27.2489
0.03 -27.2761
0.035 -27.3001
0.04 -27.3211
0.045 -27.3392
0.05 -27.3542
0.055 -27.3656
0.06 -27.3724
0.065 -27.3739
0.07 -27.3728
0.075 -27.3718
0.08 -27.3691
0.085 -27.3649
0.09 -27.3596
0.095 -27.3533
0.1 -27.3461
0.105 -27.3383
0.11 -27.3298
0.115 -27.3209
0.12 -27.3115
0.125 -27.3018
0.13 -27.2918
0.135 -27.2815
0.14 -27.271
0.145 -27.2604
0.15 -27.2496
0.155 -27.2388
0.16 -27.2278
0.165 -27.2168
0.17 -27.2057
0.175 -27.1946
0.18 -27.1834
0.185 -27.1723
0.19 -27.1611
0.195 -27.15
0.2 -27.1389
0.205 -27.1278
0.21 -27.1167
0.215 -27.1057
0.22 -27.0947
0.225 -27.0838
0.23 -27.0729
0.235 -27.0621
0.24 -27.0514
0.245 -27.0407
0.25 -27.0301
0.255 -27.0196
0.26 -27.0092
0.265 -26.9989
0.27 -26.9886
0.275 -26.9785
0.28 -26.9685
0.285 -26.9586
0.29 -26.9489
0.295 -26.9393
0.3 -26.9298
0.305 -26.9204
0.31 -26.9112
0.315 -26.9022
0.32 -26.8933
0.325 -26.8846
0.33 -26.8761
0.335 -26.8678
0.34 -26.8597
0.345 -26.8518
0.35 -26.8441
0.355 -26.8367
0.36 -26.8296
0.365 -26.8227
0.37 -26.816
0.375 -26.8097
0.38 -26.8037
0.385 -26.7981
0.39 -26.7928
0.395 -26.7879
0.4 -26.7834
0.405 -26.7793
0.41 -26.7757
0.415 -26.7726
0.42 -26.77
0.425 -26.7679
0.43 -26.7665
0.435 -26.7658
0.44 -26.7657
0.445 -26.7665
0.45 -26.768
0.455 -26.7705
0.46 -26.774
0.465 -26.7786
0.47 -26.7844
0.475 -26.7915
0.48 -26.8002
0.485 -26.8105
0.49 -26.8227
0.495 -26.837
0.5 -26.8536
0.505 -26.8734
0.51 -26.8891
0.515 -26.8912
0.52 -26.8819
0.525 -26.8651
0.53 -26.8448
0.535 -26.8235
0.54 -26.8025
0.545 -26.7823
0.55 -26.763
0.555 -26.7447
0.56 -26.7272
0.565 -26.7104
0.57 -26.6943
0.575 -26.6789
0.58 -26.6639
0.585 -26.6495
0.59 -26.6355
0.595 -26.6219
0.6 -26.6086
0.605 -26.5957
0.61 -26.5831
0.615 -26.5708
0.62 -26.5588
0.625 -26.547
0.63 -26.5354
0.635 -26.5241
0.64 -26.513
0.645 -26.5021
0.65 -26.4913
0.655 -26.4808
0.66 -26.4704
0.665 -26.4602
0.67 -26.4501
0.675 -26.4402
0.68 -26.4304
0.685 -26.4208
0.69 -26.4113
0.695 -26.4019
0.7 -26.3927
0.705 -26.3835
0.71 -26.3745
0.715 -26.3656
0.72 -26.3569
0.725 -26.3482
0.73 -26.3396
0.735 -26.3312
0.74 -26.3228
0.745 -26.3145
0.75 -26.3064
0.755 -26.2983
0.76 -26.2903
0.765 -26.2824
0.77 -26.2746
0.775 -26.2669
0.78 -26.2592
0.785 -26.2517
0.79 -26.2442
0.795 -26.2368
0.8 -26.2295
0.805 -26.2222
0.81 -26.215
0.815 -26.2079
0.82 -26.2009
0.825 -26.1939
0.83 -26.1871
0.835 -26.1802
0.84 -26.1735
0.845 -26.1668
0.85 -26.1601
0.855 -26.1536
0.86 -26.1471
0.865 -26.1406
0.87 -26.1342
0.875 -26.1279
0.88 -26.1217
0.885 -26.1154
0.89 -26.1093
0.895 -26.1032
0.9 -26.0972
0.905 -26.0912
0.91 -26.0852
0.915 -26.0794
0.92 -26.0735
0.925 -26.0678
0.93 -26.062
0.935 -26.0563
0.94 -26.0507
0.945 -26.0451
0.95 -26.0396
0.955 -26.0341
0.96 -26.0287
0.965 -26.0233
0.97 -26.0179
0.975 -26.0126
0.98 -26.0073
0.985 -26.0021
0.99 -25.9969
0.995 -25.9918
1 -25.9867
1.005 -25.9816
1.01 -25.9766
1.015 -25.9716
1.02 -25.9667
1.025 -25.9618
1.03 -25.9569
1.035 -25.952
1.04 -25.9472
1.045 -25.9424
1.05 -25.9377
1.055 -25.933
1.06 -25.9283
1.065 -25.9237
1.07 -25.919
1.075 -25.9144
1.08 -25.9099
1.085 -25.9053
1.09 -25.9008
1.095 -25.8963
1.1 -25.8918
1.105 -25.8874
1.11 -25.883
1.115 -25.8785
1.12 -25.8741
1.125 -25.8698
1.13 -25.8654
1.135 -25.8611
1.14 -25.8567
1.145 -25.8524
1.15 -25.8481
1.155 -25.8437
1.16 -25.8394
1.165 -25.8351
1.17 -25.8308
1.175 -25.8265
1.18 -25.8222
1.185 -25.8179
1.19 -25.8136
1.195 -25.8092
1.2 -25.8049
1.205 -25.8005
1.21 -25.7961
1.215 -25.7917
1.22 -25.7873
1.225 -25.7829
1.23 -25.7784
1.235 -25.7739
1.24 -25.7693
1.245 -25.7648
1.25 -25.7601
1.255 -25.7555
1.26 -25.7507
1.265 -25.746
1.27 -25.7412
1.275 -25.7363
1.28 -25.7313
1.285 -25.7263
1.29 -25.7213
1.295 -25.7162
1.3 -25.711
1.305 -25.7057
1.31 -25.7004
1.315 -25.695
1.32 -25.6895
1.325 -25.684
1.33 -25.6784
1.335 -25.6728
1.34 -25.6671
1.345 -25.6613
1.35 -25.6556
1.355 -25.6497
1.36 -25.6439
1.365 -25.638
1.37 -25.6321
1.375 -25.6262
1.38 -25.6204
1.385 -25.6145
1.39 -25.6086
1.395 -25.6027
1.4 -25.5969
1.405 -25.591
1.41 -25.5853
1.415 -25.5795
1.42 -25.5738
1.425 -25.5682
1.43 -25.5626
1.435 -25.557
1.44 -25.5516
1.445 -25.5461
1.45 -25.5408
1.455 -25.5356
1.46 -25.5304
1.465 -25.5253
1.47 -25.5203
1.475 -25.5154
1.48 -25.5106
1.485 -25.5059
1.49 -25.5013
1.495 -25.4969
1.5 -25.4925
1.505 -25.4883
1.51 -25.4842
1.515 -25.4802
1.52 -25.4763
1.525 -25.4726
1.53 -25.469
1.535 -25.4656
1.54 -25.4623
1.545 -25.4592
1.55 -25.4562
1.555 -25.4534
1.56 -25.4508
1.565 -25.4483
1.57 -25.446
1.575 -25.4439
1.58 -25.4419
1.585 -25.4402
1.59 -25.4386
1.595 -25.4373
1.6 -25.4361
1.605 -25.4351
1.61 -25.4344
1.615 -25.4338
1.62 -25.4335
1.625 -25.4334
1.63 -25.4335
1.635 -25.4338
1.64 -25.4344
1.645 -25.4352
1.65 -25.4362
1.655 -25.4375
1.66 -25.439
1.665 -25.4408
1.67 -25.4429
1.675 -25.4451
1.68 -25.4477
1.685 -25.4505
1.69 -25.4536
1.695 -25.4569
1.7 -25.4605
1.705 -25.4644
1.71 -25.4686
1.715 -25.473
1.72 -25.4777
1.725 -25.4827
1.73 -25.488
1.735 -25.4935
1.74 -25.4994
1.745 -25.5055
1.75 -25.5119
1.755 -25.5186
1.76 -25.5255
1.765 -25.5328
1.77 -25.5403
1.775 -25.5481
1.78 -25.5562
1.785 -25.5645
1.79 -25.5731
1.795 -25.5819
1.8 -25.591
1.805 -25.6004
1.81 -25.61
1.815 -25.6198
1.82 -25.6298
1.825 -25.6401
1.83 -25.6506
1.835 -25.6612
1.84 -25.6721
1.845 -25.6831
1.85 -25.6943
1.855 -25.7057
1.86 -25.7171
1.865 -25.7287
1.87 -25.7404
1.875 -25.7522
1.88 -25.764
1.885 -25.7759
1.89 -25.7879
1.895 -25.7998
1.9 -25.8117
1.905 -25.8237
1.91 -25.8355
1.915 -25.8473
1.92 -25.859
1.925 -25.8706
1.93 -25.8821
1.935 -25.8934
1.94 -25.9045
1.945 -25.9155
1.95 -25.9262
1.955 -25.9367
1.96 -25.947
1.965 -25.957
1.97 -25.9667
1.975 -25.9761
1.98 -25.9852
1.985 -25.994
1.99 -26.0025
1.995 -26.0106
2 -26.0184
2.005 -26.0258
2.01 -26.0329
2.015 -26.0396
2.02 -26.046
2.025 -26.0521
2.03 -26.0578
2.035 -26.0632
2.04 -26.0682
2.045 -26.0729
2.05 -26.0774
2.055 -26.0815
2.06 -26.0853
2.065 -26.0889
2.07 -26.0922
2.075 -26.0952
2.08 -26.098
2.085 -26.1006
2.09 -26.103
2.095 -26.1052
2.1 -26.1072
2.105 -26.1091
2.11 -26.1108
2.115 -26.1123
2.12 -26.1137
2.125 -26.115
2.13 -26.1162
2.135 -26.1173
2.14 -26.1182
2.145 -26.1191
2.15 -26.1199
2.155 -26.1206
2.16 -26.1213
2.165 -26.1219
2.17 -26.1224
2.175 -26.1229
2.18 -26.1234
2.185 -26.1237
2.19 -26.1241
2.195 -26.1244
2.2 -26.1247
2.205 -26.125
2.21 -26.1252
2.215 -26.1254
2.22 -26.1256
2.225 -26.1257
2.23 -26.1259
2.235 -26.126
2.24 -26.1261
2.245 -26.1262
2.25 -26.1263
2.255 -26.1264
2.26 -26.1264
2.265 -26.1265
2.27 -26.1265
2.275 -26.1266
2.28 -26.1266
2.285 -26.1266
2.29 -26.1267
2.295 -26.1267
2.3 -26.1267
2.305 -26.1267
2.31 -26.1267
2.315 -26.1267
2.32 -26.1267
2.325 -26.1267
2.33 -26.1267
2.335 -26.1267
2.34 -26.1267
2.345 -26.1267
2.35 -26.1267
2.355 -26.1266
2.36 -26.1266
2.365 -26.1266
2.37 -26.1266
2.375 -26.1266
2.38 -26.1266
2.385 -26.1266
2.39 -26.1265
2.395 -26.1265
2.4 -26.1265
2.405 -26.1265
2.41 -26.1265
2.415 -26.1264
2.42 -26.1264
2.425 -26.1264
2.43 -26.1264
2.435 -26.1264
2.44 -26.1263
2.445 -26.1263
2.45 -26.1263
2.455 -26.1263
2.46 -26.1263
2.465 -26.1263
2.47 -26.1262
2.475 -26.1262
2.48 -26.1262
2.485 -26.1262
2.49 -26.1262
2.495 -26.1262
2.5 -26.1261
2.505 -26.1261
2.51 -26.1261
2.515 -26.1261
2.52 -26.1261
2.525 -26.1261
2.53 -26.126
2.535 -26.126
2.54 -26.126
2.545 -26.126
2.55 -26.126
2.555 -26.126
2.56 -26.126
2.565 -26.1259
2.57 -26.1259
2.575 -26.1259
2.58 -26.1259
2.585 -26.1259
2.59 -26.1259
2.595 -26.1259
2.6 -26.1259
2.605 -26.1259
2.61 -26.1258
2.615 -26.1258
2.62 -26.1258
2.625 -26.1258
2.63 -26.1258
2.635 -26.1258
2.64 -26.1258
2.645 -26.1258
2.65 -26.1258
2.655 -26.1258
2.66 -26.1258
2.665 -26.1258
2.67 -26.1257
2.675 -26.1257
2.68 -26.1257
2.685 -26.1257
2.69 -26.1257
2.695 -26.1257
2.7 -26.1257
2.705 -26.1257
2.71 -26.1257
2.715 -26.1257
2.72 -26.1257
2.725 -26.1257
2.73 -26.1257
2.735 -26.1257
2.74 -26.1257
2.745 -26.1257
2.75 -26.1257
2.755 -26.1257
2.76 -26.1256
2.765 -26.1256
2.77 -26.1256
2.775 -26.1256
2.78 -26.1256
2.785 -26.1256
2.79 -26.1256
2.795 -26.1256
2.8 -26.1256
2.805 -26.1256
2.81 -26.1256
2.815 -26.1256
2.82 -26.1256
2.825 -26.1256
2.83 -26.1256
2.835 -26.1256
2.84 -26.1256
2.845 -26.1256
2.85 -26.1256
2.855 -26.1256
2.86 -26.1256
2.865 -26.1256
2.87 -26.1256
2.875 -26.1256
2.88 -26.1256
2.885 -26.1256
2.89 -26.1256
2.895 -26.1256
2.9 -26.1256
2.905 -26.1256
2.91 -26.1256
2.915 -26.1256
2.92 -26.1256
2.925 -26.1256
2.93 -26.1256
2.935 -26.1256
2.94 -26.1256
2.945 -26.1256
2.95 -26.1256
2.955 -26.1256
2.96 -26.1256
2.965 -26.1256
2.97 -26.1256
2.975 -26.1256
2.98 -26.1256
2.985 -26.1256
2.99 -26.1256
2.995 -26.1256
3 -26.1256
};
\addlegendentry{SSH}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
ymin=0, ymax=0.035,
ylabel={$\operatorname{std}(\beta)$},
scaled y ticks=false,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=3
    }
]
\addplot [thick, steelblue31119180]
table {%
0 0
0.005 0.0026732
0.01 0.00446678
0.015 0.00592878
0.02 0.00721303
0.025 0.00837948
0.03 0.00945574
0.035 0.0104561
0.04 0.0113888
0.045 0.0122594
0.05 0.0130722
0.055 0.0138311
0.06 0.0145396
0.065 0.0152008
0.07 0.015814
0.075 0.0163635
0.08 0.0168394
0.085 0.0172722
0.09 0.0176838
0.095 0.0180827
0.1 0.0184727
0.105 0.0188554
0.11 0.0192314
0.115 0.0196011
0.12 0.0199646
0.125 0.0203218
0.13 0.0206726
0.135 0.021017
0.14 0.0213549
0.145 0.021686
0.15 0.0220104
0.155 0.0223279
0.16 0.0226386
0.165 0.0229422
0.17 0.0232388
0.175 0.0235284
0.18 0.023811
0.185 0.0240866
0.19 0.0243552
0.195 0.0246169
0.2 0.0248718
0.205 0.0251199
0.21 0.0253613
0.215 0.0255961
0.22 0.0258244
0.225 0.0260463
0.23 0.0262619
0.235 0.0264713
0.24 0.0266747
0.245 0.0268722
0.25 0.0270638
0.255 0.0272497
0.26 0.02743
0.265 0.0276047
0.27 0.0277741
0.275 0.0279382
0.28 0.0280971
0.285 0.0282509
0.29 0.0283998
0.295 0.0285436
0.3 0.0286827
0.305 0.028817
0.31 0.0289466
0.315 0.0290716
0.32 0.0291921
0.325 0.029308
0.33 0.0294195
0.335 0.0295267
0.34 0.0296295
0.345 0.0297279
0.35 0.0298221
0.355 0.0299121
0.36 0.0299978
0.365 0.0300794
0.37 0.0301567
0.375 0.0302299
0.38 0.0302988
0.385 0.0303636
0.39 0.0304242
0.395 0.0304806
0.4 0.0305327
0.405 0.0305805
0.41 0.0306241
0.415 0.0306633
0.42 0.0306981
0.425 0.0307284
0.43 0.0307543
0.435 0.0307755
0.44 0.0307921
0.445 0.0308039
0.45 0.0308108
0.455 0.0308128
0.46 0.0308097
0.465 0.0308013
0.47 0.0307876
0.475 0.0307683
0.48 0.0307433
0.485 0.0307123
0.49 0.0306752
0.495 0.0306317
0.5 0.0305815
0.505 0.0305244
0.51 0.0304598
0.515 0.0303876
0.52 0.0303072
0.525 0.0302181
0.53 0.0301198
0.535 0.0300115
0.54 0.0298925
0.545 0.0297619
0.55 0.0296184
0.555 0.0294608
0.56 0.0292871
0.565 0.0290953
0.57 0.0288822
0.575 0.0286438
0.58 0.0283739
0.585 0.0280632
0.59 0.0276951
0.595 0.0272362
0.6 0.0266454
0.605 0.0260715
0.61 0.0255797
0.615 0.0251555
0.62 0.0247868
0.625 0.0244653
0.63 0.0241849
0.635 0.0239402
0.64 0.0237267
0.645 0.0235402
0.65 0.0233771
0.655 0.0232341
0.66 0.0231084
0.665 0.0229974
0.67 0.022899
0.675 0.0228112
0.68 0.0227327
0.685 0.0226619
0.69 0.0225978
0.695 0.0225395
0.7 0.022486
0.705 0.0224369
0.71 0.0223914
0.715 0.0223492
0.72 0.0223098
0.725 0.022273
0.73 0.0222385
0.735 0.022206
0.74 0.0221755
0.745 0.0221466
0.75 0.0221193
0.755 0.0220936
0.76 0.0220692
0.765 0.0220462
0.77 0.0220243
0.775 0.0220037
0.78 0.0219842
0.785 0.0219658
0.79 0.0219484
0.795 0.021932
0.8 0.0219165
0.805 0.0219019
0.81 0.0218883
0.815 0.0218754
0.82 0.0218634
0.825 0.0218521
0.83 0.0218416
0.835 0.0218318
0.84 0.0218227
0.845 0.0218142
0.85 0.0218064
0.855 0.0217992
0.86 0.0217926
0.865 0.0217865
0.87 0.0217809
0.875 0.0217759
0.88 0.0217713
0.885 0.0217671
0.89 0.0217634
0.895 0.0217602
0.9 0.0217573
0.905 0.0217547
0.91 0.0217526
0.915 0.0217507
0.92 0.0217492
0.925 0.0217479
0.93 0.0217469
0.935 0.0217462
0.94 0.0217457
0.945 0.0217455
0.95 0.0217454
0.955 0.0217456
0.96 0.0217459
0.965 0.0217464
0.97 0.0217471
0.975 0.0217479
0.98 0.0217488
0.985 0.0217499
0.99 0.021751
0.995 0.0217523
1 0.0217536
1.005 0.021755
1.01 0.0217565
1.015 0.0217581
1.02 0.0217597
1.025 0.0217613
1.03 0.021763
1.035 0.0217647
1.04 0.0217665
1.045 0.0217683
1.05 0.02177
1.055 0.0217718
1.06 0.0217736
1.065 0.0217754
1.07 0.0217772
1.075 0.0217789
1.08 0.0217807
1.085 0.0217824
1.09 0.0217841
1.095 0.0217858
1.1 0.0217874
1.105 0.021789
1.11 0.0217906
1.115 0.0217921
1.12 0.0217936
1.125 0.021795
1.13 0.0217964
1.135 0.0217978
1.14 0.0217991
1.145 0.0218003
1.15 0.0218015
1.155 0.0218027
1.16 0.0218038
1.165 0.0218048
1.17 0.0218058
1.175 0.0218067
1.18 0.0218076
1.185 0.0218084
1.19 0.0218091
1.195 0.0218098
1.2 0.0218104
1.205 0.021811
1.21 0.0218115
1.215 0.021812
1.22 0.0218124
1.225 0.0218127
1.23 0.021813
1.235 0.0218132
1.24 0.0218133
1.245 0.0218134
1.25 0.0218135
1.255 0.0218135
1.26 0.0218134
1.265 0.0218133
1.27 0.0218131
1.275 0.0218128
1.28 0.0218125
1.285 0.0218122
1.29 0.0218118
1.295 0.0218113
1.3 0.0218108
1.305 0.0218103
1.31 0.0218097
1.315 0.021809
1.32 0.0218083
1.325 0.0218076
1.33 0.0218068
1.335 0.021806
1.34 0.0218051
1.345 0.0218042
1.35 0.0218032
1.355 0.0218022
1.36 0.0218012
1.365 0.0218001
1.37 0.021799
1.375 0.0217978
1.38 0.0217966
1.385 0.0217954
1.39 0.0217941
1.395 0.0217928
1.4 0.0217915
1.405 0.0217902
1.41 0.0217888
1.415 0.0217874
1.42 0.0217859
1.425 0.0217845
1.43 0.021783
1.435 0.0217815
1.44 0.0217799
1.445 0.0217784
1.45 0.0217768
1.455 0.0217752
1.46 0.0217736
1.465 0.0217719
1.47 0.0217703
1.475 0.0217686
1.48 0.021767
1.485 0.0217653
1.49 0.0217636
1.495 0.0217618
1.5 0.0217601
1.505 0.0217584
1.51 0.0217567
1.515 0.0217549
1.52 0.0217532
1.525 0.0217514
1.53 0.0217496
1.535 0.0217479
1.54 0.0217461
1.545 0.0217444
1.55 0.0217426
1.555 0.0217409
1.56 0.0217391
1.565 0.0217374
1.57 0.0217356
1.575 0.0217339
1.58 0.0217322
1.585 0.0217304
1.59 0.0217287
1.595 0.021727
1.6 0.0217254
1.605 0.0217237
1.61 0.021722
1.615 0.0217204
1.62 0.0217188
1.625 0.0217172
1.63 0.0217156
1.635 0.0217141
1.64 0.0217125
1.645 0.021711
1.65 0.0217096
1.655 0.0217081
1.66 0.0217067
1.665 0.0217053
1.67 0.021704
1.675 0.0217026
1.68 0.0217013
1.685 0.0217001
1.69 0.0216989
1.695 0.0216977
1.7 0.0216966
1.705 0.0216955
1.71 0.0216945
1.715 0.0216935
1.72 0.0216925
1.725 0.0216916
1.73 0.0216908
1.735 0.02169
1.74 0.0216893
1.745 0.0216887
1.75 0.0216881
1.755 0.0216875
1.76 0.0216871
1.765 0.0216867
1.77 0.0216863
1.775 0.0216861
1.78 0.0216859
1.785 0.0216858
1.79 0.0216858
1.795 0.0216859
1.8 0.0216861
1.805 0.0216863
1.81 0.0216867
1.815 0.0216871
1.82 0.0216877
1.825 0.0216883
1.83 0.0216891
1.835 0.02169
1.84 0.021691
1.845 0.0216921
1.85 0.0216933
1.855 0.0216946
1.86 0.0216961
1.865 0.0216977
1.87 0.0216994
1.875 0.0217012
1.88 0.0217032
1.885 0.0217054
1.89 0.0217076
1.895 0.02171
1.9 0.0217126
1.905 0.0217152
1.91 0.021718
1.915 0.021721
1.92 0.0217241
1.925 0.0217273
1.93 0.0217306
1.935 0.0217341
1.94 0.0217376
1.945 0.0217413
1.95 0.0217451
1.955 0.0217489
1.96 0.0217528
1.965 0.0217567
1.97 0.0217607
1.975 0.0217647
1.98 0.0217686
1.985 0.0217725
1.99 0.0217763
1.995 0.02178
2 0.0217835
2.005 0.0217868
2.01 0.0217898
2.015 0.0217926
2.02 0.021795
2.025 0.0217969
2.03 0.0217985
2.035 0.0217995
2.04 0.0217999
2.045 0.0217997
2.05 0.0217988
2.055 0.0217972
2.06 0.0217948
2.065 0.0217915
2.07 0.0217873
2.075 0.0217822
2.08 0.0217761
2.085 0.0217689
2.09 0.0217607
2.095 0.0217514
2.1 0.0217409
2.105 0.0217293
2.11 0.0217164
2.115 0.0217023
2.12 0.021687
2.125 0.0216703
2.13 0.0216524
2.135 0.0216331
2.14 0.0216124
2.145 0.0215904
2.15 0.0215669
2.155 0.021542
2.16 0.0215157
2.165 0.0214879
2.17 0.0214585
2.175 0.0214277
2.18 0.0213953
2.185 0.0213614
2.19 0.0213259
2.195 0.0212888
2.2 0.0212501
2.205 0.0212097
2.21 0.0211677
2.215 0.0211241
2.22 0.0210787
2.225 0.0210316
2.23 0.0209828
2.235 0.0209322
2.24 0.0208799
2.245 0.0208258
2.25 0.0207699
2.255 0.0207122
2.26 0.0206527
2.265 0.0205914
2.27 0.0205281
2.275 0.0204631
2.28 0.0203961
2.285 0.0203272
2.29 0.0202565
2.295 0.0201838
2.3 0.0201092
2.305 0.0200327
2.31 0.0199542
2.315 0.0198738
2.32 0.0197914
2.325 0.0197071
2.33 0.0196208
2.335 0.0195325
2.34 0.0194423
2.345 0.0193501
2.35 0.0192559
2.355 0.0191598
2.36 0.0190617
2.365 0.0189617
2.37 0.0188597
2.375 0.0187558
2.38 0.0186499
2.385 0.0185422
2.39 0.0184325
2.395 0.0183209
2.4 0.0182075
2.405 0.0180921
2.41 0.017975
2.415 0.017856
2.42 0.0177352
2.425 0.0176127
2.43 0.0174884
2.435 0.0173624
2.44 0.0172347
2.445 0.0171054
2.45 0.0169744
2.455 0.0168418
2.46 0.0167078
2.465 0.0165722
2.47 0.0164351
2.475 0.0162967
2.48 0.0161569
2.485 0.0160157
2.49 0.0158734
2.495 0.0157298
2.5 0.0155851
2.505 0.0154394
2.51 0.0152926
2.515 0.0151449
2.52 0.0149963
2.525 0.014847
2.53 0.014697
2.535 0.0145463
2.54 0.0143951
2.545 0.0142435
2.55 0.0140915
2.555 0.0139393
2.56 0.013787
2.565 0.0136346
2.57 0.0134824
2.575 0.0133304
2.58 0.0131787
2.585 0.0130275
2.59 0.012877
2.595 0.0127272
2.6 0.0125783
2.605 0.0124306
2.61 0.0122841
2.615 0.0121391
2.62 0.0119956
2.625 0.011854
2.63 0.0117144
2.635 0.011577
2.64 0.0114421
2.645 0.0113099
2.65 0.0111805
2.655 0.0110543
2.66 0.0109314
2.665 0.0108122
2.67 0.0106969
2.675 0.0105858
2.68 0.010479
2.685 0.010377
2.69 0.0102798
2.695 0.0101879
2.7 0.0101014
2.705 0.0100205
2.71 0.00994559
2.715 0.00987676
2.72 0.00981423
2.725 0.00975816
2.73 0.00970869
2.735 0.00966593
2.74 0.00962995
2.745 0.00960078
2.75 0.00957842
2.755 0.00956283
2.76 0.0095539
2.765 0.00955152
2.77 0.0095555
2.775 0.00956563
2.78 0.00958164
2.785 0.00960325
2.79 0.00963013
2.795 0.00966192
2.8 0.00969825
2.805 0.0097387
2.81 0.00978288
2.815 0.00983036
2.82 0.00988073
2.825 0.00993356
2.83 0.00998845
2.835 0.010045
2.84 0.0101028
2.845 0.0101616
2.85 0.010221
2.855 0.0102806
2.86 0.0103402
2.865 0.0103995
2.87 0.0104583
2.875 0.0105164
2.88 0.0105736
2.885 0.0106296
2.89 0.0106845
2.895 0.0107381
2.9 0.0107902
2.905 0.0108409
2.91 0.01089
2.915 0.0109375
2.92 0.0109833
2.925 0.0110275
2.93 0.0110701
2.935 0.011111
2.94 0.0111503
2.945 0.011188
2.95 0.0112241
2.955 0.0112586
2.96 0.0112916
2.965 0.0113231
2.97 0.0113532
2.975 0.0113818
2.98 0.0114092
2.985 0.0114352
2.99 0.0114599
2.995 0.0114835
3 0.0115059
};
\addlegendentry{SBEH}
\addplot [darkorange25512714, thick] coordinates {(-5,0) (5,0)};
\addlegendentry{SSH}

\end{groupplot}

\end{tikzpicture}


==> images/OblateAndProlate_0.05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
%\definecolor{OEL}{RGB}{255,127,14}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
restrict x to domain=0.58:1.02,
restrict y to domain=-13.3261214415:3.8547772715,
tick align=outside,
tick pos=left,
%title={Oblate - Level 8},
x grid style={darkgray176},
xlabel={$V_r$},
xmin=0.58, xmax=1.02,
xtick style={color=black},
y grid style={darkgray176},
ymin=-13.3261214415, ymax=3.8547772715,
ytick style={color=black}
]
\addplot [thick, OTH, mark=x, mark size=3, mark options={solid}]
table {%
0.6 -12.3370144
0.65 -12.3672344
0.7 -12.397945
0.75 -12.428059
0.8 -12.4567293
0.85 -12.4833137
0.9 -12.5072817
0.95 -12.528127
1 -12.5451715
};
\addlegendentry{Oblate - $F_{TH}$}
\addplot [thick, OEL, mark=x, mark size=3, mark options={solid}]
table {%
0.6 3.07382733
0.65 2.84968283
0.7 2.61968825
0.75 2.38607466
0.8 2.15043643
0.85 1.91406615
0.9 1.67815686
0.95 1.44408984
1 1.2147471
};
\addlegendentry{Oblate - $F_{EL}$}
\addplot [thick, Otot, mark=x, mark size=3, mark options={solid}]
table {%
0.6 -9.26318707
0.65 -9.51755157
0.7 -9.77825675
0.75 -10.04198434
0.8 -10.30629287
0.85 -10.56924755
0.9 -10.82912484
0.95 -11.08403716
1 -11.3304244
};
\addlegendentry{Oblate - $F_{tot}$}
\addplot [thick, PEL, mark=x, mark size=3, mark options={solid}]
table {%
0.5 4.77290187
0.55 4.11073925
0.6 3.53540411
0.65 3.06311578
0.7 2.66948571
0.75 2.35293895
0.8 2.09479833
0.85 1.86355433
0.9 1.64452832
0.95 1.43041157
1 1.21474709
};
\addlegendentry{Prolate - $F_{EL}$}
\addplot [thick, PTH, mark=x, mark size=3, mark options={solid}]
table {%
0.5 -11.9851738
0.55 -12.2342235
0.6 -12.3334844
0.65 -12.3976664
0.7 -12.4415861
0.75 -12.4718169
0.8 -12.4918751
0.85 -12.506775
0.9 -12.5198225
0.95 -12.5323566
1 -12.5451715
};
\addlegendentry{Prolate - $F_{TH}$}
\addplot [thick, Ptot, mark=x, mark size=3, mark options={solid}]
table {%
0.5 -7.21227193
0.55 -8.12348425
0.6 -8.79808029
0.65 -9.33455062
0.7 -9.77210039
0.75 -10.11887795
0.8 -10.39707677
0.85 -10.64322067
0.9 -10.87529418
0.95 -11.10194503
1 -11.33042441
};
\addlegendentry{Prolate - $F_{tot}$}
\end{axis}

\end{tikzpicture}


==> images/OblateAndProlate_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{deeppink23141138}{RGB}{231,41,138}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
restrict x to domain=0.60625:1.01875,
restrict y to domain=-13.3864590275:6.5430181775,
tick align=outside,
tick pos=left,
%title={Prolate},
x grid style={darkgray176},
xlabel={$V_r$},
xmin=0.60625, xmax=1.01875,
xtick style={color=black},
y grid style={darkgray176},
ymin=-13.3864590275, ymax=6.5430181775,
ytick style={color=black}
]
\addplot [thick, OEL, mark=x, mark size=3, mark options={solid}]
table {%
0.675 2.34600154
0.7 2.37610964
0.725 3.9284083
0.75 3.9628404
0.775 3.87808752
0.8 3.75528302
0.825 3.61081435
0.85 3.45173901
0.875 3.28197562
0.9 3.10403822
0.925 2.91972077
0.95 2.73044849
0.975 2.5375432
1 2.34280055
};
\addlegendentry{Oblate - $F_{EL}$}
\addplot [thick, OTH, mark=x, mark size=3, mark options={solid}]
table {%
0.675 -10.3712286
0.7 -10.3820706
0.725 -11.5608516
0.75 -11.8050252
0.775 -11.9401606
0.8 -12.0427704
0.825 -12.1272734
0.85 -12.199488
0.875 -12.262417
0.9 -12.3178213
0.925 -12.3668085
0.95 -12.4100891
0.975 -12.4480669
1 -12.4805737
};
\addlegendentry{Oblate - $F_{TH}$}
\addplot [thick, Otot, mark=x, mark size=3, mark options={solid}]
table {%
0.675 -8.02522706
0.7 -8.00596096
0.725 -7.6324433
0.75 -7.8421848
0.775 -8.06207308
0.8 -8.28748738
0.825 -8.51645905
0.85 -8.74774899
0.875 -8.98044138
0.9 -9.21378308
0.925 -9.44708773
0.95 -9.67964061
0.975 -9.9105237
1 -10.13777315
};
\addlegendentry{Oblate - $F_{tot}$}
\addplot [thick, PTH, mark=x, mark size=3, mark options={solid}]
table {%
0.625 -11.6727273
0.65 -11.8667157
0.675 -11.9717046
0.7 -12.0587719
0.725 -12.1279951
0.75 -12.1812137
0.775 -12.2234912
0.8 -12.2591566
0.825 -12.2908831
0.85 -12.320232
0.875 -12.3481282
0.9 -12.3751346
0.925 -12.4016047
0.95 -12.427782
0.975 -12.4539025
1 -12.4805737
};
\addlegendentry{Prolate - $F_{TH}$}
\addplot [thick, PEL, mark=x, mark size=3, mark options={solid}]
table {%
0.625 5.63713285
0.65 5.39659641
0.675 5.09023608
0.7 4.80899128
0.725 4.55228755
0.75 4.31468017
0.775 4.09145767
0.8 3.87926521
0.825 3.67551051
0.85 3.47812175
0.875 3.28538492
0.9 3.09582069
0.925 2.90810118
0.95 2.7209785
0.975 2.53316062
1 2.34280055
};
\addlegendentry{Prolate - $F_{EL}$}
\addplot [thick, Ptot, mark=x, mark size=3, mark options={solid}]
table {%
0.625 -6.03559445
0.65 -6.47011929
0.675 -6.88146852
0.7 -7.24978062
0.725 -7.57570755
0.75 -7.86653353
0.775 -8.13203353
0.8 -8.37989139
0.825 -8.61537259
0.85 -8.84211025
0.875 -9.06274328
0.9 -9.27931391
0.925 -9.49350352
0.95 -9.7068035
0.975 -9.92074188
1 -10.13777315
};
\addlegendentry{Prolate - $F_{tot}$}
\end{axis}

\end{tikzpicture}


==> images/Oblate_F_tot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1},
scale only axis,
width=0.2\textwidth,
height=0.2\textwidth,
xlabel={$t$},
xtick style={color=black},
xtick={0.001,0.01,0.1,1, 10},
xticklabels={
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^1}$
},
ylabel={$\potenergy$},
ylabel style={
    xshift=0pt, % Fine-tune horizontal position
    yshift=-10pt    % Fine-tune vertical position
  },
ytick style={color=black},
ytick={0.5,0.75,1,2,3,4,5},
yticklabels={
  $\mathdefault{0.5}$,
  $\mathdefault{0.75}$,
  $\mathdefault{1}$,
  $\mathdefault{2}$,
  $\mathdefault{3}$,
  $\mathdefault{4}$,
  $\mathdefault{5}$
},
unbounded coords=jump,
x grid style={darkgray176},
y grid style={darkgray176},
% xmajorgrids,
% ymajorgrids,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmode=log,
ymode=log,
xmin=0.000670207339231113, xmax=10,
% ymin=0.523341509724399, ymax=5.58921723054485,
% ymin=0.617459941894188, ymax=7.3054301412268,
% ymin=0.423040901065519, ymax=4.11421576297809
ymin=0.4, ymax=8
% ,
% ymin=0.739397077361868, ymax=8.02576548262181,,
% ymin=0.543984720493621, ymax=5.56514662686084,
% ymin=0.41056184462371, ymax=3.93765633937289,
]
\nextgroupplot[
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(3.8,0)},
  anchor=south west,
  draw=lightgray204
},
title={$V_r = 0.6$}
]
\addplot [thick, darkorange25512714]
table {images/data/Oblate_F_tot-000.dat};
\addlegendentry{$L=0.01$-SSH}
\addplot [thick, steelblue31119180]
table {images/data/Oblate_F_tot-001.dat};
\addlegendentry{$L=0.01$-SBEH}
\addplot [thick, darkorange25512714, dash pattern=on 2pt off 3.3pt]
table {images/data/Oblate_F_tot-002.dat};
\addlegendentry{$L=0.05$-SSH}
\addplot [thick, steelblue31119180, dash pattern=on 2pt off 3.3pt]
table {images/data/Oblate_F_tot-003.dat};
\addlegendentry{$L=0.05$-SBEH}
\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Oblate_F_tot-004.dat};
\addlegendentry{$L=0.03$-SSH}
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Oblate_F_tot-005.dat};
\addlegendentry{$L=0.03$-SBEH}
\addplot [thick, darkorange25512714, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Oblate_F_tot-006.dat};
\addlegendentry{$L=0.07$-SSH}
\addplot [thick, steelblue31119180, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Oblate_F_tot-007.dat};
\addlegendentry{$L=0.07$-SBEH}

\nextgroupplot[
title={$V_r = 0.7$}
]
\addplot [thick, darkorange25512714]
table {images/data/Oblate_F_tot-008.dat};
\addplot [thick, steelblue31119180]
table {images/data/Oblate_F_tot-009.dat};
\addplot [thick, darkorange25512714, dash pattern=on 2pt off 3.3pt]
table {images/data/Oblate_F_tot-010.dat};
\addplot [thick, steelblue31119180, dash pattern=on 2pt off 3.3pt]
table {images/data/Oblate_F_tot-011.dat};
\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Oblate_F_tot-012.dat};
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Oblate_F_tot-013.dat};
\addplot [thick, darkorange25512714, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Oblate_F_tot-014.dat};
\addplot [thick, steelblue31119180, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Oblate_F_tot-015.dat};
\nextgroupplot[
title={$V_r = 0.8$}
]
\addplot [thick, darkorange25512714]
table {images/data/Oblate_F_tot-016.dat};
\addplot [thick, steelblue31119180]
table {images/data/Oblate_F_tot-017.dat};
\addplot [thick, darkorange25512714, dash pattern=on 2pt off 3.3pt]
table {images/data/Oblate_F_tot-018.dat};
\addplot [thick, steelblue31119180, dash pattern=on 2pt off 3.3pt]
table {images/data/Oblate_F_tot-019.dat};
\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Oblate_F_tot-020.dat};
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Oblate_F_tot-021.dat};
\addplot [thick, darkorange25512714, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Oblate_F_tot-022.dat};
\addplot [thick, steelblue31119180, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Oblate_F_tot-023.dat};
\end{groupplot}

\end{tikzpicture}


==> images/Oblate_scatter_B.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
name=oblate,
at={(0,0)},
anchor=south west,
width={0.4*\canvasW},
axis background/.style={fill=none},
legend cell align={right},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45*\canvasW,0)},
  anchor=south,
  draw=darkgray176,
  rounded corners=3pt,
  font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \norm{\shop}^2\)},
xmin=0, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \beta\)},
ymin=0.4, ymax=0.7,
ytick style={color=black}
]
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt]
table {%
0 0.666666666666667
15 0.666666666666667
};
\addlegendentry{$\frac{2}{3}$}
\addplot [draw=steelblue31119180, mark=o, only marks]
table{%
x  y
0.458758503198624 0.666133105754852
11.526180267334 0.653658926486969
5.02061080932617 0.661016464233398
4.10302686691284 0.662045419216156
9.6875467300415 0.655750215053558
11.067066192627 0.654181301593781
11.5189809799194 0.653665840625763
11.5219593048096 0.653657138347626
9.81180667877197 0.655609428882599
3.43051600456238 0.662795007228851
2.02360606193542 0.664362728595734
11.1756296157837 0.6540567278862
2.4427752494812 0.663903474807739
2.3761887550354 0.663973569869995
11.1904287338257 0.654038429260254
11.4997367858887 0.653689682483673
6.25426864624023 0.659628629684448
0.452860414981842 0.666136264801025
11.2925281524658 0.653924942016602
11.0645046234131 0.654184341430664
4.89754915237427 0.661153554916382
10.2331085205078 0.655130684375763
11.2301921844482 0.653991997241974
7.6903395652771 0.658010721206665
11.4561624526978 0.653739094734192
8.28504657745361 0.657338857650757
5.4107871055603 0.660578310489655
9.58374214172363 0.655867338180542
0.523245275020599 0.666067123413086
0.750404357910156 0.66582453250885
1.97005772590637 0.664495706558228
11.5203914642334 0.653665482997894
11.430006980896 0.653769612312317
1.53996658325195 0.664967000484467
1.52650833129883 0.664924383163452
0.502913355827332 0.666088342666626
7.52219724655151 0.658201456069946
1.72651410102844 0.664763331413269
7.6903395652771 0.658010721206665
1.60753965377808 0.664893388748169
0.647216022014618 0.665911376476288
9.73154544830322 0.655699610710144
0.875867903232574 0.6656534075737
10.7740650177002 0.654514789581299
0.455704510211945 0.666134834289551
0.529958486557007 0.666045010089874
2.7529034614563 0.663555324077606
5.70156574249268 0.660248517990112
4.62827301025391 0.661455810070038
10.0834550857544 0.655300736427307
};
\addlegendentry{$V_r=0.6$, $L=0.01$}
\addplot [draw=darkorange25512714, mark=o, only marks]
table{%
x  y
0.392550498247147 0.665174961090088
12.3807439804077 0.623303472995758
4.66161203384399 0.650400519371033
3.73868727684021 0.653584003448486
9.94589042663574 0.631921410560608
11.75048828125 0.625534951686859
12.3710975646973 0.623333632946014
12.3768224716187 0.623295724391937
10.102819442749 0.631368041038513
3.0828070640564 0.655828237533569
1.7649165391922 0.660331547260284
11.8986253738403 0.625006914138794
2.14955997467041 0.659036934375763
2.08820033073425 0.659236669540405
11.9191875457764 0.624929487705231
12.3439626693726 0.623436212539673
5.95693206787109 0.645905613899231
0.386783838272095 0.665178060531616
12.058403968811 0.624445199966431
11.7469539642334 0.625548183917999
4.53600692749023 0.650832056999207
10.6428480148315 0.62945830821991
11.9740791320801 0.624731183052063
7.55053949356079 0.640346705913544
12.2836351394653 0.623648941516876
8.24034690856934 0.637927889823914
5.06430912017822 0.649007141590118
9.81566047668457 0.632378876209259
0.449864983558655 0.665029466152191
0.645699203014374 0.66445004940033
1.69348907470703 0.661167979240417
12.372748374939 0.623331964015961
12.2473964691162 0.623780131340027
1.32276475429535 0.662343680858612
1.31605076789856 0.661885738372803
0.431996822357178 0.665078639984131
7.35848093032837 0.641021072864532
1.48327434062958 0.661837160587311
7.55053949356079 0.640346705913544
1.38085734844208 0.662160754203796
0.547918319702148 0.664553761482239
10.0015478134155 0.63172322511673
0.744029581546783 0.663861989974976
11.3554496765137 0.626933574676514
0.389690101146698 0.665177583694458
0.448954105377197 0.66491436958313
2.43888545036316 0.658043801784515
5.36881113052368 0.647942900657654
4.2630033493042 0.651774883270264
10.4495944976807 0.630142152309418
};
\addlegendentry{$V_r=0.6$, $L=0.03$}
\addplot [draw=forestgreen4416044, mark=o, only marks]
table{%
x  y
0.309728413820267 0.664530694484711
14.0096263885498 0.581953465938568
4.10035133361816 0.641655683517456
3.22155928611755 0.646950483322144
10.1499300003052 0.604623019695282
12.907660484314 0.58825159072876
13.9930124282837 0.582040727138519
14.0074863433838 0.581930994987488
10.3696069717407 0.603295385837555
2.61832356452942 0.650541424751282
1.45503854751587 0.657431840896606
13.1600303649902 0.586789309978485
1.78771603107452 0.655490696430206
1.73453104496002 0.655792474746704
13.1960639953613 0.586573481559753
13.9425964355469 0.582336723804474
5.40220880508423 0.633728981018066
0.304919004440308 0.664524495601654
13.4358215332031 0.585214018821716
12.9015426635742 0.588288486003876
3.9786581993103 0.642388224601746
11.1524829864502 0.598587512969971
13.2917737960815 0.586018145084381
7.13899946212769 0.623068034648895
13.8339691162109 0.582948684692383
7.9486870765686 0.618083953857422
4.49590396881104 0.639258027076721
9.97029972076416 0.605708658695221
0.355489909648895 0.664382219314575
0.510905802249908 0.663682878017426
1.34207987785339 0.659545123577118
13.9951162338257 0.582036018371582
13.7688217163086 0.583324551582336
1.0475161075592 0.661039173603058
1.07229828834534 0.659722208976746
0.341197460889816 0.664437830448151
6.91999197006226 0.624418079853058
1.17485237121582 0.660396695137024
7.13899946212769 0.623068034648895
1.09362077713013 0.660807251930237
0.435319691896439 0.663578450679779
10.2277641296387 0.604149878025055
0.595706641674042 0.662582635879517
12.2567234039307 0.592042446136475
0.30738952755928 0.664530456066132
0.355031073093414 0.664104223251343
2.04210424423218 0.653981268405914
4.80064058303833 0.63739150762558
3.71632432937622 0.643971920013428
10.8673763275146 0.600296437740326
};
\addlegendentry{$V_r=0.6$, $L=0.05$}
\addplot [draw=crimson2143940, mark=o, only marks]
table{%
x  y
0.164095968008041 0.664856851100922
21.8708648681641 0.483197242021561
2.868497133255 0.640104234218597
2.19802927970886 0.646452248096466
9.30843830108643 0.571243107318878
16.5316333770752 0.512715637683868
21.6443939208984 0.484517812728882
22.1631488800049 0.481316536664963
9.69487380981445 0.566766202449799
1.76667010784149 0.650410592556
0.961528539657593 0.657567024230957
17.4022350311279 0.50783771276474
1.19295108318329 0.655565619468689
1.15848398208618 0.655863583087921
17.8334121704102 0.504364609718323
21.8637924194336 0.482535988092422
3.85643029212952 0.6298907995224
0.163332805037498 0.664824604988098
18.8279438018799 0.498950451612473
16.5219230651855 0.512719810009003
2.74666833877563 0.641179859638214
11.2933015823364 0.551975309848785
18.3293037414551 0.50130432844162
5.45223188400269 0.612827777862549
21.1929359436035 0.485850989818573
6.30109357833862 0.60342001914978
3.15310645103455 0.637217104434967
8.99637317657471 0.57377016544342
0.181912928819656 0.664854884147644
0.262383759021759 0.664435744285583
0.715309500694275 0.661490976810455
22.0903224945068 0.481623470783234
20.3058128356934 0.491414427757263
0.552550613880157 0.662581980228424
0.706278443336487 0.659820795059204
0.17592790722847 0.664874792098999
5.22765016555786 0.615214347839355
0.62270975112915 0.662113130092621
5.45675420761108 0.612821877002716
0.577121138572693 0.662419378757477
0.269086688756943 0.663703799247742
9.44032287597656 0.5694380402565
0.374491631984711 0.662730932235718
14.1423368453979 0.529739141464233
0.16358782351017 0.664850652217865
0.209565415978432 0.664276301860809
1.37718236446381 0.653955459594727
3.38643908500671 0.634824514389038
2.56169748306274 0.643005728721619
10.6690950393677 0.557723224163055
};
\addlegendentry{$V_r=0.6$, $L=0.07$}
\addplot [draw=steelblue31119180, mark=square, only marks]
table{%
x  y
0.241057634353638 0.666378617286682
9.40833854675293 0.656084775924683
4.13607025146484 0.662021160125732
3.41014647483826 0.662833273410797
7.85779619216919 0.65783828496933
9.00455093383789 0.656541705131531
9.4022388458252 0.656091034412384
9.40663051605225 0.656083106994629
7.95925855636597 0.657723963260651
2.87606620788574 0.663427710533142
1.74123680591583 0.664690434932709
9.0982608795166 0.656435072422028
2.08293294906616 0.664316058158875
2.02913928031921 0.664372801780701
9.11120510101318 0.656419336795807
9.38411140441895 0.656112670898438
5.11151504516602 0.660927355289459
0.251919507980347 0.666364669799805
9.19974422454834 0.656320989131927
9.00205421447754 0.656544327735901
4.03908920288086 0.66212922334671
8.30496120452881 0.657333076000214
9.14596939086914 0.656379163265228
6.25097370147705 0.659648180007935
9.34476184844971 0.656157076358795
6.72593259811401 0.659113943576813
4.44433546066284 0.661675870418549
7.77332830429077 0.657933115959167
0.223485574126244 0.666401982307434
0.29346439242363 0.666330993175507
0.942475318908691 0.665633261203766
9.40296173095703 0.65609073638916
9.32120418548584 0.656184315681458
0.694369792938232 0.665901958942413
1.32624673843384 0.665157437324524
0.222913324832916 0.6664018034935
6.11672878265381 0.65979939699173
0.800041735172272 0.665787577629089
6.25097370147705 0.659648180007935
0.732687830924988 0.665860772132874
0.530760705471039 0.666048467159271
7.89391469955444 0.65779721736908
0.754700422286987 0.665796875953674
8.7556324005127 0.656823098659515
0.245010063052177 0.666373908519745
0.398039162158966 0.666198194026947
2.33315062522888 0.664035260677338
4.67477941513062 0.661415934562683
3.82609939575195 0.662367522716522
8.18181991577148 0.657472431659698
};
\addlegendentry{$V_r=0.7$, $L=0.01$}
\addplot [draw=darkorange25512714, mark=square, only marks]
table{%
x  y
0.207455441355705 0.665814340114594
9.88534259796143 0.632444202899933
3.91443586349487 0.653118789196014
3.18477964401245 0.655611574649811
7.98900175094604 0.639059364795685
9.37859630584717 0.634214222431183
9.87772846221924 0.632468938827515
9.88393020629883 0.632437705993652
8.10899829864502 0.638642728328705
2.65986466407776 0.657393217086792
1.57691788673401 0.661066174507141
9.49553680419922 0.633804082870483
1.89815807342529 0.659991502761841
1.84745669364929 0.660156011581421
9.51188373565674 0.633743643760681
9.85460662841797 0.632553279399872
4.92601537704468 0.649648547172546
0.217337533831596 0.665771305561066
9.62243366241455 0.633363127708435
9.37551307678223 0.634224653244019
3.81590104103088 0.653454661369324
8.52211093902588 0.637202978134155
9.55560302734375 0.633588254451752
6.15586948394775 0.645413100719452
9.80486297607422 0.632726609706879
6.68502950668335 0.643583834171295
4.23016834259033 0.652037680149078
7.88955926895142 0.639403760433197
0.190370157361031 0.665904223918915
0.248577773571014 0.665765762329102
0.804648578166962 0.664087235927582
9.8785514831543 0.63246762752533
9.77507495880127 0.632832705974579
0.590999901294708 0.664745509624481
1.19104552268982 0.66238921880722
0.190386757254601 0.665897727012634
6.00798368453979 0.64592432975769
0.681759893894196 0.664466261863708
6.15586948394775 0.645413100719452
0.624035477638245 0.664645254611969
0.467454314231873 0.664875030517578
8.03173351287842 0.638910233974457
0.669147133827209 0.664176046848297
9.07070732116699 0.635288119316101
0.211106032133102 0.665799617767334
0.348446309566498 0.665293157100677
2.13630867004395 0.659179151058197
4.4686918258667 0.651215136051178
3.60056948661804 0.65419065952301
8.37420463562012 0.637719094753265
};
\addlegendentry{$V_r=0.7$, $L=0.03$}
\addplot [draw=forestgreen4416044, mark=square, only marks]
table{%
x  y
0.171682626008987 0.665323138237
10.6132745742798 0.603803396224976
3.61428284645081 0.645059287548065
2.89976382255554 0.649251461029053
8.1002950668335 0.618505358695984
9.90587902069092 0.607903003692627
10.6026420593262 0.603861689567566
10.6126279830933 0.603788137435913
8.24912643432617 0.617627561092377
2.39828538894653 0.652170360088348
1.39430594444275 0.658003985881805
10.0668115615845 0.606964230537415
1.68777501583099 0.656320631504059
1.64136564731598 0.656579732894897
10.0896892547607 0.606825470924377
10.5693950653076 0.60405969619751
4.64254665374756 0.63899427652359
0.180861845612526 0.66525000333786
10.2426862716675 0.605947315692902
9.90167903900146 0.607927024364471
3.51659440994263 0.645631849765778
8.77131748199463 0.61454701423645
10.1506280899048 0.606467306613922
5.96067905426025 0.631188154220581
10.4988222122192 0.604465961456299
6.55453538894653 0.627664566040039
3.9302875995636 0.643199503421783
7.97793817520142 0.619226157665253
0.153910234570503 0.66550350189209
0.198074236512184 0.665390253067017
0.650914967060089 0.663276374340057
10.6036329269409 0.603858590126038
10.456597328186 0.604713976383209
0.475584238767624 0.664125561714172
1.04522097110748 0.660051703453064
0.154825940728188 0.665482819080353
5.79762840270996 0.632155954837799
0.549813508987427 0.66376668214798
5.96067905426025 0.631188154220581
0.502797305583954 0.663996994495392
0.402502506971359 0.663849949836731
8.15324783325195 0.618192076683044
0.580382943153381 0.662784218788147
9.48959350585938 0.610329926013947
0.175151854753494 0.66529792547226
0.297582298517227 0.664492249488831
1.9079521894455 0.655036211013794
4.1720814704895 0.641766846179962
3.30435395240784 0.646877944469452
8.58257961273193 0.615659892559052
};
\addlegendentry{$V_r=0.7$, $L=0.05$}
\addplot [draw=crimson2143940, mark=square, only marks]
table{%
x  y
0.13316348195076 0.664987027645111
11.9445457458496 0.565376758575439
3.19203281402588 0.63858437538147
2.52661490440369 0.644354581832886
8.11900329589844 0.595618963241577
10.7472085952759 0.574368715286255
11.9261274337769 0.565507888793945
11.94602394104 0.565342426300049
8.31613445281982 0.593962967395782
2.07149839401245 0.64825028181076
1.18598341941833 0.655776798725128
11.0103807449341 0.572349548339844
1.44139540195465 0.653636515140533
1.4009690284729 0.653967678546906
11.0487308502197 0.572049200534821
11.8666639328003 0.565952241420746
4.19199371337891 0.629823327064514
0.142024755477905 0.664883852005005
11.3034992218018 0.570135414600372
10.7404451370239 0.574420273303986
3.09981656074524 0.639385461807251
9.03328514099121 0.588008940219879
11.1506795883179 0.571270883083344
5.56646394729614 0.617713570594788
11.7428846359253 0.566860854625702
6.22876405715942 0.611898481845856
3.49359273910522 0.635952591896057
7.9592547416687 0.596965730190277
0.113008938729763 0.66527909040451
0.139569088816643 0.665283620357513
0.47403359413147 0.663298428058624
11.9275217056274 0.565500974655151
11.6690912246704 0.567413210868835
0.342341989278793 0.66413140296936
0.884268581867218 0.658350646495819
0.115255676209927 0.665236711502075
5.38961887359619 0.619271099567413
0.397785514593124 0.663781523704529
5.56646394729614 0.617713570594788
0.362942218780518 0.664006412029266
0.33511808514595 0.663080632686615
8.1888952255249 0.595030248165131
0.486829936504364 0.661752223968506
10.0913162231445 0.579481661319733
0.136618629097939 0.664951026439667
0.244994357228279 0.663890779018402
1.63510048389435 0.651987552642822
3.72782492637634 0.633892834186554
2.90077948570251 0.641114413738251
8.76933574676514 0.590185940265656
};
\addlegendentry{$V_r=0.7$, $L=0.07$}
\addplot [draw=steelblue31119180, mark=triangle, only marks]
table{%
x  y
0.177591949701309 0.666453242301941
7.2721848487854 0.658513605594635
3.25393509864807 0.663019359111786
2.72204899787903 0.663613557815552
6.02903652191162 0.659911870956421
6.93503522872925 0.658893048763275
7.26720285415649 0.658518970012665
7.27194166183472 0.65851217508316
6.10740804672241 0.659824073314667
2.32930517196655 0.664049983024597
1.48393964767456 0.664990484714508
7.01204824447632 0.658806085586548
1.7410249710083 0.664708137512207
1.70031881332397 0.664750933647156
7.02292919158936 0.658793210983276
7.25134038925171 0.658537328243256
3.97058320045471 0.662218391895294
0.199724942445755 0.666429281234741
7.09594631195068 0.658712029457092
6.9328145980835 0.658895254135132
3.18306469917297 0.663098394870758
6.37634372711182 0.659521460533142
7.05201435089111 0.658760130405426
4.81381845474243 0.661274671554565
7.21780776977539 0.658574998378754
5.16904735565186 0.660876750946045
3.47998452186584 0.662766814231873
5.96422290802002 0.659984529018402
0.107038676738739 0.666534125804901
0.0622545406222343 0.666588962078094
0.231202945113182 0.66641640663147
7.2675404548645 0.658518671989441
7.19775915145874 0.658598005771637
0.142941102385521 0.666508734226227
1.16350495815277 0.665349125862122
0.120365843176842 0.666519641876221
4.71365880966187 0.661386787891388
0.178437978029251 0.666471242904663
4.81381845474243 0.661274671554565
0.156409621238708 0.666495263576508
0.50410795211792 0.666086196899414
6.05710887908936 0.659880399703979
0.701255440711975 0.665865004062653
6.73345756530762 0.659119546413422
0.186174392700195 0.666444659233093
0.375413686037064 0.66623067855835
1.92695689201355 0.664499163627625
3.64949989318848 0.66257655620575
3.02692747116089 0.663272678852081
6.28015422821045 0.659629881381989
};
\addlegendentry{$V_r=0.8$, $L=0.01$}
\addplot [draw=darkorange25512714, mark=triangle, only marks]
table{%
x  y
0.165335550904274 0.665985822677612
7.49810981750488 0.640979468822479
3.13360500335693 0.655909657478333
2.6005859375 0.657716870307922
6.07798290252686 0.645866453647614
7.10613489151001 0.642330467700958
7.49230051040649 0.640998780727386
7.49805450439453 0.640974283218384
6.16548252105713 0.645566821098328
2.2128689289093 0.659023463726044
1.39455354213715 0.66178435087204
7.19527292251587 0.642022430896759
1.64097201824188 0.660962820053101
1.60188829898834 0.661087870597839
7.20794773101807 0.641976892948151
7.47368717193604 0.641064703464508
3.86688876152039 0.653419315814972
0.186167150735855 0.665915310382843
7.29256105422974 0.641688287258148
7.10360717773438 0.642338395118713
3.0620710849762 0.656152009963989
6.46783924102783 0.644527077674866
7.24173164367676 0.641859233379364
4.7530083656311 0.650400519371033
7.43450117111206 0.641199469566345
5.13425159454346 0.649098634719849
3.36299347877502 0.655131280422211
6.00581884384155 0.646113693714142
0.0982657596468925 0.666230082511902
0.052646167576313 0.666418671607971
0.187591031193733 0.666081130504608
7.49268245697021 0.640997767448425
7.41106224060059 0.641281604766846
0.113535270094872 0.666289567947388
1.08954322338104 0.662819445133209
0.11103294044733 0.666185438632965
4.64634370803833 0.650764346122742
0.143085792660713 0.666206240653992
4.7530083656311 0.650400519371033
0.124800093472004 0.666260302066803
0.470340967178345 0.664926826953888
6.10931062698364 0.645759344100952
0.65449070930481 0.664295852184296
6.87425851821899 0.643127858638763
0.173457652330399 0.665960669517517
0.350363701581955 0.66534024477005
1.82065749168396 0.660351097583771
3.53622484207153 0.654540657997131
2.90499830245972 0.656684339046478
6.35932970046997 0.644900798797607
};
\addlegendentry{$V_r=0.8$, $L=0.03$}
\addplot [draw=forestgreen4416044, mark=triangle, only marks]
table{%
x  y
0.154515832662582 0.665479302406311
7.7944712638855 0.621334612369537
2.98815512657166 0.649130523204803
2.46012878417969 0.652167797088623
6.11842823028564 0.631031692028046
7.31868648529053 0.624081492424011
7.78738260269165 0.621374368667603
7.79474401473999 0.621324121952057
6.21802711486816 0.630455672740936
2.08217310905457 0.654328048229218
1.30019509792328 0.658803522586823
7.42601633071899 0.623459815979004
1.53339111804962 0.657483458518982
1.49634039402008 0.657685101032257
7.44140529632568 0.623367786407471
7.76445817947388 0.621509552001953
3.73192071914673 0.64484429359436
0.174078285694122 0.665364325046539
7.54363441467285 0.622782349586487
7.3156909942627 0.624097526073456
2.91672587394714 0.649541258811951
6.56579494476318 0.628438651561737
7.4823203086853 0.623129308223724
4.66025161743164 0.639478862285614
7.71646881103516 0.621785640716553
5.070641040802 0.637103259563446
3.21858716011047 0.647803723812103
6.03661727905273 0.631505250930786
0.0907421559095383 0.665886521339417
0.0439599119126797 0.666234195232391
0.144323453307152 0.66593998670578
7.7878270149231 0.621372282505035
7.68777418136597 0.621953547000885
0.0846483707427979 0.666184544563293
1.01336193084717 0.660454154014587
0.102974846959114 0.665810763835907
4.54663228988647 0.640135943889618
0.108188234269619 0.666089415550232
4.66025161743164 0.639478862285614
0.0936590284109116 0.666151821613312
0.437813997268677 0.663787186145782
6.15404891967773 0.630826115608215
0.608298063278198 0.662790775299072
7.04217720031738 0.625678479671478
0.16218513250351 0.665438294410706
0.326785624027252 0.664442300796509
1.70479357242584 0.656494557857513
3.3940064907074 0.646789252758026
2.76047277450562 0.65043967962265
6.44034051895142 0.629166841506958
};
\addlegendentry{$V_r=0.8$, $L=0.05$}
\addplot [draw=crimson2143940, mark=triangle, only marks]
table{%
x  y
0.145749986171722 0.664946734905243
8.20532512664795 0.59867936372757
2.81138181686401 0.642826497554779
2.29692530632019 0.647084772586823
6.13959503173828 0.615285217761993
7.59250831604004 0.603531837463379
8.19608592987061 0.598750531673431
8.20617294311523 0.598660528659821
6.25554513931274 0.614338457584381
1.93485701084137 0.650060653686523
1.20036363601685 0.656101942062378
7.72884607315063 0.602444231510162
1.4173641204834 0.654335856437683
1.38282370567322 0.654606401920319
7.74860620498657 0.602282702922821
8.16590118408203 0.598991990089417
3.5553731918335 0.636656701564789
0.164059430360794 0.664790213108063
7.87937641143799 0.60125195980072
7.58877325057983 0.603559851646423
2.74118685722351 0.643407702445984
6.66673469543457 0.610985517501831
7.80103874206543 0.601863384246826
4.52072334289551 0.628642082214355
8.10318279266357 0.599484503269196
4.96248197555542 0.62498152256012
3.03934097290039 0.640937447547913
6.04491853713989 0.616059839725494
0.085118941962719 0.665512681007385
0.0368502624332905 0.666037261486053
0.101961992681026 0.665962040424347
8.19663429260254 0.598746776580811
8.06572723388672 0.599783360958099
0.056874867528677 0.666174054145813
0.934857666492462 0.658294200897217
0.0968344286084175 0.665405571460724
4.40011501312256 0.629642188549042
0.074327751994133 0.666096210479736
4.52072334289551 0.628642082214355
0.0635672360658646 0.666148245334625
0.406940579414368 0.662688970565796
6.18098306655884 0.614947915077209
0.562963426113129 0.661376237869263
7.2465991973877 0.606297850608826
0.152962952852249 0.664890944957733
0.305172234773636 0.663555502891541
1.57805943489075 0.65300464630127
3.21444702148438 0.639480650424957
2.58827018737793 0.644673049449921
6.51724720001221 0.612202882766724
};
\addlegendentry{$V_r=0.8$, $L=0.07$}
\end{axis}

% \end{tikzpicture}


==> images/Oblate_scatter_inlet_B.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
at={(oblate.south west)},
anchor=south west,
width={0.11*\canvasW},
xshift=0.065*\canvasW,
yshift=0.04*\canvasW,
xlabel shift=-5pt,
ylabel shift=-7pt,
label style={font=\tiny},
tick style={font=\tiny},
scale only axis,
scaled y ticks=false,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=3
},
scaled x ticks=false,
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=2
},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1.1)},
  anchor=south west,
  draw=none,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle L\)},
xmin=0.007, xmax=0.073,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Slope},
ymin=-0.00909042737125516, ymax=-0.000740089072374173,
ytick style={color=black}
]
\addplot [
  mark=o,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  }%
  \scope[draw=thispointdrawcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor}
]
table{%
x  y  draw
0.01 -0.00112776668804332 31,119,180
0.03 -0.00349816424701118 255,127,14
0.05 -0.00606188997746067 44,160,44
0.07 -0.00871086653948784 214,39,40
};
\addplot [
  mark=square,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  }%
  \scope[draw=thispointdrawcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor}
]
table{%
x  y  draw
0.01 -0.00112348559340223 31,119,180
0.03 -0.00345265809887224 255,127,14
0.05 -0.00591042218622982 44,160,44
0.07 -0.00851498601606659 214,39,40
};
\addplot [
  mark=triangle,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  }%
  \scope[draw=thispointdrawcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor}
  ]
table{%
x  y  draw
0.01 -0.00111964990414149 31,119,180
0.03 -0.00341369716758985 255,127,14
0.05 -0.00578889655011859 44,160,44
0.07 -0.00825395663507089 214,39,40
};
\end{axis}

% \end{tikzpicture}


==> images/Prolate_F_tot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1},
scale only axis,
width=0.2\textwidth,
height=0.2\textwidth,
xlabel={$t$},
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10},
xticklabels={
  $\mathdefault{10^{-3}}$,
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^1}$
},
ylabel={$\potenergy$},
ylabel style={
    xshift=0pt, % Fine-tune horizontal position
    yshift=-10pt    % Fine-tune vertical position
  },
ytick style={color=black},
ytick={0.5,0.75,1,2,3,4,5},
yticklabels={
  $\mathdefault{0.5}$,
  $\mathdefault{0.75}$,
  $\mathdefault{1}$,
  $\mathdefault{2}$,
  $\mathdefault{3}$,
  $\mathdefault{4}$,
  $\mathdefault{5}$
},
unbounded coords=jump,
x grid style={darkgray176},
y grid style={darkgray176},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xmode=log,
ymode=log,
xmin=0.000670207339231113, xmax=10,
ymin=0.4, ymax=8
]
\nextgroupplot[
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0,
  draw opacity=0,
  text opacity=0,
  at={(3.8,0)},
  anchor=south west,
  draw=lightgray204
},
%title={$V_r = 0.6$}
]
\addplot [thick, darkorange25512714]
table {images/data/Prolate_F_tot-000.dat};
\addlegendentry{$L=0.01$-SSH}
\addplot [thick, steelblue31119180]
table {images/data/Prolate_F_tot-001.dat};
\addlegendentry{$L=0.01$-SBEH}
\addplot [thick, darkorange25512714, dash pattern=on 2pt off 3.3pt]
table {images/data/Prolate_F_tot-002.dat};
\addlegendentry{$L=0.05$-SSH}
\addplot [thick, steelblue31119180, dash pattern=on 2pt off 3.3pt]
table {images/data/Prolate_F_tot-003.dat};
\addlegendentry{$L=0.05$-SBEH}
\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Prolate_F_tot-004.dat};
\addlegendentry{$L=0.03$-SSH}
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Prolate_F_tot-005.dat};
\addlegendentry{$L=0.03$-SBEH}
\addplot [thick, darkorange25512714, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Prolate_F_tot-006.dat};
\addlegendentry{$L=0.07$-SSH}
\addplot [thick, steelblue31119180, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Prolate_F_tot-007.dat};
\addlegendentry{$L=0.07$-SBEH}
\nextgroupplot[
%title={$V_r = 0.7$}
]
\addplot [thick, darkorange25512714]
table {images/data/Prolate_F_tot-008.dat};
\addplot [thick, steelblue31119180]
table {images/data/Prolate_F_tot-009.dat};
\addplot [thick, darkorange25512714, dash pattern=on 2pt off 3.3pt]
table {images/data/Prolate_F_tot-010.dat};
\addplot [thick, steelblue31119180, dash pattern=on 2pt off 3.3pt]
table {images/data/Prolate_F_tot-011.dat};
\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Prolate_F_tot-012.dat};
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Prolate_F_tot-013.dat};
\addplot [thick, darkorange25512714, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Prolate_F_tot-014.dat};
\addplot [thick, steelblue31119180, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Prolate_F_tot-015.dat};

\nextgroupplot[
%title={$V_r = 0.8$}
]
\addplot [thick, darkorange25512714]
table {images/data/Prolate_F_tot-016.dat};
\addplot [thick, steelblue31119180]
table {images/data/Prolate_F_tot-017.dat};
\addplot [thick, darkorange25512714, dash pattern=on 2pt off 3.3pt]
table {images/data/Prolate_F_tot-018.dat};
\addplot [thick, steelblue31119180, dash pattern=on 2pt off 3.3pt]
table {images/data/Prolate_F_tot-019.dat};
\addplot [thick, darkorange25512714, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Prolate_F_tot-020.dat};
\addplot [thick, steelblue31119180, dash pattern=on 7.4pt off 3.2pt]
table {images/data/Prolate_F_tot-021.dat};
\addplot [thick, darkorange25512714, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Prolate_F_tot-022.dat};
\addplot [thick, steelblue31119180, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
table {images/data/Prolate_F_tot-023.dat};
\end{groupplot}

\end{tikzpicture}


==> images/Prolate_scatter_B.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
name=prolate,
% at={(oblate.south east)},
at={(0.92\canvasW,0)},
anchor=south east,
% xshift={0.3*\canvasW},
width={0.4*\canvasW},
axis background/.style={fill=none},
legend cell align={left},
legend style={draw=none, fill=none, opacity=0, text opacity=0
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \norm{\shop}^2\)},
xmin=2, xmax=12,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \beta\)},
ymin=0.4, ymax=0.7,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, mark=o, only marks]
table{%
x  y
9.94229221343994 0.655450403690338
5.91234397888184 0.660020291805267
4.87067031860352 0.66117650270462
5.30091714859009 0.660717844963074
6.46762228012085 0.659417748451233
6.32832050323486 0.659559547901154
5.91824102401733 0.660012185573578
5.93349885940552 0.660015225410461
6.49367332458496 0.659363448619843
5.72588777542114 0.66023188829422
6.98015165328979 0.658815026283264
6.28986358642578 0.659647762775421
6.54899597167969 0.659290254116058
6.62327289581299 0.659220159053802
6.32077360153198 0.659659147262573
5.96563673019409 0.659987092018127
4.7327036857605 0.661350250244141
9.86716461181641 0.655538201332092
6.14545869827271 0.659759104251862
6.35446882247925 0.659555494785309
4.92241239547729 0.6611328125
6.61876821517944 0.659265339374542
6.20830821990967 0.659700334072113
5.21006202697754 0.660834729671478
5.98518800735474 0.65993195772171
5.57172250747681 0.660415768623352
4.76305961608887 0.661286473274231
6.41187620162964 0.659470021724701
10.251049041748 0.655098259449005
10.6341495513916 0.654662907123566
11.2776432037354 0.653928697109222
5.94383192062378 0.66001296043396
6.06549739837646 0.659902989864349
11.1394081115723 0.654085040092468
7.5622091293335 0.658153533935547
10.1886119842529 0.655170142650604
5.05177688598633 0.660930871963501
11.2039060592651 0.654009878635406
5.21006202697754 0.660834729671478
11.165397644043 0.654056191444397
8.98624515533447 0.656539916992188
6.46762752532959 0.659399271011353
8.518874168396 0.657069742679596
6.46545600891113 0.659379243850708
9.91693496704102 0.655481934547424
9.32333374023438 0.65615701675415
6.27418184280396 0.659614264965057
4.74938488006592 0.661337733268738
5.03293800354004 0.661016047000885
6.58519697189331 0.659282863140106
};
\addlegendentry{$V_r=0.6$, $L=0.01$}
\addplot [draw=darkorange25512714, mark=o, only marks]
table{%
x  y
9.5115442276001 0.633546829223633
6.42362403869629 0.644438445568085
4.75640535354614 0.650257050991058
5.19513130187988 0.648770868778229
6.40845155715942 0.644657373428345
6.82626247406006 0.643120944499969
6.43699550628662 0.644413232803345
6.44902563095093 0.644436061382294
6.50567197799683 0.644304513931274
5.61574077606201 0.64729630947113
6.79583930969238 0.643166959285736
6.78793907165527 0.64332777261734
6.39689254760742 0.644535899162292
6.463791847229 0.644335031509399
6.79715776443481 0.643354892730713
6.4916090965271 0.644329965114594
4.53700733184814 0.651083528995514
9.44354057312012 0.633798360824585
6.66157579421997 0.643632471561432
6.84943628311157 0.643106460571289
4.80598926544189 0.650099575519562
6.79200744628906 0.643313527107239
6.71730852127075 0.643474340438843
4.86404895782471 0.649972796440125
6.49916219711304 0.644149482250214
5.21710538864136 0.648741185665131
4.63220500946045 0.650674521923065
6.31878137588501 0.644962430000305
9.79359245300293 0.632538378238678
10.1434412002563 0.631291687488556
10.7288446426392 0.629191696643829
6.46636486053467 0.644414782524109
6.58295631408691 0.644057333469391
10.6031541824341 0.629638671875
7.3325309753418 0.641272842884064
9.73686504364014 0.632744133472443
4.7907018661499 0.650218486785889
10.6609077453613 0.629423916339874
4.86404895782471 0.649972796440125
10.6270427703857 0.629556179046631
8.63720798492432 0.636663973331451
6.43870067596436 0.644529819488525
8.21023845672607 0.638177573680878
6.90112352371216 0.642835438251495
9.48892021179199 0.633637249469757
8.94561672210693 0.635569214820862
6.13715791702271 0.645477831363678
4.5874228477478 0.650893092155457
4.92374277114868 0.649707555770874
6.70283794403076 0.643619894981384
};
\addlegendentry{$V_r=0.6$, $L=0.03$}
\addplot [draw=forestgreen4416044, mark=o, only marks]
table{%
x  y
9.67699146270752 0.608606457710266
6.48230791091919 0.628286421298981
4.7949161529541 0.638449668884277
5.24195051193237 0.635816633701324
6.32030868530273 0.629696726799011
6.86239910125732 0.626186370849609
6.49612712860107 0.628245532512665
6.50800180435181 0.628289639949799
6.42688512802124 0.629045009613037
5.66693115234375 0.633239686489105
6.8574538230896 0.626010477542877
6.82350254058838 0.626485407352448
6.4547233581543 0.62841659784317
6.52140235900879 0.628064811229706
6.82903861999512 0.626528084278107
6.55104207992554 0.628103196620941
4.54074048995972 0.640082240104675
9.60504817962646 0.60907369852066
6.712073802948 0.626956403255463
6.88609647750854 0.626164674758911
4.8443808555603 0.63816636800766
6.74634647369385 0.627113938331604
6.76436948776245 0.626709580421448
4.80362892150879 0.638588011264801
6.55526208877563 0.627802193164825
5.12964248657227 0.636653900146484
4.66394662857056 0.639218628406525
6.22541046142578 0.630251705646515
9.97839736938477 0.606727361679077
10.3544645309448 0.604391634464264
10.9887228012085 0.600428760051727
6.526291847229 0.628247439861298
6.63737869262695 0.627646625041962
10.8521156311035 0.601275622844696
7.40415334701538 0.62265682220459
9.91772079467773 0.607111275196075
4.74860334396362 0.638955056667328
10.9148435592651 0.600868999958038
4.80362892150879 0.638588011264801
10.8781261444092 0.601119518280029
8.75304794311523 0.614350616931915
6.35453176498413 0.62946355342865
8.30821418762207 0.617102980613708
6.91355419158936 0.62589168548584
9.65315055847168 0.608774483203888
9.07721042633057 0.612344741821289
6.19182109832764 0.63006579875946
4.60930490493774 0.639645457267761
4.96550178527832 0.637465596199036
6.64174842834473 0.627737700939178
};
\addlegendentry{$V_r=0.6$, $L=0.05$}
\addplot [draw=crimson2143940, mark=o, only marks]
table{%
x  y
9.93410682678223 0.579924046993256
6.51394844055176 0.611103057861328
4.85593271255493 0.625637054443359
5.31455087661743 0.621660590171814
6.21107959747314 0.614616870880127
6.87511157989502 0.608307659626007
6.52796316146851 0.611046075820923
6.5416374206543 0.611112177371979
6.32398080825806 0.613623321056366
5.74495601654053 0.617827892303467
6.95028352737427 0.607039630413055
6.83742380142212 0.608653485774994
6.54173803329468 0.610649883747101
6.60839557647705 0.610123932361603
6.84286737442017 0.60870748758316
6.58537912368774 0.610841810703278
4.56163787841797 0.628369450569153
9.85521984100342 0.580677449703217
6.73825597763062 0.609256207942963
6.8976035118103 0.608282685279846
4.90659141540527 0.625201821327209
6.67645263671875 0.610538601875305
6.78687810897827 0.608935415744781
4.75010919570923 0.626894772052765
6.58538770675659 0.610418558120728
5.04079389572144 0.624411106109619
4.71649312973022 0.626842737197876
6.11201238632202 0.615449190139771
10.2691221237183 0.576880812644958
10.6921463012695 0.573069214820862
11.4183912277222 0.566535234451294
6.56021118164062 0.611048102378845
6.66654253005981 0.610198736190796
11.2606544494629 0.567939043045044
7.51144886016846 0.601960122585297
10.2014360427856 0.577504098415375
4.70685625076294 0.627330839633942
11.3332719802856 0.567265510559082
4.75010919570923 0.626894772052765
11.2906322479248 0.567680478096008
8.928391456604 0.589088261127472
6.24746227264404 0.614267528057098
8.45522308349609 0.593402981758118
6.90046834945679 0.608185112476349
9.90804195404053 0.580195128917694
9.27774810791016 0.585912346839905
6.27464723587036 0.613111138343811
4.65117406845093 0.627547860145569
5.03174924850464 0.624134957790375
6.55651044845581 0.611572027206421
};
\addlegendentry{$V_r=0.6$, $L=0.07$}
\addplot [draw=steelblue31119180, mark=square, only marks]
table{%
x  y
7.585205078125 0.658140540122986
4.80829191207886 0.661285817623138
4.3612208366394 0.661775469779968
4.80369567871094 0.66128271818161
3.60552215576172 0.66263335943222
4.40422773361206 0.661747813224792
4.80429601669312 0.661292493343353
4.81177282333374 0.661284565925598
3.64602851867676 0.662585914134979
5.15204048156738 0.660890340805054
5.96851825714111 0.659969210624695
4.48727989196777 0.661644995212555
5.7105131149292 0.660256922245026
5.7526273727417 0.660213589668274
4.49990510940552 0.661629498004913
4.78671789169312 0.66131466627121
3.86899137496948 0.662332832813263
7.54536247253418 0.658187091350555
4.59667444229126 0.661530613899231
4.39743137359619 0.661750853061676
4.4192681312561 0.661713480949402
3.87250185012817 0.662381887435913
4.53808927536011 0.66159051656723
3.48866581916809 0.662757098674774
4.74568939208984 0.661361336708069
3.42209124565125 0.66282856464386
4.1897406578064 0.661965906620026
3.57323265075684 0.662668526172638
7.75097990036011 0.657952606678009
7.96090221405029 0.657715439796448
8.3455753326416 0.657279789447784
4.80306053161621 0.66129195690155
4.70806932449341 0.661389410495758
8.25571441650391 0.6573805809021
6.30514192581177 0.659588694572449
7.71751737594604 0.657991111278534
3.52388715744019 0.662722706794739
8.29643726348877 0.657333195209503
3.48866581916809 0.662757098674774
8.27171897888184 0.657362580299377
7.07832622528076 0.6587153673172
3.61453247070312 0.662620604038239
6.82910633087158 0.658996939659119
4.17473316192627 0.662001430988312
7.57164859771729 0.658157229423523
7.25689268112183 0.658513426780701
5.53125095367432 0.660463094711304
4.07646179199219 0.662100613117218
4.54495048522949 0.661572813987732
3.76584959030151 0.662471771240234
};
\addlegendentry{$V_r=0.7$, $L=0.01$}
\addplot [draw=darkorange25512714, mark=square, only marks]
table{%
x  y
6.97487545013428 0.642678141593933
5.76839637756348 0.646961450576782
4.30855560302734 0.651941657066345
4.69662618637085 0.650610506534576
3.41590118408203 0.655020117759705
4.59693241119385 0.650982201099396
5.73986721038818 0.647036671638489
5.76958322525024 0.646940469741821
3.4640519618988 0.654879450798035
4.99452209472656 0.649579048156738
5.67424154281616 0.647220849990845
4.80204677581787 0.650262892246246
5.46294736862183 0.647949635982513
5.4963207244873 0.647840261459351
4.83523321151733 0.650153279304504
5.66429567337036 0.647290945053101
3.84538340568542 0.65354061126709
6.94348192214966 0.642792463302612
5.07130289077759 0.649357676506042
4.58880186080933 0.651006460189819
4.35863304138184 0.651771008968353
3.67850089073181 0.654182493686676
4.93130493164062 0.64983344078064
3.43211030960083 0.654951214790344
5.52774429321289 0.647791802883148
3.33100533485413 0.655295789241791
4.15341997146606 0.652473747730255
3.39031481742859 0.655117809772491
7.1062388420105 0.642217099666595
7.27237033843994 0.641636312007904
7.57555389404297 0.640572309494019
5.74031972885132 0.647033154964447
5.43364191055298 0.64807915687561
7.50466775894165 0.640818119049072
5.94871425628662 0.646264970302582
7.07987499237061 0.64231151342392
3.47172737121582 0.654820263385773
7.53627061843872 0.640702486038208
3.43211030960083 0.654951214790344
7.51739740371704 0.640774190425873
6.57137250900269 0.644094169139862
3.43151640892029 0.654977083206177
6.37172269821167 0.644790947437286
4.16746091842651 0.652483701705933
6.96430015563965 0.642719268798828
6.71375370025635 0.643595635890961
5.31289720535278 0.648476421833038
4.04459762573242 0.652857959270477
4.47043228149414 0.651386976242065
3.57522487640381 0.65449196100235
};
\addlegendentry{$V_r=0.7$, $L=0.03$}
\addplot [draw=forestgreen4416044, mark=square, only marks]
table{%
x  y
7.00003242492676 0.625638842582703
5.84982347488403 0.632738649845123
4.30662488937378 0.641698122024536
4.69133996963501 0.63944286108017
3.40186190605164 0.647024750709534
4.58525037765503 0.640135645866394
5.82034587860107 0.632879793643951
5.85398864746094 0.632695615291595
3.449049949646 0.646797478199005
4.98763465881348 0.637685596942902
5.6696982383728 0.633629381656647
4.80434703826904 0.638849079608917
5.45698595046997 0.63488894701004
5.49028205871582 0.634700417518616
4.84109544754028 0.63865053653717
5.73965358734131 0.633362770080566
3.84869194030762 0.644396841526031
6.96749591827393 0.625843048095703
5.08724927902222 0.637207210063934
4.57592296600342 0.640179872512817
4.35607433319092 0.641409575939178
3.64865136146545 0.645647644996643
4.93862342834473 0.638072609901428
3.43781042098999 0.646789193153381
5.58285045623779 0.634305834770203
3.33482146263123 0.647389888763428
4.1533727645874 0.642596900463104
3.37799835205078 0.647180914878845
7.13648128509521 0.624813795089722
7.30963277816772 0.623770654201508
7.62730073928833 0.621848344802856
5.82326507568359 0.632873594760895
5.48681354522705 0.634844124317169
7.55283164978027 0.622293829917908
5.94739437103271 0.631968438625336
7.10907554626465 0.624982893466949
3.4773371219635 0.646564781665802
7.58600521087646 0.622084379196167
3.43781042098999 0.646789193153381
7.56622409820557 0.622214317321777
6.58329820632935 0.628156423568726
3.41781044006348 0.646954596042633
6.37852334976196 0.629386246204376
4.14402103424072 0.642768323421478
6.98905277252197 0.625712215900421
6.72991371154785 0.62727290391922
5.30606365203857 0.635796070098877
4.04547882080078 0.643245577812195
4.46677160263062 0.640759646892548
3.55313873291016 0.64615923166275
};
\addlegendentry{$V_r=0.7$, $L=0.05$}
\addplot [draw=crimson2143940, mark=square, only marks]
table{%
x  y
7.06824588775635 0.607245624065399
5.87776756286621 0.618029892444611
4.30595970153809 0.631044447422028
4.68927812576294 0.627805888652802
3.39596700668335 0.638757050037384
4.5619330406189 0.629032015800476
5.84742879867554 0.618244111537933
5.88311433792114 0.617963492870331
3.44152021408081 0.63844907283783
4.98636722564697 0.625262379646301
5.67856693267822 0.619315445423126
4.78683185577393 0.62715607881546
5.46150302886963 0.621173977851868
5.49526739120483 0.620896697044373
4.82499885559082 0.626864373683929
5.76227569580078 0.618977785110474
3.85252356529236 0.634891033172607
7.03352975845337 0.607560455799103
5.07633829116821 0.624738812446594
4.55164909362793 0.629096925258636
4.35505867004395 0.630631506443024
3.63040542602539 0.636865377426147
4.92339420318604 0.626015543937683
3.44585919380188 0.638295948505402
5.59423732757568 0.620403170585632
3.34242749214172 0.639164686203003
4.15402030944824 0.632328391075134
3.37355184555054 0.638966977596283
7.21420764923096 0.60597038269043
7.40041303634644 0.604349970817566
7.74513483047485 0.601338803768158
5.85092067718506 0.618234932422638
5.4951491355896 0.621213555335999
7.66401243209839 0.602039754390717
5.96399927139282 0.616847097873688
7.18481874465942 0.606232166290283
3.48515796661377 0.637974917888641
7.7002387046814 0.601710438728333
3.44585919380188 0.638295948505402
7.67859363555908 0.601914763450623
6.62656831741333 0.61110258102417
3.41168308258057 0.638661623001099
6.4117956161499 0.61296820640564
4.12003135681152 0.632818102836609
7.05648994445801 0.607358813285828
6.78126096725464 0.609754860401154
5.30801582336426 0.622505843639374
4.04703092575073 0.633253395557404
4.46513175964355 0.62969982624054
3.53952288627625 0.637572109699249
};
\addlegendentry{$V_r=0.7$, $L=0.07$}
\addplot [draw=steelblue31119180, mark=triangle, only marks]
table{%
x  y
5.92126321792603 0.660029709339142
3.16787171363831 0.663138031959534
4.03243255615234 0.662154793739319
4.33483934402466 0.661816716194153
2.66613483428955 0.663685917854309
2.77306342124939 0.66356897354126
3.15578722953796 0.663147747516632
3.16587066650391 0.663136065006256
2.65272283554077 0.66370564699173
4.55514621734619 0.661568820476532
5.0338773727417 0.661030113697052
2.82705640792847 0.663502097129822
4.88777828216553 0.661193549633026
4.91085195541382 0.6611687541008
2.83405876159668 0.663493514060974
3.12238144874573 0.663178026676178
3.62946105003357 0.662607729434967
5.89921426773071 0.660055339336395
2.91964673995972 0.663410246372223
2.76331758499146 0.663572430610657
4.07294654846191 0.662109911441803
2.61820101737976 0.66374272108078
2.87293982505798 0.663459777832031
3.17002415657043 0.663120925426483
3.07652854919434 0.663237869739532
2.99224615097046 0.663319766521454
3.90440130233765 0.662298142910004
2.68327021598816 0.663667678833008
6.01374626159668 0.65992534160614
6.13340091705322 0.659790754318237
6.36914443969727 0.659525096416473
3.15077829360962 0.663147270679474
3.03160858154297 0.663270592689514
6.31084632873535 0.659590244293213
5.22166538238525 0.66081839799881
5.99512052536011 0.659946799278259
3.22370171546936 0.663062274456024
6.33700037002563 0.659560024738312
3.17002415657043 0.663120925426483
6.32094240188599 0.659578859806061
5.6440372467041 0.660343050956726
2.66154265403748 0.663693249225616
5.50839328765869 0.660495519638062
2.67495179176331 0.663683772087097
5.91373538970947 0.660038888454437
5.74116897583008 0.660233497619629
4.78259372711182 0.661313056945801
3.80994915962219 0.662405788898468
4.16131114959717 0.662010848522186
2.61900615692139 0.663737297058105
};
\addlegendentry{$V_r=0.8$, $L=0.01$}
\addplot [draw=darkorange25512714, mark=triangle, only marks]
table{%
x  y
5.8943190574646 0.646501660346985
3.1916298866272 0.655906558036804
4.03506898880005 0.652928531169891
4.33358097076416 0.651908338069916
2.66695427894592 0.657603919506073
2.77236413955688 0.65727162361145
3.18083882331848 0.655935049057007
3.19253945350647 0.655897319316864
2.65221190452576 0.657666206359863
4.55027151107788 0.651159822940826
5.02185487747192 0.6495321393013
2.83109211921692 0.657065749168396
4.87805843353271 0.650025963783264
4.90047073364258 0.649951457977295
2.83945155143738 0.657037258148193
3.14883327484131 0.656033337116241
3.63653063774109 0.654298067092896
5.87264013290405 0.646579444408417
2.92602396011353 0.65677547454834
2.76100611686707 0.657283246517181
4.07499408721924 0.652793049812317
2.6143958568573 0.657791018486023
2.87787652015686 0.656930208206177
3.17911148071289 0.655856490135193
3.09409880638123 0.656225502490997
3.00081253051758 0.656464040279388
3.90868759155273 0.653361618518829
2.68467116355896 0.657545387744904
5.98529577255249 0.646184623241425
6.1031231880188 0.645775556564331
6.33525276184082 0.644966959953308
3.17849969863892 0.655933916568756
3.05168294906616 0.656330943107605
6.27772235870361 0.645165383815765
5.20620393753052 0.648892164230347
5.96700668334961 0.646249890327454
3.23228073120117 0.655677676200867
6.30336332321167 0.645073413848877
3.17911148071289 0.655856490135193
6.28772926330566 0.645130693912506
5.62161016464233 0.647452592849731
2.66164970397949 0.657627642154694
5.4881911277771 0.64791476726532
2.67054152488708 0.657624065876007
5.88691091537476 0.646529614925385
5.71702337265015 0.647120416164398
4.77429294586182 0.650387406349182
3.81511974334717 0.653687059879303
4.16223478317261 0.652493834495544
2.61802673339844 0.657770156860352
};
\addlegendentry{$V_r=0.8$, $L=0.03$}
\addplot [draw=forestgreen4416044, mark=triangle, only marks]
table{%
x  y
5.94894647598267 0.63211053609848
3.17323589324951 0.648683786392212
4.02693557739258 0.643467664718628
4.32929229736328 0.641708195209503
2.6693160533905 0.651348173618317
2.76884007453918 0.650854706764221
3.16311740875244 0.648728370666504
3.17437076568604 0.648668229579926
2.65475058555603 0.65145218372345
4.55006694793701 0.640407145023346
5.03509712219238 0.637547969818115
2.82557797431946 0.650529086589813
4.88654088973999 0.638419806957245
4.9096565246582 0.638288617134094
2.83372783660889 0.650482594966888
3.13234567642212 0.648885190486908
3.62692427635193 0.645805716514587
5.92591238021851 0.632252097129822
2.9168381690979 0.650066554546356
2.75754427909851 0.650873601436615
4.06725406646729 0.64323490858078
2.6176540851593 0.651665925979614
2.87052822113037 0.650312066078186
3.17256021499634 0.648434281349182
3.07905244827271 0.64919114112854
2.99682545661926 0.649449944496155
3.89966702461243 0.644209980964661
2.6866455078125 0.651250243186951
6.04553461074829 0.631532788276672
6.17097997665405 0.630784690380096
6.4194507598877 0.629297316074371
3.16092991828918 0.64872670173645
3.03834271430969 0.649359226226807
6.35773897171021 0.629663407802582
5.22632741928101 0.636412441730499
6.02607250213623 0.631651937961578
3.22510671615601 0.648134231567383
6.38527059555054 0.629493713378906
3.17256021499634 0.648434281349182
6.36846971511841 0.629599511623383
5.66084861755371 0.633833348751068
2.66404700279236 0.651388108730316
5.52075576782227 0.634665071964264
2.67092061042786 0.651412725448608
5.94104957580566 0.632161438465118
5.76139354705811 0.633233249187469
4.77971506118774 0.639055490493774
3.80566620826721 0.644766092300415
4.155433177948 0.642719745635986
2.62139868736267 0.651628077030182
};
\addlegendentry{$V_r=0.8$, $L=0.05$}
\addplot [draw=crimson2143940, mark=triangle, only marks]
table{%
x  y
6.01298999786377 0.61678683757782
3.15259552001953 0.641431987285614
4.0168194770813 0.633741497993469
4.32299280166626 0.631187558174133
2.67214751243591 0.644907355308533
2.76490783691406 0.644311547279358
3.14294743537903 0.641490340232849
3.15371346473694 0.64141047000885
2.65786528587341 0.645053923130035
4.54819059371948 0.629282772541046
5.048424243927 0.625046491622925
2.81906628608704 0.643881559371948
4.89439296722412 0.626345634460449
4.91830635070801 0.626150608062744
2.82684707641602 0.643819093704224
3.11324405670166 0.641699135303497
3.61575484275818 0.63709819316864
5.98823928833008 0.617005467414856
2.90664434432983 0.643267393112183
2.75376224517822 0.644337058067322
4.05749130249023 0.633405089378357
2.62132382392883 0.645362794399261
2.86227107048035 0.643592357635498
3.16534662246704 0.640823900699615
3.06210708618164 0.642105579376221
2.99254703521729 0.642250537872314
3.88874626159668 0.634811758995056
2.68907284736633 0.644769668579102
6.11678791046143 0.615892589092255
6.25212383270264 0.614729762077332
6.52220916748047 0.612400352954865
3.14066195487976 0.641488373279572
3.02267122268677 0.642328977584839
6.45492315292358 0.612975835800171
5.24775981903076 0.62334418296814
6.09580945968628 0.616077244281769
3.2171802520752 0.640400826931
6.48499870300293 0.612709283828735
3.16534662246704 0.640823900699615
6.46661376953125 0.612875461578369
5.70551919937134 0.619433999061584
2.66696906089783 0.644963920116425
5.55719518661499 0.620701789855957
2.67149186134338 0.645047247409821
6.0044732093811 0.616865456104279
5.81245803833008 0.618515193462372
4.78408575057983 0.627288818359375
3.79441428184509 0.63561087846756
4.14659786224365 0.632658898830414
2.62515139579773 0.645304799079895
};
\addlegendentry{$V_r=0.8$, $L=0.07$}
\addplot [very thin, black, dash pattern=on 1.85pt off 0.8pt]
table {%
0 0.666666666666667
15 0.666666666666667
};
\addlegendentry{$\frac{2}{3}$}
\end{axis}

% \end{tikzpicture}


==> images/Prolate_scatter_inlet_B.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
at={(prolate.south west)},
anchor=south west,
width={0.11*\canvasW},
xshift=0.065*\canvasW,
yshift=0.04*\canvasW,
xlabel shift=-5pt,
ylabel shift=-7pt,
label style={font=\tiny},
tick style={font=\tiny},
scale only axis,
scaled y ticks=false,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=3
},
scaled x ticks=false,
xticklabel style={
  /pgf/number format/fixed,
  /pgf/number format/fixed zerofill,
  /pgf/number format/precision=2
},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,1.1)},
  anchor=south west,
  draw=none,
  font=\footnotesize
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle L\)},
xmin=0.007, xmax=0.073,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Slope},
ymin=-0.00947223390758069, ymax=-0.000726677141376329,
ytick style={color=black}
]
\addplot [
  mark=o,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}
  }%
  \scope[draw=thispointdrawcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor}]
table{%
x  y  draw
0.01 -0.00113515547151503 31,119,180
0.03 -0.00353626446852518 255,127,14
0.05 -0.00616268748958186 44,160,44
0.07 -0.00907470860002595 214,39,40
};
\addplot [
  mark=square,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  }%
  \scope[draw=thispointdrawcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor}
]
table{%
x  y  draw
0.01 -0.00113004959154777 31,119,180
0.03 -0.00347216668935892 255,127,14
0.05 -0.00595149784263572 44,160,44
0.07 -0.00859155082245416 214,39,40
};
% \addlegendentry{$V_r=0.7$, $L=0.07$}
\addplot [
  mark=triangle,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  }%
  \scope[draw=thispointdrawcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor}
]
table{%
x  y  draw
0.01 -0.00112420244893107 31,119,180
0.03 -0.00345155377370551 255,127,14
0.05 -0.00589920731429908 44,160,44
0.07 -0.00848316949635081 214,39,40
};
% \addlegendentry{$V_r=0.8$, $L=0.07$}
\end{axis}

% \end{tikzpicture}


==> images/StationaryStates.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StationaryStates.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592.57087768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68326328)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{StationaryStates.pdf}}%
    \put(0.26814827,0.30616832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.41139903,0.30616832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.54558167,0.30683847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.667$\end{tabular}}}}%
    \put(0.31567769,0.65369917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.03$\end{tabular}}}}%
    \put(0.48536358,0.65369917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.05$\end{tabular}}}}%
    \put(0.6609563,0.65369917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.07$\end{tabular}}}}%
    \put(-0.00084041,0.58417146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(-0.00084041,0.48309081){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.7$\end{tabular}}}}%
    \put(-0.00084041,0.39091987){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(-0.00084041,0.25414869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.6$\end{tabular}}}}%
    \put(-0.00084041,0.15804743){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.7$\end{tabular}}}}%
    \put(-0.00084041,0.05990219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.8$\end{tabular}}}}%
    \put(0.04031287,0.65193736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(-0.00188332,0.63694389){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{StationaryStates.pdf}}%
    \put(0.13893437,0.65242946){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.01$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/oblate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
restrict x to domain=-0.0005:0.2305,
restrict y to domain=-13.390187592:4.702341632,
tick align=outside,
tick pos=left,
%title={Energies vs reduced volume},
x grid style={darkgray176},
xlabel={$L$},
xmin=-0.000, xmax=0.100,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.1, ymax=4.702341632,
ytick style={color=black},
x tick label style={
    /pgf/number format/fixed,       % Erzwingt Standard-Dezimaldarstellung
    /pgf/number format/precision=2, % Zeigt genau 2 Nachkommastellen
    /pgf/number format/1000 sep={.} % Nutzt Punkt als Tausendertrennzeichen
}
]
\addplot [thick, forestgreen4416044, mark=x, mark size=3, mark options={solid}]
table {%
0.01 0.584253932
0.02 1.1407213
0.03 1.66727664
0.04 2.1613885
0.05 2.61968825
0.06 3.0372238
0.07 3.40568769
0.08 3.70769528
0.09 3.87995394
% 0.1 2.37430021
% 0.11 2.48930623
% 0.12 2.59735156
% 0.13 2.69926635
% 0.14 2.79559007
% 0.15 2.88675451
% 0.16 2.97312169
% 0.17 3.05500191
% 0.18 3.13266502
% 0.19 3.2063482
% 0.2 3.27626166
% 0.21 3.34259313
% 0.22 3.40551139
};
\addlegendentry{$F_{EL}$}
\addplot [thick, darkorange25512714, mark=x, mark size=3, mark options={solid}]
table [
        y expr=\thisrowno{1} + 4*pi  % Shifts the second column
    ]{%
0.01 -12.5677999
0.02 -12.5525439
0.03 -12.5202227
0.04 -12.46944
0.05 -12.397945
0.06 -12.3020854
0.07 -12.175272
0.08 -12.0027742
0.09 -11.7268812
% 0.1 -10.380553
% 0.11 -10.2669646
% 0.12 -10.1568325
% 0.13 -10.0497896
% 0.14 -9.94542268
% 0.15 -9.84338276
% 0.16 -9.74338343
% 0.17 -9.6451884
% 0.18 -9.54859975
% 0.19 -9.45344874
% 0.2 -9.35958938
% 0.21 -9.26689402
% 0.22 -9.17525033
};
\addlegendentry{$F_{TH}$}
\end{axis}

\end{tikzpicture}


==> images/scatterplot.tex <==
\noindent%%
\begin{tikzpicture}%%
\def\canvasW{\linewidth}%%
\definecolor{crimson2143940}{RGB}{214,39,40}%%
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
  \input{images/Oblate_scatter_B.tex}
  \input{images/Oblate_scatter_inlet_B.tex}
  \input{images/Prolate_scatter_B.tex}
  \input{images/Prolate_scatter_inlet_B.tex}
\end{tikzpicture}
